Working Locally Thinking Globally: Theoretical Guarantees for Convolutional Sparse Coding

The celebrated sparse representation model has led to remarkable results in various signal processing tasks in the last decade. However, despite its initial purpose of serving as a global prior for entire signals, it has been commonly used for modeling low dimensional patches due to the computational constraints it entails when deployed with learned dictionaries. A way around this problem has been recently proposed, adopting a convolutional sparse representation model. This approach assumes that the global dictionary is a concatenation of banded Circulant matrices. While several works have presented algorithmic solutions to the global pursuit problem under this new model, very few truly-effective guarantees are known for the success of such methods. In this work, we address the theoretical aspects of the convolutional sparse model providing the first meaningful answers to questions of uniqueness of solutions and success of pursuit algorithms, both greedy and convex relaxations, in ideal and noisy regimes. To this end, we generalize mathematical quantities, such as the $\ell_0$ norm, mutual coherence, Spark and RIP to their counterparts in the convolutional setting, intrinsically capturing local measures of the global model. On the algorithmic side, we demonstrate how to solve the global pursuit problem by using simple local processing, thus offering a first of its kind bridge between global modeling of signals and their patch-based local treatment.

==> graphics/ADMM_L1_noiseless_codes_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1500,
ylabel={Coefficient Value},
ylabel style={yshift=-0.35cm},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,font = \footnotesize}
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.18869948065387\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	1.98554285176078\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	1.50258124655442\\
128	0\\
129	-1.5040232020947\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	1.58819175597135\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	-1.89502475345989\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	1.88025731084872\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	-1.72066572260451\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	-1.35655217745014\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	-1.2423337076528\\
316	0\\
317	0\\
318	-1.38793284008545\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	1.06569674345958\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	-1.32858668873211\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	-1.05597281255432\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	-1.47920254376543\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	-1.22082777021295\\
525	0\\
526	0\\
527	1.59305074471706\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	-1.70826374799924\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	-1.6413284889617\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	1.40000617122301\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	-1.62430598033825\\
638	0\\
639	0\\
640	-1.21101141841864\\
641	0\\
642	1.82851831860837\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	-1.36135070734832\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	-1.60284396318621\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	1.19093670883391\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	-1.40096077293786\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	1.24125662922521\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	1.1004879710755\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	-1.4062613999933\\
917	0\\
918	0\\
919	0\\
920	0\\
921	-1.55254241637458\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	1.6045841159694\\
959	1.25586723097894\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	1.38816267426303\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	-1.47858791384057\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	-1.07126934765496\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	1.61332229546867\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	-1.21675297931097\\
1070	0\\
1071	0\\
1072	0\\
1073	1.52330677780699\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	-1.22720703202932\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	1.30053042505264\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	1.16835624086308\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	-1.62010105345847\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	1.80380246553959\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	1.83377224558684\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	-1.44486409531085\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	1.68333964329654\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	1.45233214980485\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	1.74898875657872\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	-1.985920803848\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
};
\addlegendentry{True Sparse Code};

\addplot[ycomb,color=red,solid,mark=square,mark options={solid}] plot table[row sep=crcr] {%
1	-0.184488361777592\\
2	-0.0901311083909312\\
3	-0.0463416355589715\\
4	-0.0131813516314821\\
5	-0.0348767501804617\\
6	-0.0870828405014649\\
7	0.14104023914445\\
8	0.142374589379137\\
9	0.0427597816269264\\
10	0.00726523927306063\\
11	-0.0842734993832146\\
12	0.337724542970231\\
13	0.0109881953992438\\
14	-0.00060159462017662\\
15	-0.104383418235409\\
16	0.0175908178370984\\
17	0.385609538865087\\
18	-0.0949126011796691\\
19	0.0179752460461746\\
20	0.0419363735948307\\
21	-0.0212575510648934\\
22	0.245423163230855\\
23	-0.260784489961631\\
24	0.0557050644997616\\
25	-0.06282947900694\\
26	0.0181960746760116\\
27	0.112022400029049\\
28	0.0245217697877341\\
29	0.0129420977835193\\
30	0.0685638255426323\\
31	0.00672981993814724\\
32	-0.0575015039194925\\
33	0.204660441063554\\
34	-0.0645303456348488\\
35	-0.0908951713097821\\
36	-0.0195798851718676\\
37	-0.163961383039565\\
38	0.093942902046377\\
39	0.0371420240728746\\
40	0.124371701975429\\
41	-0.0896401453502517\\
42	-0.214575149488771\\
43	-0.119501669324767\\
44	-0.00468816367165292\\
45	0.00599733523066748\\
46	-0.0773796924426343\\
47	-0.133620295380065\\
48	-0.0643105030432009\\
49	-0.0931443826564076\\
50	-0.0492507366470324\\
51	-0.0350672102478391\\
52	0.00931856790320004\\
53	0.0810449477212961\\
54	-0.0522646659644107\\
55	0.00967069329997683\\
56	-0.0616997311099003\\
57	-0.00593569949905892\\
58	0.0439315758317174\\
59	-0.00551301873177907\\
60	0.00499469713345748\\
61	-0.0893020626864887\\
62	0.0839014371283674\\
63	-0.0285836228662623\\
64	0.0494650976190487\\
65	0.0506747830742514\\
66	-0.107414819182327\\
67	0.000615516410672953\\
68	-0.03065229704659\\
69	-0.102175458739784\\
70	-0.028203701324646\\
71	-0.0502867693289577\\
72	0.0609293974717042\\
73	0.0592627156561841\\
74	0.0348345285666566\\
75	-0.0443959596011501\\
76	-0.0314344542335875\\
77	-0.0403631798168256\\
78	-0.00420708315421304\\
79	-0.0241919970690133\\
80	-0.00122557529241625\\
81	-0.0553255281375081\\
82	-0.0448065622079477\\
83	-0.0986486755680268\\
84	-0.00913599255429287\\
85	0.0470566127648183\\
86	-0.0498457511431796\\
87	-0.0516016507533794\\
88	-0.0209131701293949\\
89	-0.048501468309391\\
90	-0.0474782105543943\\
91	-0.0124395651852901\\
92	0.0169007986088184\\
93	0.0943282420623663\\
94	-0.0584437374401885\\
95	-0.0197734726106038\\
96	0.0270203567623857\\
97	-0.040197513865134\\
98	0.0442032434749541\\
99	-0.0653308846344368\\
100	-0.0169787528416339\\
101	0.0572220028826664\\
102	-0.148247758823209\\
103	-0.109048890862612\\
104	0.0781499415084458\\
105	-0.0415292492731616\\
106	0.1096183639091\\
107	-0.172032811100152\\
108	-0.130877817835439\\
109	0.0423552534677407\\
110	-0.016551968009653\\
111	0.156608782783371\\
112	-0.381250499399722\\
113	-0.0252313878049361\\
114	-0.0560538675626298\\
115	-0.0553657431351176\\
116	0.144343964178972\\
117	-0.131666986239202\\
118	0.0469450075463673\\
119	0.233299727510512\\
120	0.0570292955554511\\
121	0.0810285579393536\\
122	0.0123360407390248\\
123	0.0442782799357977\\
124	-0.0181910277995987\\
125	0.0497488217469403\\
126	0.0171992804130424\\
127	0.428668401108863\\
128	0.0393725189788557\\
129	-0.0925479421079831\\
130	0.0211039642393518\\
131	0.0341635171280702\\
132	0.485889848053779\\
133	0.0763343267892252\\
134	0.0488443797261043\\
135	-0.0145287588869715\\
136	-0.0180861412752475\\
137	0.535448720287491\\
138	-0.0388789920633729\\
139	0.191587087965571\\
140	0.0366198018210106\\
141	-0.0409237247071763\\
142	0.140427453209193\\
143	-0.0373114548239935\\
144	-0.143954905172709\\
145	0.0528273264477718\\
146	-0.0323811442625597\\
147	-0.0453979046522679\\
148	0.0510114670970247\\
149	0.0680823008758261\\
150	-0.100337594427122\\
151	-0.0166220654594907\\
152	-0.314164484497875\\
153	0.0636160758060446\\
154	0.160259429030866\\
155	0.079741215244615\\
156	-0.0828598993246557\\
157	-0.255061197443705\\
158	-0.0618387319041933\\
159	-0.112645715247134\\
160	0.0245278619894183\\
161	-0.161807221066256\\
162	-0.0192924860286981\\
163	-0.0421315223964434\\
164	-0.243877573554306\\
165	0.0599697648071171\\
166	-0.113469048615302\\
167	0.0455495837503819\\
168	0.174282953740449\\
169	0.0547056280214955\\
170	-0.0660198566956322\\
171	-0.0668663345896058\\
172	0.0160047165332583\\
173	0.0987384544302413\\
174	0.118520154376891\\
175	-0.0694222449415303\\
176	0.0239435330649829\\
177	-0.0513980525415151\\
178	-0.128626671255893\\
179	-0.105558135732963\\
180	0.0104363780261012\\
181	-0.00659800119206095\\
182	-0.000773738169902771\\
183	-0.409811505098099\\
184	-0.0282183949367278\\
185	-0.0396391513635181\\
186	0.0401131991644697\\
187	0.0448368374588213\\
188	-0.00668364387186607\\
189	0.0329033886689691\\
190	0.0436261655029729\\
191	-0.00362954793033411\\
192	0.0323486954254581\\
193	0.281652580854843\\
194	-0.0822071258115785\\
195	-0.0471773853986976\\
196	0.00158662089268951\\
197	-0.00662036637744388\\
198	0.25068681622021\\
199	-0.0347634367729245\\
200	0.0877158827318955\\
201	-0.0377174442283473\\
202	-0.0711517085505966\\
203	-0.122748991938004\\
204	0.0699039360205801\\
205	-0.0576933070330375\\
206	0.00362114682232716\\
207	-0.0828654736671695\\
208	-0.263773818150234\\
209	-0.0246112362099233\\
210	0.0139602895950145\\
211	0.0211798764353612\\
212	-0.0824243213445685\\
213	-0.059904252393964\\
214	-0.103676816292985\\
215	-0.0420025820749254\\
216	0.0549712915096986\\
217	-0.0437613163937481\\
218	0.186449245019738\\
219	0.0451429905566204\\
220	-0.00797916955234253\\
221	0.0510559175552798\\
222	-0.0476821013425965\\
223	0.115530998290833\\
224	0.0334410411529174\\
225	0.0124424802572815\\
226	0.0315663407378586\\
227	-0.0537375072614363\\
228	-0.0992771863374678\\
229	-0.0347892100006954\\
230	0.0155961999190636\\
231	0.0671496144735853\\
232	-0.0847051808349556\\
233	-0.142879820110327\\
234	0.0683594039979642\\
235	-0.0502893610999721\\
236	0.0126052431285669\\
237	-0.144583410797069\\
238	-0.0564920675056042\\
239	0.181630212087141\\
240	0.0779152875245081\\
241	-0.00792868426053295\\
242	0.0832908546148419\\
243	0.180436505192867\\
244	0.0355634066853077\\
245	0.0235161600591967\\
246	-0.00234723126273369\\
247	0.250219488130789\\
248	0.220461231466947\\
249	-0.201134697498533\\
250	-0.094034066269785\\
251	0.0486346870343921\\
252	0.507239747223248\\
253	-0.0347347804748459\\
254	0.114796234710331\\
255	0.0627650280978399\\
256	-0.00523651569697239\\
257	0.341874598525219\\
258	-0.389258733998464\\
259	0.0615273437154868\\
260	-0.0187535175424727\\
261	0.0481869313374912\\
262	0.149665176065152\\
263	-0.0562251106903836\\
264	-0.0874018663754732\\
265	-0.0182614982973775\\
266	-0.0136084740066155\\
267	-0.0771117602972943\\
268	0.180833555950757\\
269	-0.0251579396722484\\
270	0.0432082921713365\\
271	-0.0651559208491987\\
272	-0.2643263924373\\
273	0.261534554686549\\
274	0.125254339550465\\
275	0.0930682872637458\\
276	-0.121363778304262\\
277	-0.413140448981968\\
278	0.0173782830168574\\
279	-0.0737063422741276\\
280	-0.0579811338895888\\
281	-0.0934830464518307\\
282	-0.186765504481861\\
283	-0.123870777605909\\
284	-0.0977382885998006\\
285	0.0487036053355853\\
286	0.0271312709484143\\
287	-0.00273089075880061\\
288	-0.0806539396101322\\
289	-0.034690924413882\\
290	-0.218452536916011\\
291	0.00183079004823283\\
292	0.0865997784297709\\
293	-0.105186866501164\\
294	-0.0116445368326155\\
295	0.127589734404191\\
296	-0.0404212485271806\\
297	0.087544936879523\\
298	0.032898581283321\\
299	-0.00425492573135016\\
300	0.0716469990538681\\
301	-0.106678288823657\\
302	0.00478598202888952\\
303	0.162835565493712\\
304	0.0531420747428326\\
305	-0.110150181130143\\
306	-0.0546613558560455\\
307	0.0177620346675145\\
308	0.19424655112737\\
309	0.0451448386576847\\
310	0.140831744891292\\
311	0.00707623448351352\\
312	-0.0684697818452239\\
313	-0.0915754172145699\\
314	-0.0834617526067721\\
315	-0.305373204367065\\
316	0.0530559446065412\\
317	-0.0241833672177313\\
318	-0.376264126083751\\
319	0.0700638231684451\\
320	0.142057496538022\\
321	0.0775647652931972\\
322	-0.0124185922474249\\
323	-0.15256148418046\\
324	0.000143579194959487\\
325	-0.0609099906851073\\
326	0.0708781863086688\\
327	0.0666517745029718\\
328	0.1870743749384\\
329	-0.0935293141288554\\
330	-0.0688279058588009\\
331	0.0613911245969135\\
332	0.0477353658163239\\
333	0.318728422949807\\
334	-0.0206137603987216\\
335	0.209007943749346\\
336	0.0136337332172642\\
337	0.0705787744143469\\
338	-0.0193948698111008\\
339	0.0811499890700495\\
340	-0.18804196900233\\
341	0.0806847357602097\\
342	-0.0889091890349194\\
343	-0.201149204873795\\
344	-0.0760016112390192\\
345	0.0819561195276299\\
346	0.0744563805134446\\
347	-0.119273089378369\\
348	-0.206916165430855\\
349	0.0593596908478283\\
350	-0.0437920232177443\\
351	0.0822428986041964\\
352	-0.129138933836658\\
353	0.073419117099792\\
354	0.0461758243918132\\
355	-0.0107299318986713\\
356	0.0331237577654265\\
357	-0.13078423162159\\
358	0.23526507833897\\
359	-0.0313823299750633\\
360	0.10601872565432\\
361	-0.0541407448869323\\
362	0.00219015415292598\\
363	0.0805941819857098\\
364	0.0727396492275141\\
365	0.00655345954268889\\
366	-0.0364213085386123\\
367	0.162912379557996\\
368	-0.0200256007368429\\
369	0.00166906953985497\\
370	-0.0149319366671099\\
371	-0.0532798997291904\\
372	0.225365496970409\\
373	-0.126090843375413\\
374	-0.0687316160355218\\
375	0.0115504662683909\\
376	-0.0221828110370865\\
377	0.200462624844658\\
378	-0.0205933697689493\\
379	0.10288892918826\\
380	-0.0158088202846133\\
381	-0.00544102128495914\\
382	0.114259887054174\\
383	0.0761048185515845\\
384	0.0547438702379986\\
385	-0.0490752836374763\\
386	0.00409263317594439\\
387	-0.0257435687970107\\
388	0.0484657883365425\\
389	-0.0902586646064311\\
390	0.0603422226239349\\
391	-0.0551293488727856\\
392	0.0209143838849333\\
393	-0.0856447766350504\\
394	0.0231060070738939\\
395	0.00496254460030695\\
396	-0.00983109348405414\\
397	-0.0478402998158716\\
398	0.00142589468102483\\
399	-0.0728028332894368\\
400	-0.0365665438607926\\
401	-0.0163564567796967\\
402	-0.0775415586844326\\
403	0.020268763910903\\
404	-0.0404106044577547\\
405	-0.00127258370782893\\
406	0.035362383978115\\
407	-0.132123106298077\\
408	0.0429414158527983\\
409	0.012265410211335\\
410	-0.00995238435727893\\
411	0.00494802201993138\\
412	-0.174905041468927\\
413	-0.0789665476770469\\
414	0.00439083798668831\\
415	-0.0198351594624334\\
416	0.0396158300856959\\
417	-0.105983572725249\\
418	-0.0339573606105385\\
419	-0.0247025353581879\\
420	0.0460575170781551\\
421	0.0173965922714833\\
422	0.0269066179351403\\
423	6.23038360975879e-05\\
424	-0.0530478752528323\\
425	-0.0775638826637834\\
426	0.0216364653912419\\
427	0.0748429729328584\\
428	0.0668436549909927\\
429	-0.0315988097943894\\
430	0.105651521247995\\
431	-0.00931489389013424\\
432	0.0877277398885549\\
433	0.0218174443534907\\
434	0.0591943255917696\\
435	-0.0648363545429051\\
436	-0.0731582918835972\\
437	0.00731366880694195\\
438	-0.0378073514078326\\
439	0.0168273923633944\\
440	0.113959390473231\\
441	-0.0452526884482501\\
442	-0.0618549141139839\\
443	0.0559292561002953\\
444	0.0287311627527372\\
445	-0.0622806191116417\\
446	-0.0780640107700606\\
447	-0.0323264526389159\\
448	0.0190135488379589\\
449	0.0414022978419623\\
450	-0.0149431598556892\\
451	-0.0324180565763895\\
452	0.013656815389498\\
453	0.0216981196728296\\
454	-0.0558729490585337\\
455	0.080966377076\\
456	-0.00213755143527734\\
457	0.0166408594778229\\
458	-0.0564811803294278\\
459	-0.00494508603118646\\
460	-0.241478371966444\\
461	0.0897044869179412\\
462	0.0465729114218505\\
463	-0.0591008614847223\\
464	0.0859745107975392\\
465	0.118968302818786\\
466	-0.00377379271652301\\
467	0.0115798946959496\\
468	-0.149517616739972\\
469	-0.0381356239118242\\
470	-0.00168823029629177\\
471	0.0143947298748818\\
472	0.00740395361348533\\
473	0.105580636640463\\
474	0.000716628998005985\\
475	-0.00647508007389273\\
476	-0.0396032310987333\\
477	0.0517983985455777\\
478	0.177105313832358\\
479	0.0545288070602805\\
480	0.0475803280756702\\
481	0.00787135892701025\\
482	-0.0336745696484404\\
483	0.0927054926155351\\
484	-0.0342699803352399\\
485	-0.0490565837730145\\
486	-0.0821983153166398\\
487	0.184647483143726\\
488	-0.236040104730373\\
489	-0.00341512325308554\\
490	0.0672731294892688\\
491	-0.00293587042486401\\
492	-0.00649849529190787\\
493	-0.0637947353445024\\
494	-0.155140587468446\\
495	-0.0234993299057927\\
496	-0.0235562279224515\\
497	-0.0611835379054324\\
498	0.0537327648114845\\
499	0.251099922005342\\
500	-0.116482395905686\\
501	0.0789770755117334\\
502	-0.368025204538909\\
503	0.176268622231644\\
504	0.074803609851475\\
505	0.124992172357667\\
506	-0.018210750051292\\
507	-0.10397124368361\\
508	-0.133583972632865\\
509	-0.0706611885614415\\
510	-0.118707656961802\\
511	0.0472919635091482\\
512	-0.105283318887236\\
513	-0.0889214436119462\\
514	-0.0727259394702044\\
515	0.129459104640289\\
516	-0.0164001689782126\\
517	0.461777347824325\\
518	-0.0408181413465833\\
519	0.191356661042002\\
520	-0.109928119851931\\
521	0.0538158093402525\\
522	0.368110568077182\\
523	0.193171944853533\\
524	-0.384418569516331\\
525	0.0573952614885348\\
526	-0.012351276543008\\
527	0.449514775587967\\
528	0.0266562812256641\\
529	0.0750262158109723\\
530	-0.00688526091242624\\
531	0.0217654318744491\\
532	0.0342091346748194\\
533	-0.0598671497634136\\
534	0.125846545484582\\
535	0.00681518163021566\\
536	0.0378386434825593\\
537	-0.213380855131303\\
538	-0.104398513488481\\
539	-0.0658115878260079\\
540	-0.0704932692041812\\
541	0.0652801652893767\\
542	-0.529704616168553\\
543	-0.0153414272303754\\
544	-0.0856523922008317\\
545	0.0542917544102471\\
546	0.021342904015149\\
547	-0.330035164013228\\
548	0.0376716880280383\\
549	0.110322304956258\\
550	-0.0049529382277111\\
551	0.0189000087089969\\
552	-0.213339535674198\\
553	0.0998319399891212\\
554	-0.169190757220635\\
555	0.0187869848850728\\
556	-0.013497831343366\\
557	0.0153095243321561\\
558	0.0132785484526245\\
559	-0.0462015160159509\\
560	0.0153854850238403\\
561	-0.0211735873850635\\
562	0.154105988786986\\
563	-0.0495966421761847\\
564	0.093480181892856\\
565	0.0104383519008906\\
566	-0.0533938715254859\\
567	0.157258826410983\\
568	-0.0471283084376493\\
569	-0.0160809832278474\\
570	0.0141777334326725\\
571	0.0124575328372543\\
572	0.107627763851587\\
573	0.0936820686688093\\
574	-0.00647270630582218\\
575	-0.0636072916743786\\
576	0.0400277954356308\\
577	0.00463774711944269\\
578	0.0244791564934615\\
579	0.0902289941524748\\
580	-0.0351244622604278\\
581	0.0113881579811472\\
582	-0.0357683708081429\\
583	-0.131089775326956\\
584	0.0474934034127101\\
585	0.113802483266418\\
586	-0.0771237464700372\\
587	-0.0230864163833395\\
588	-0.102767381267155\\
589	-0.0837275553501044\\
590	-0.00904079172426597\\
591	-0.0299057441790737\\
592	-0.00719482864196545\\
593	0.23429156662799\\
594	0.00506318083140609\\
595	-0.0285891997436365\\
596	-0.0354926873309912\\
597	-0.0216465594436271\\
598	0.174758809821423\\
599	0.0973092838634463\\
600	-0.00414914471737958\\
601	0.0492395996883945\\
602	-0.00162175285895841\\
603	-0.0638045724526369\\
604	-0.0191360048890937\\
605	-0.0525161484521928\\
606	-0.0479370695655382\\
607	0.0219294924032396\\
608	-0.465336924940871\\
609	-0.0608033141128281\\
610	0.08071305452809\\
611	0.114844810852238\\
612	0.152272116324038\\
613	0.0450546335190899\\
614	0.034875822228836\\
615	-0.126517242985372\\
616	0.0497568486017902\\
617	-0.00661968201900716\\
618	0.141302423863001\\
619	-0.0496694006640202\\
620	-0.0309111208014774\\
621	0.0114387306785235\\
622	0.0469360074353721\\
623	0.113543528716108\\
624	0.0978400189805067\\
625	0.378114682841106\\
626	-0.114208484825845\\
627	-0.161208540200647\\
628	-0.0668899279085752\\
629	-0.0386332060975392\\
630	-0.325524797240681\\
631	-0.0288670869045129\\
632	-0.0362628921432319\\
633	0.0575403452647117\\
634	0.090295804229575\\
635	0.235696923423563\\
636	-0.047085383492211\\
637	-0.191261396901327\\
638	-0.0245903614827631\\
639	-0.038584729176465\\
640	-0.174256650417796\\
641	0.016482150667558\\
642	0.230275296973791\\
643	-0.019907620498519\\
644	0.0722213374554903\\
645	0.0157649998936238\\
646	-0.0053132221721466\\
647	0.076861297450143\\
648	-0.085778315691704\\
649	-0.282899504644346\\
650	0.0810883166805946\\
651	0.0140167731697812\\
652	0.348365538659696\\
653	0.0051908599986293\\
654	0.203584503902603\\
655	-0.146027636436864\\
656	0.0392930142467525\\
657	0.00794780110767831\\
658	0.0729873764622055\\
659	-0.0572053440486142\\
660	0.0869199333574225\\
661	-0.0385862275539635\\
662	-0.0163542634722041\\
663	-0.0291709242083974\\
664	-0.0180614339300654\\
665	0.0505094051126137\\
666	-0.0561093453300379\\
667	-0.202482503392273\\
668	0.0102580562597117\\
669	-0.0105753886946797\\
670	-0.0399163822917519\\
671	0.0234502774440904\\
672	-0.135731628007085\\
673	0.0945075252435935\\
674	0.0538760735555422\\
675	-0.0506835564352311\\
676	0.0570662054728062\\
677	-0.17891846707849\\
678	-0.0480684088295398\\
679	-0.137461768162789\\
680	-0.0264726962119159\\
681	0.0303064558795383\\
682	0.0313316716445755\\
683	-0.194106723575945\\
684	0.0079821962607488\\
685	0.077668480772149\\
686	0.0493781114764124\\
687	0.0543740144515731\\
688	-0.0189240774513669\\
689	-0.0527526148366929\\
690	-0.0829777874304559\\
691	0.0521033637424071\\
692	0.02762411762411\\
693	0.146778750833879\\
694	0.0130543195302439\\
695	0.026685223528872\\
696	-0.0135232845513475\\
697	-0.0204207526176211\\
698	0.0766583758343447\\
699	0.0746367028165683\\
700	0.109830814913381\\
701	-0.0547633814413965\\
702	-0.0752990814090093\\
703	-0.0242490656760469\\
704	0.00556435416592564\\
705	-0.0664001058362569\\
706	-0.0294548881977231\\
707	-0.0588967668858147\\
708	-0.0232903402963985\\
709	0.00535465814050619\\
710	0.0266052030731728\\
711	0.0391467348458093\\
712	0.0327003769297297\\
713	0.00418574029023901\\
714	0.0143115964797338\\
715	-0.0893281832621495\\
716	-0.00489617276331612\\
717	0.0863862660947964\\
718	-0.0890671167141127\\
719	-0.0429623103576791\\
720	0.0718144870781283\\
721	-0.0155208771867035\\
722	0.0913522268356998\\
723	-0.00233104710785745\\
724	0.0181781485511625\\
725	0.0464928093421041\\
726	-0.0640112790440144\\
727	0.030139474840238\\
728	0.0814154685820503\\
729	0.075020829536656\\
730	-0.0778981547682646\\
731	-0.0566140587471538\\
732	0.102289507439971\\
733	0.123410657147834\\
734	-0.0249124121203466\\
735	0.138528655246837\\
736	-0.0403124454385269\\
737	-0.0641609543688351\\
738	-0.00818092415654847\\
739	-0.114970861076461\\
740	-0.188049239639069\\
741	-0.0795789613739938\\
742	-0.0730120332410571\\
743	-0.173552339900927\\
744	0.255544452667333\\
745	0.176225526909289\\
746	0.0432410532401451\\
747	-0.0922457487406475\\
748	0.012557248746104\\
749	-0.0204752488201778\\
750	-0.191736512217676\\
751	0.00108767974460417\\
752	-0.00380498258764158\\
753	-0.0135652576442829\\
754	-0.21852695600148\\
755	-0.00165683259525734\\
756	0.00314763892995292\\
757	0.0238101123429332\\
758	0.0389477118618267\\
759	0.0999971491547172\\
760	0.270848747402876\\
761	-0.0642601839284253\\
762	-0.0243580891108529\\
763	0.00547033592271534\\
764	0.208921626398849\\
765	-0.382094415098523\\
766	0.108265454535982\\
767	0.0194626257510174\\
768	0.133584413292733\\
769	-0.103984671150452\\
770	0.165820453574564\\
771	0.0438985981366077\\
772	0.0347826569620216\\
773	-0.210468973926834\\
774	-0.0880828715147361\\
775	-0.121877890055499\\
776	0.104376850219277\\
777	0.22116006817006\\
778	-0.140987795266639\\
779	0.176597086456394\\
780	0.0557924570192871\\
781	0.021696101424206\\
782	0.0870630382345855\\
783	-0.0120322267689465\\
784	-0.126886921473066\\
785	0.0397852580323045\\
786	0.0467887595654315\\
787	0.178698977901953\\
788	0.30209506299645\\
789	-0.0603864113414093\\
790	-0.0334914088269446\\
791	0.0344045059155539\\
792	-0.0051032915142628\\
793	0.131214214013052\\
794	-0.00881860606125348\\
795	-0.00706447385173153\\
796	0.0351742971307635\\
797	-0.149779683965797\\
798	-0.164751801915678\\
799	0.0793884204461251\\
800	0.0613135496739297\\
801	0.00616086364234914\\
802	-0.329138999618021\\
803	-0.281962847603291\\
804	-0.0430593094138328\\
805	-0.0601022208523562\\
806	0.0652449928812621\\
807	-0.165239786629583\\
808	0.0757362128559817\\
809	-0.0559989117135968\\
810	0.0106886992132189\\
811	0.00761251168347907\\
812	-0.0540762933746581\\
813	0.196543152146089\\
814	-0.0756541268462761\\
815	0.0262056519549636\\
816	-0.0425242288036978\\
817	0.0433720905666096\\
818	0.0942318630594565\\
819	0.0214903426598978\\
820	0.0844368255925566\\
821	-0.0451677558034057\\
822	0.120062827830419\\
823	-0.0522668214767285\\
824	0.00428022084064206\\
825	-0.0899344378409414\\
826	0.0366069404453065\\
827	-0.00860249451926922\\
828	-0.0873878342336836\\
829	-0.0352706163469179\\
830	-0.0280910468504124\\
831	-0.0355694537811457\\
832	0.029834457526892\\
833	-0.148399102069751\\
834	0.137227417451214\\
835	0.102406992925835\\
836	0.0140777599045687\\
837	-0.0951468429474412\\
838	0.11882125389852\\
839	-0.0444517045561024\\
840	-0.0931769149925006\\
841	-0.0232489892729589\\
842	0.0482023166719741\\
843	0.139459872683032\\
844	-0.0056225173458432\\
845	0.02117763975668\\
846	-0.02328228584757\\
847	0.0556267234532849\\
848	0.0172611168465864\\
849	-0.0623490284727662\\
850	0.111173358761932\\
851	-0.0225690308661193\\
852	0.0486801610388328\\
853	-0.124471623990212\\
854	0.0512302163240873\\
855	-0.215094718358631\\
856	0.0592185882697096\\
857	-0.00330903114106064\\
858	-0.0596590275108751\\
859	0.0348300960471495\\
860	0.122152603171543\\
861	0.00419185055636431\\
862	-0.0786599690590315\\
863	-0.0504395673783651\\
864	-0.0281472790292929\\
865	-0.0477150590831495\\
866	0.0807574904346394\\
867	-0.0986497446818621\\
868	0.139012389234004\\
869	0.056860038300013\\
870	-0.0542611293319558\\
871	0.041097668736848\\
872	-0.150242869532007\\
873	0.0119296726596434\\
874	0.0764841347331852\\
875	0.0735233962275085\\
876	-0.0180367415783028\\
877	0.154147030744274\\
878	-0.101237645675956\\
879	-0.0215151525396161\\
880	0.0576990555496379\\
881	-0.0270607603895401\\
882	0.235652087810105\\
883	0.00436897266708462\\
884	-0.270749205892607\\
885	-0.0743518803794685\\
886	-0.126115324908585\\
887	0.344976713993151\\
888	0.0733857906288753\\
889	0.155751562540303\\
890	0.199933144167242\\
891	-0.221194718084115\\
892	0.00852584940744388\\
893	0.150360728966202\\
894	0.0963194205695487\\
895	-0.010201656529217\\
896	-0.222167499538282\\
897	-0.0864053551453814\\
898	0.11659253020072\\
899	-0.0355777625273015\\
900	-0.0703366160754636\\
901	-0.281630209160172\\
902	-0.0887426399969831\\
903	-0.0910061903985648\\
904	-0.101018356802069\\
905	0.172574828273022\\
906	-0.373516483442732\\
907	-0.060026556503491\\
908	-0.148830896668726\\
909	0.00072102666998827\\
910	-0.0767981860027239\\
911	-0.259052748279421\\
912	-0.0944532271378613\\
913	0.121304527235521\\
914	0.0157961173763211\\
915	-0.0407353757322658\\
916	-0.31040134432667\\
917	-0.078425927376692\\
918	0.101000375747236\\
919	-0.0183060075516544\\
920	0.0769863434979453\\
921	-0.375080132029976\\
922	-0.0133656640264063\\
923	-0.0269141080564539\\
924	-0.0329523038993328\\
925	0.014344019803785\\
926	-0.330790972931343\\
927	-0.0475579862467266\\
928	-0.0455631561381059\\
929	0.0212633150267304\\
930	-0.0749276296305826\\
931	-0.227857509941022\\
932	-0.0538951918121189\\
933	-0.0141568888650832\\
934	0.115966009317088\\
935	-0.0110628664794321\\
936	-0.0397104506285037\\
937	-0.0599171345939865\\
938	0.0131087540748609\\
939	0.0039451197376118\\
940	-0.19910097550167\\
941	0.0400932056726824\\
942	0.0475541585657369\\
943	-0.184257013638356\\
944	-0.0268486076287281\\
945	-0.00681494210011429\\
946	0.0202105795427662\\
947	0.218505978678288\\
948	-0.285194319159064\\
949	-0.0170778883882354\\
950	0.107068331316637\\
951	0.0216673418420376\\
952	0.00231567619404842\\
953	0.0515302679911205\\
954	0.0253155256693117\\
955	-0.141787705920749\\
956	0.128782968902575\\
957	0.0247200827813631\\
958	0.396992433363587\\
959	0.259199862806115\\
960	-0.00278430317298608\\
961	0.069075297247117\\
962	-0.0411277536467338\\
963	-0.0324926478783754\\
964	-0.132086879936824\\
965	0.0626602203310777\\
966	0.115162606468079\\
967	0.105453696260477\\
968	-0.27616314683547\\
969	-0.0827491173634936\\
970	-0.0670903954371852\\
971	0.15948218248626\\
972	0.0566300352894231\\
973	-0.162105938728985\\
974	0.0859806654545395\\
975	-0.0662875885787943\\
976	0.213001015562462\\
977	-0.000527046869974238\\
978	0.0940549949323462\\
979	0.0887675116916506\\
980	0.0663528376693259\\
981	0.131057800777947\\
982	-0.0304961144012063\\
983	0.12562130207911\\
984	-0.0930783212590348\\
985	-0.022736052190883\\
986	0.0795755085788308\\
987	0.0539441052532699\\
988	0.0578950010221816\\
989	-0.0354235324557721\\
990	0.125781211436421\\
991	-0.024478797724693\\
992	0.0339128071925064\\
993	-0.0621696433898149\\
994	0.0271891591808218\\
995	0.00870425494047211\\
996	-0.0119723636734637\\
997	-0.0856294435853031\\
998	0.0546193941205592\\
999	0.0543484138079044\\
1000	-0.00890885715378823\\
1001	-0.00139691596952295\\
1002	0.140940374863905\\
1003	0.0827703890971077\\
1004	-0.0310424833784608\\
1005	-0.0237993130505405\\
1006	-0.0301431681931476\\
1007	0.0951841235018623\\
1008	-0.0305144454013774\\
1009	-0.339508936386471\\
1010	0.0650019510704043\\
1011	-0.0447531793136642\\
1012	0.210704392440134\\
1013	-0.0681115609915905\\
1014	0.0908534008352501\\
1015	-0.0247806736142661\\
1016	-0.0272097483735005\\
1017	-0.12873401103128\\
1018	0.0167585075187725\\
1019	-0.00302093014844828\\
1020	-0.0246478771516642\\
1021	-0.0323626595529793\\
1022	-0.352121678355859\\
1023	0.0516038452100453\\
1024	-0.00597517343732116\\
1025	0.0462035548755585\\
1026	-0.0216191655219205\\
1027	-0.310274808783622\\
1028	0.0272527913279507\\
1029	-0.0667574233917815\\
1030	-0.0541094551709381\\
1031	0.0355486074128599\\
1032	-0.185403810028717\\
1033	-0.0244949209636016\\
1034	-0.125658168086605\\
1035	-0.0370354294269932\\
1036	0.0367006767464631\\
1037	-0.220393901374803\\
1038	-0.121707027941603\\
1039	0.0463613550046142\\
1040	0.033992117607525\\
1041	0.0849683411182362\\
1042	-0.0578205403029308\\
1043	-0.031207036893848\\
1044	0.169323999507746\\
1045	-0.0734665802261009\\
1046	0.0758574316450814\\
1047	0.226137327408449\\
1048	0.0312709922521464\\
1049	-0.259630663664324\\
1050	0.0278430441021814\\
1051	0.112955050534202\\
1052	0.122598536757091\\
1053	0.0791501939218368\\
1054	-0.132354486119245\\
1055	-0.000870152196387964\\
1056	0.114361399041309\\
1057	0.019187985218289\\
1058	-0.0338106805083828\\
1059	0.642366409204251\\
1060	-0.0800662658058639\\
1061	0.0699941772436486\\
1062	-0.147362430080184\\
1063	-0.120912072838256\\
1064	0.0446968060377406\\
1065	0.189462006304996\\
1066	-0.0241179603713486\\
1067	0.0120980866884557\\
1068	-0.0197386727276233\\
1069	-0.344621790709024\\
1070	-0.0396640987947872\\
1071	0.0247745535544422\\
1072	0.171923470407253\\
1073	0.315833061005823\\
1074	0.0781653636501412\\
1075	-0.0375294445575683\\
1076	-0.0150331386693969\\
1077	0.0697861884802328\\
1078	0.0955276045570721\\
1079	0.278128128217823\\
1080	0.0763295288685221\\
1081	-0.0868597045439951\\
1082	0.0854858043243102\\
1083	-0.194791954768021\\
1084	-0.0112885437288225\\
1085	0.0499592787371422\\
1086	-0.0621657039699879\\
1087	0.0684388436978162\\
1088	-0.0944084111374493\\
1089	-0.136300475843769\\
1090	-0.0850366982171441\\
1091	-0.0568208839612244\\
1092	0.123522750623293\\
1093	0.086447279863133\\
1094	0.184139566655436\\
1095	0.047075467977394\\
1096	-0.0212599536679821\\
1097	-0.0379566977030187\\
1098	0.161817399745026\\
1099	0.0625453531330018\\
1100	-0.0393891781651803\\
1101	-0.0703717204335715\\
1102	-0.0454707680430897\\
1103	-0.0612093592223494\\
1104	-0.0123943423940366\\
1105	0.0221188235496127\\
1106	-0.0516737831267485\\
1107	0.0345154809795817\\
1108	-0.11732445237206\\
1109	-0.00915040432446896\\
1110	0.0510874227591025\\
1111	-0.0665115389501056\\
1112	0.239931154105815\\
1113	-0.0439225922756264\\
1114	-0.0559554508057455\\
1115	-0.114189217805036\\
1116	0.00831503016962453\\
1117	0.174650060107898\\
1118	0.143785068429511\\
1119	-0.140637150708075\\
1120	0.069478951227086\\
1121	-0.0805416973692325\\
1122	0.0254508262599066\\
1123	-0.0110231469881577\\
1124	0.113086788873509\\
1125	-0.00275576633331081\\
1126	0.000967312161933549\\
1127	-0.0307193529047926\\
1128	0.00960578243524296\\
1129	0.0292325723529649\\
1130	-0.0333475241721807\\
1131	-0.00245241397687801\\
1132	-0.124234231898304\\
1133	-0.0985948264953371\\
1134	-0.333158808685748\\
1135	-0.0533344031565108\\
1136	0.071246996641989\\
1137	-0.103999632202552\\
1138	-0.0337613074930722\\
1139	-0.00951803389343184\\
1140	0.0420753397541645\\
1141	0.0548974982207093\\
1142	-0.382275489089459\\
1143	-0.0322743849441174\\
1144	0.112035685531554\\
1145	-0.0985230880843844\\
1146	0.057699435944159\\
1147	-0.339881848022485\\
1148	0.0385191272423489\\
1149	0.0101905525103435\\
1150	0.137531299915211\\
1151	0.0215537823838126\\
1152	-0.0396102732780751\\
1153	0.0365731333327595\\
1154	-0.245881302470629\\
1155	-0.086536783528936\\
1156	0.0569681122061914\\
1157	0.0301969907055803\\
1158	0.0499068360038802\\
1159	-0.0520346374800239\\
1160	0.0136792987352851\\
1161	0.0182281231784488\\
1162	0.08232108314651\\
1163	-0.0719944967833893\\
1164	0.314887842465747\\
1165	0.0587167230660102\\
1166	0.0191955823220188\\
1167	0.090860261294257\\
1168	-0.039647862213116\\
1169	-0.0769310308667837\\
1170	-0.0562631694992216\\
1171	0.110334385807311\\
1172	0.123855421151825\\
1173	0.0852364408567915\\
1174	-0.204789651260509\\
1175	-0.0723553711677348\\
1176	0.0513451620863055\\
1177	-0.00101270393508613\\
1178	-0.0608647175408017\\
1179	0.219093232299555\\
1180	0.113508074543445\\
1181	-0.00320324427632897\\
1182	-0.0725564846347262\\
1183	-0.063794712540491\\
1184	0.20472968138799\\
1185	0.0340120093738541\\
1186	-0.0899600230040522\\
1187	-0.0985438086733822\\
1188	0.0603470200804311\\
1189	-0.258445642670782\\
1190	0.00648670952882548\\
1191	-0.0726767407155251\\
1192	0.0813956431694176\\
1193	0.268578856603917\\
1194	-0.0247033144472657\\
1195	0.0576871497739426\\
1196	-0.0565427437587185\\
1197	0.0605011660867817\\
1198	0.0644325873096107\\
1199	0.133643580244436\\
1200	-0.144897650448414\\
1201	-0.136175585332583\\
1202	0.0536195575002991\\
1203	-0.292835657597483\\
1204	0.0148654092868205\\
1205	0.286950291489877\\
1206	-0.0760149522475101\\
1207	0.00607541341388635\\
1208	-0.0793260660920331\\
1209	-0.0876084191411786\\
1210	-0.235828496613379\\
1211	-0.13094764582502\\
1212	-0.0139134851217179\\
1213	0.0890607828496326\\
1214	0.113885258179643\\
1215	0.0655842448206925\\
1216	-0.135804283803831\\
1217	0.0239634787178151\\
1218	0.236734682906619\\
1219	0.0552753899010277\\
1220	0.183721316213939\\
1221	-0.291437961560666\\
1222	-0.00879578148270549\\
1223	-0.00532403359260018\\
1224	-0.138124337350453\\
1225	-0.234480559246536\\
1226	-0.23993073850388\\
1227	-0.0153386175843956\\
1228	-0.0278784932133558\\
1229	0.118841843244702\\
1230	0.351378601616533\\
1231	-0.263795703901394\\
1232	0.0499334071665551\\
1233	-0.0740212667412936\\
1234	0.118172793131673\\
1235	-0.350569744046225\\
1236	-0.188290010222699\\
1237	0.161616652553286\\
1238	0.0326157447719598\\
1239	-0.271573279075437\\
1240	0.141236196569604\\
1241	-0.164659044382596\\
1242	0.0220613304952485\\
1243	0.0218779864805071\\
1244	-0.0353267514865199\\
1245	-0.0390769540231509\\
1246	-0.100322407461685\\
1247	0.00686974936719497\\
1248	-0.0191770114609311\\
1249	0.451101215281088\\
1250	-0.184565821323409\\
1251	-0.0275022654650789\\
1252	-0.125645684797107\\
1253	-0.0854608146926809\\
1254	-0.192544131415443\\
1255	0.156990386832335\\
1256	-0.0506348702097063\\
1257	-0.0109057638020347\\
1258	-0.151050806879695\\
1259	-0.195083981769935\\
1260	-0.15191396076315\\
1261	-0.0417166950962248\\
1262	0.0461816469018323\\
1263	0.031561582355604\\
1264	0.156022992956404\\
1265	0.109041344769039\\
1266	-0.0590551424045887\\
1267	-0.0274114148222736\\
1268	0.150182505219814\\
1269	0.0266301724570464\\
1270	-0.024358797818793\\
1271	-0.0313486220337415\\
1272	-0.0517658324009439\\
1273	0.0944307571393251\\
1274	-0.113985902684731\\
1275	-0.076968163053553\\
1276	0.0791824003954467\\
1277	-0.00256983585338346\\
1278	-0.0784716965129473\\
1279	0.0269798436944179\\
1280	-0.0143518320419547\\
1281	0.067108107031931\\
1282	-0.0489112380536421\\
1283	-0.380634783810225\\
1284	0.0395642499654994\\
1285	-0.0403490497596412\\
1286	0.117637991184574\\
1287	-0.0717205086625509\\
1288	-0.0695563138680592\\
1289	-0.00830764763285512\\
1290	0.0394553297470265\\
1291	0.0378447209958436\\
1292	0.0341384510220509\\
1293	0.162250058049658\\
1294	-0.0243562680551117\\
1295	-0.00364874631322903\\
1296	0.00646849041184788\\
1297	0.008916542751811\\
1298	0.314653502488742\\
1299	-0.036109427076843\\
1300	0.11335623325054\\
1301	-0.0762528533850839\\
1302	0.112963452911544\\
1303	0.0161659695440249\\
1304	0.0774520099595528\\
1305	-0.0426622257270031\\
1306	-0.0132452318172266\\
1307	0.011846429559207\\
1308	-0.110257511998374\\
1309	-0.073374937061271\\
1310	-0.000240476857504498\\
1311	0.0177702711456168\\
1312	-0.000104888328896979\\
1313	-0.162995402542292\\
1314	0.049258113322526\\
1315	-0.0800120732900842\\
1316	0.0498393051568999\\
1317	0.0253785397079416\\
1318	-0.0176760659958102\\
1319	0.00823239532461908\\
1320	0.0504265207876249\\
1321	0.0146697848784402\\
1322	-0.036910937155874\\
1323	0.0883360216743146\\
1324	-0.114006671038183\\
1325	-0.00656404611419501\\
1326	-0.0107967984640191\\
1327	0.0368737458746194\\
1328	0.110351248193283\\
1329	0.0429383471882069\\
1330	0.0385009234146125\\
1331	-0.0915157795723071\\
1332	-0.0388180479696707\\
1333	-0.0190766661621315\\
1334	-0.0270875720907099\\
1335	0.0712674273591669\\
1336	-0.0813716917724681\\
1337	-0.0581701029937986\\
1338	-0.00488392538957416\\
1339	-0.0103767837847393\\
1340	-0.052256640541396\\
1341	-0.0266732704013949\\
1342	-0.123777858342337\\
1343	0.0256140773593863\\
1344	0.0230058141557033\\
1345	-0.0622742569038325\\
1346	0.0221782600870384\\
1347	-0.0611072176146494\\
1348	-0.0344160157649077\\
1349	0.0287173748093521\\
1350	0.0218962221673885\\
1351	0.00952737518849449\\
1352	-0.0750793336706523\\
1353	-0.120430408779785\\
1354	-0.0651203179734933\\
1355	-0.0267126508952648\\
1356	0.042830917207532\\
1357	0.0140073531993474\\
1358	-0.00803718487914961\\
1359	0.0750333259426042\\
1360	0.00164142020882402\\
1361	0.0309630788648047\\
1362	0.132353164408682\\
1363	0.0638405064569903\\
1364	-0.010034373545813\\
1365	-0.0091808530440467\\
1366	0.0675493415205335\\
1367	0.00534044209774612\\
1368	0.0799515821172983\\
1369	-0.0747176577349541\\
1370	-0.0119591434667396\\
1371	0.0227068549391455\\
1372	0.0692858829014348\\
1373	-0.0854825589767113\\
1374	0.232261531869291\\
1375	0.0278303393019221\\
1376	0.0308992040828477\\
1377	-0.0832814033959088\\
1378	-0.0661148508752157\\
1379	-0.0236977069849431\\
1380	0.0196596775541593\\
1381	0.036835895345543\\
1382	0.121022464258794\\
1383	0.035090710641366\\
1384	-0.0485990622460332\\
1385	-0.0781443696581894\\
1386	0.0746047473270765\\
1387	0.140156645802248\\
1388	0.0959621971200207\\
1389	-0.108437950795351\\
1390	0.0555236299483449\\
1391	0.0312090313453933\\
1392	0.125372367811598\\
1393	-0.0478166488941047\\
1394	0.0807743855513292\\
1395	-0.0159491119812123\\
1396	0.0598832167771655\\
1397	-0.0501813849273344\\
1398	-0.0522481370930898\\
1399	0.0334617970332154\\
1400	-0.00202661124401122\\
1401	0.00631693081776988\\
1402	-0.133195074098758\\
1403	-0.0478697680157448\\
1404	-0.0184307642225115\\
1405	0.0396108001462912\\
1406	0.0105468441629636\\
1407	-0.197092093852125\\
1408	0.099474821174644\\
1409	-0.00393108872463687\\
1410	0.0084724988263786\\
1411	-0.029570294940574\\
1412	-0.178366621005127\\
1413	0.0861948231803493\\
1414	0.0712203840027405\\
1415	-0.0133675506416594\\
1416	0.0546105457796004\\
1417	0.00648350302240603\\
1418	0.0464541905315741\\
1419	-0.00678388899341707\\
1420	-0.0255222874607301\\
1421	0.0155898502723546\\
1422	0.168247236930268\\
1423	-0.211570463776442\\
1424	-0.143205280558103\\
1425	-0.0188467427834283\\
1426	0.0160702679600303\\
1427	0.476853589440994\\
1428	-0.110474846463076\\
1429	-0.0139011662382996\\
1430	0.109845120385519\\
1431	-0.025120982090214\\
1432	0.157667375607685\\
1433	0.105040469417327\\
1434	-0.0184605873880607\\
1435	-0.113668783089502\\
1436	-0.0593381085768836\\
1437	-0.00785680559074649\\
1438	0.250609168271659\\
1439	0.134924937049793\\
1440	0.178779640156387\\
1441	-0.0271461785588063\\
1442	-0.213828737074914\\
1443	0.0916726646091522\\
1444	-0.0695332333770813\\
1445	-0.15412329561557\\
1446	-0.0894707631150437\\
1447	-0.208773329547633\\
1448	-0.278702131667842\\
1449	-0.0909857662834012\\
1450	0.098746716638776\\
1451	-0.033274150510931\\
1452	-0.166091521629403\\
1453	-0.124141341678349\\
1454	-0.00719345696940461\\
1455	0.0147185368678824\\
1456	-0.0111580021023802\\
1457	-0.0947104527311174\\
1458	0.087980503247378\\
1459	0.00151065503200977\\
1460	-0.25581323686254\\
1461	-0.0284506519181063\\
1462	-0.023848870941492\\
1463	0.143163196503009\\
1464	-0.067753755513567\\
1465	0.428873549406277\\
1466	-0.141868951819704\\
1467	0.0507271838403051\\
1468	-0.0256939862083795\\
1469	-0.00491928922732217\\
1470	-0.177626805690759\\
1471	-0.189152970803817\\
1472	0.0913338890976794\\
1473	-0.0156303461566219\\
1474	0.0392259856424789\\
1475	0.138795687719861\\
1476	-0.219734596956491\\
1477	0.0496741499905179\\
1478	0.0603133189306359\\
1479	-0.0181028987929767\\
1480	0.0233361924851727\\
1481	-0.277387977828023\\
1482	0.0363599270627077\\
1483	0.0636384914804418\\
1484	0.0191252309081435\\
1485	-0.0997054529771856\\
1486	-0.165195885998625\\
1487	-0.0556009586506623\\
1488	0.0746543800450672\\
1489	0.0275067562098203\\
1490	0.102068276367664\\
1491	-0.246851241553113\\
1492	-0.203001000033052\\
1493	-0.164887460932926\\
1494	0.0871785483067539\\
1495	-0.11242628870312\\
1496	-0.109567141609142\\
1497	-0.173355268260175\\
1498	-0.03953924226588\\
1499	0.0997750453461858\\
1500	0.0416182411449723\\
};
\addlegendentry{ADMM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1500	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/ADMM_L1_noiseless_codes_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1500,
ylabel={Coefficient Value},
ylabel style={yshift=-0.35cm},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,font = \footnotesize}
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.18869948065387\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	1.98554285176078\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	1.50258124655442\\
128	0\\
129	-1.5040232020947\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	1.58819175597135\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	-1.89502475345989\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	1.88025731084872\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	-1.72066572260451\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	-1.35655217745014\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	-1.2423337076528\\
316	0\\
317	0\\
318	-1.38793284008545\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	1.06569674345958\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	-1.32858668873211\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	-1.05597281255432\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	-1.47920254376543\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	-1.22082777021295\\
525	0\\
526	0\\
527	1.59305074471706\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	-1.70826374799924\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	-1.6413284889617\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	1.40000617122301\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	-1.62430598033825\\
638	0\\
639	0\\
640	-1.21101141841864\\
641	0\\
642	1.82851831860837\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	-1.36135070734832\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	-1.60284396318621\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	1.19093670883391\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	-1.40096077293786\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	1.24125662922521\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	1.1004879710755\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	-1.4062613999933\\
917	0\\
918	0\\
919	0\\
920	0\\
921	-1.55254241637458\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	1.6045841159694\\
959	1.25586723097894\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	1.38816267426303\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	-1.47858791384057\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	-1.07126934765496\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	1.61332229546867\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	-1.21675297931097\\
1070	0\\
1071	0\\
1072	0\\
1073	1.52330677780699\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	-1.22720703202932\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	1.30053042505264\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	1.16835624086308\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	-1.62010105345847\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	1.80380246553959\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	1.83377224558684\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	-1.44486409531085\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	1.68333964329654\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	1.45233214980485\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	1.74898875657872\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	-1.985920803848\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
};
\addlegendentry{True Sparse Code};

\addplot[ycomb,color=red,solid,mark=square,mark options={solid}] plot table[row sep=crcr] {%
1	-0.491868801551548\\
2	-0.00390570799052508\\
3	0.00528638658614476\\
4	0.00396812465393897\\
5	-0.0058971359885355\\
6	-0.00240604773702191\\
7	-0.00959345825283081\\
8	0.393234962624475\\
9	0.00918480386081728\\
10	-0.00845187914919152\\
11	-0.0756462307055756\\
12	0.192180910816802\\
13	-0.0147885765397512\\
14	0.00317779080319899\\
15	-0.00859261540946665\\
16	0.00255707920413933\\
17	1.45145256010547\\
18	-0.0130074739067073\\
19	0.00647691065441103\\
20	0.00609358015929119\\
21	8.19253243628141e-05\\
22	0.212130360888074\\
23	-0.198479953237681\\
24	0.000885467140003284\\
25	-0.00477425317685197\\
26	-0.00819075270966997\\
27	-0.0108696005286848\\
28	0.019646964878445\\
29	-0.00277155590537212\\
30	0.00777084836137931\\
31	-0.00326193686523746\\
32	-0.0181839101888217\\
33	0.0957357231252189\\
34	-0.00514981488264694\\
35	-0.033856660413429\\
36	-0.0100368123113405\\
37	0.0260937321689311\\
38	-0.00279395606406625\\
39	0.00467260168905073\\
40	0.0294883018191508\\
41	-0.0281852510758446\\
42	-0.0590578705899458\\
43	-0.0175132780390457\\
44	-0.00675765445979035\\
45	0.00539442612199127\\
46	-0.00178486240166523\\
47	0.0101085048530929\\
48	-0.0220097117064669\\
49	-0.00129036154262113\\
50	-0.0179310972973097\\
51	-0.000300873658225417\\
52	0.00818971881099502\\
53	-0.000968989662880442\\
54	-0.0017000461077684\\
55	0.00118070083783744\\
56	-0.0103787685212399\\
57	0.00512004121340162\\
58	0.0030628750489614\\
59	-0.00665378960307208\\
60	0.00345772736094629\\
61	0.00125408905357852\\
62	-0.00772424539860531\\
63	0.000308776023448241\\
64	0.0147047632578487\\
65	0.00949267094556602\\
66	-0.0141010986481188\\
67	-0.000645928507506456\\
68	-0.000680122809972116\\
69	0.00448680358839264\\
70	-0.0112456837634753\\
71	-0.0021070700187241\\
72	-0.00210576627537665\\
73	0.00923568277391356\\
74	0.0669345168817582\\
75	0.00839045008711233\\
76	0.00167104051695463\\
77	0.0071468378422031\\
78	-0.00943377590696813\\
79	-0.0099258120214201\\
80	-0.00989600618150361\\
81	0.00155508272816333\\
82	0.0117605438775477\\
83	-0.0210376101591127\\
84	0.0102367692188604\\
85	0.0103315952704394\\
86	0.0030317605345054\\
87	-0.0105238017822191\\
88	-0.00253930357369136\\
89	-0.0151442500125324\\
90	-0.0092864780670838\\
91	0.00978914990212342\\
92	0.00395651473527772\\
93	0.00288862384667822\\
94	-0.0237617810010218\\
95	-0.00392198234255344\\
96	0.0144012848749785\\
97	-0.00612186854026291\\
98	0.00803636195189352\\
99	-0.0327424536850729\\
100	0.00391252824986521\\
101	0.0141065707063747\\
102	0.0169936272570899\\
103	0.0138958591964634\\
104	-0.00225894124190669\\
105	-0.00588414843284661\\
106	-0.00401669662197001\\
107	0.00574430587499297\\
108	-0.0647272729115541\\
109	0.0019250592936322\\
110	-0.00464800422868777\\
111	-0.0196355401016968\\
112	0.0322572217648332\\
113	-0.000171825489270928\\
114	-0.0346493087418271\\
115	-0.0103619243906955\\
116	-0.0274488958868604\\
117	0.0234950140047799\\
118	0.00275282630750434\\
119	0.0289275397116869\\
120	0.0103464239118326\\
121	0.0187501263167636\\
122	-0.0144991772512806\\
123	-0.00199227231722864\\
124	0.0246616058621732\\
125	0.0044342623869335\\
126	0.0111076148205896\\
127	0.848153457811985\\
128	0.00596938127818865\\
129	-0.309604995190634\\
130	0.00591012501204533\\
131	0.0108728441617758\\
132	0.890743141221182\\
133	0.0180333122894667\\
134	0.00290519786885874\\
135	-0.00219595309187918\\
136	0.00112098338919616\\
137	1.06043022601981\\
138	0.00723840225110427\\
139	0.391889273763938\\
140	0.00660778624789697\\
141	-0.00348148647780439\\
142	-0.0240130245587728\\
143	-0.00667616051912679\\
144	-0.334236230485009\\
145	0.00740624986964033\\
146	0.00317939939804788\\
147	0.00462687803715784\\
148	-0.000771986496094001\\
149	0.000620434742077958\\
150	0.00971666985674691\\
151	0.010344531613607\\
152	-0.0593655079509269\\
153	0.00235206147525081\\
154	0.418506714096371\\
155	0.00223344768915457\\
156	0.00459140960058825\\
157	0.00995184667580478\\
158	-0.00794913434982292\\
159	-0.090966502880906\\
160	0.00668669398124385\\
161	0.00369272842190144\\
162	-0.0082435113763654\\
163	-0.00102216124091127\\
164	0.0100777625142166\\
165	0.00688024931695763\\
166	0.0229355391660418\\
167	0.00091925514441029\\
168	0.0248497085747875\\
169	-0.00915131802136746\\
170	-0.00723732017723683\\
171	-0.000497562452715361\\
172	-0.00119118885981292\\
173	-0.0209680781157442\\
174	-0.00436774084195808\\
175	-0.00915764721622146\\
176	0.0125572394688094\\
177	-0.00758385060410323\\
178	0.012740379377014\\
179	0.0049674562569525\\
180	0.00123460126852496\\
181	0.00642786344142109\\
182	0.00967060427623581\\
183	-1.65484064463026\\
184	-0.00977243813079568\\
185	0.000388927270461028\\
186	0.00446615205005601\\
187	0.0139134480527136\\
188	0.00284518267180495\\
189	0.00565105390233794\\
190	0.00783526674612021\\
191	-0.00588300347757111\\
192	0.0123837153908283\\
193	0.0116627971997725\\
194	0.00563040343746484\\
195	-0.00120302656684446\\
196	-0.00656670210850985\\
197	-0.0029505339730831\\
198	0.0090083601094836\\
199	-0.00962060926765158\\
200	0.000179897345998771\\
201	-0.0138666700988095\\
202	-0.0104487165919199\\
203	0.0025227102713469\\
204	0.0347412620183925\\
205	-0.00159752750812335\\
206	-0.00640724023598225\\
207	0.0157579544288493\\
208	-0.230963616221409\\
209	-0.0010749117526291\\
210	-0.0022424468693271\\
211	-0.00212920336529955\\
212	-0.000582699063236111\\
213	-0.00838788543530646\\
214	0.00833020583248767\\
215	-0.00659883165326947\\
216	0.00136760942037403\\
217	-0.00456015158387829\\
218	0.00920327808056735\\
219	-0.00108520134592719\\
220	0.00611816309918935\\
221	0.002534098061949\\
222	-0.0017317393601809\\
223	-0.00617698854896648\\
224	0.010660058380311\\
225	-0.0085895698472927\\
226	-0.00233425886773983\\
227	-0.0119475507897203\\
228	-0.00577271255160375\\
229	-0.00781274056485018\\
230	0.0113622883509083\\
231	-0.0013273736369376\\
232	-0.0161221499862751\\
233	0.015811440543892\\
234	0.00938944101201947\\
235	0.00522463071182678\\
236	-0.00843100681997487\\
237	0.00680515788522167\\
238	-0.00246445258229786\\
239	0.0435701527449857\\
240	0.0510888739425814\\
241	-0.00950176284273105\\
242	-0.0273140887660302\\
243	-0.0185623671947085\\
244	0.00113153892885622\\
245	0.010929993087272\\
246	-0.0112637246542653\\
247	0.242996775497828\\
248	0.0133202624479037\\
249	-0.263449129559296\\
250	0.00280863396462366\\
251	-0.0016462011479047\\
252	1.00371597856328\\
253	-0.0205068037310161\\
254	0.0134201757501737\\
255	0.00526353335107305\\
256	-0.00772461301100066\\
257	0.156352149851178\\
258	-1.44617891958774\\
259	0.00947775753567706\\
260	-0.00249589229514009\\
261	0.0020239077359637\\
262	-0.00939353448502992\\
263	-0.00287265052443431\\
264	-0.585976734270542\\
265	-0.00541906130941689\\
266	-0.00564831200658354\\
267	0.0155070341750509\\
268	-0.00485458022203801\\
269	0.00106722688218126\\
270	0.00726859490974859\\
271	-0.0153208518248796\\
272	0.00146585763675932\\
273	0.0138287593387389\\
274	0.108324267674055\\
275	-0.00076210756334579\\
276	0.00940797920348317\\
277	-0.715916671394105\\
278	-0.0130284702612058\\
279	-0.261959159637995\\
280	-0.00110773879587526\\
281	-0.0056450573769693\\
282	0.0267192597947597\\
283	0.0204007181207293\\
284	0.00032636563026392\\
285	-0.00517719266043335\\
286	0.0087880883319716\\
287	0.00190775562774373\\
288	7.03458734763187e-05\\
289	0.00541271308498203\\
290	-0.0180369682449173\\
291	0.00477392167964291\\
292	-0.000449373013530213\\
293	0.00555943902265123\\
294	0.00668993278816711\\
295	-0.0251080355918898\\
296	-0.00558517922346615\\
297	-0.00857143781201007\\
298	-0.000631090651321137\\
299	-0.00685434854976621\\
300	-0.00197583557925865\\
301	-0.00160161537619707\\
302	-0.00383617378343487\\
303	-0.0178081100046628\\
304	0.0272393314159467\\
305	-0.0195208189672261\\
306	-0.0105305627567719\\
307	-0.000737026385547332\\
308	-0.0248108046345636\\
309	0.00685905593025448\\
310	-0.025204932291962\\
311	-0.00151625122505053\\
312	-0.00120799896794569\\
313	-0.119655217465449\\
314	0.00493930530233881\\
315	-1.24349960373809\\
316	-0.00227834191902995\\
317	0.00151635818180262\\
318	-1.09535368051048\\
319	-0.0150566719047749\\
320	-0.0312954745878289\\
321	0.0101486215499213\\
322	0.00218763709288046\\
323	0.0282349486998458\\
324	0.00129639950174297\\
325	-0.0171534075618915\\
326	-0.00253470230379853\\
327	0.0027073161519445\\
328	-0.00124233446806248\\
329	0.0161826809558144\\
330	0.00492874214674472\\
331	-0.00505537667822486\\
332	-0.00654817253098026\\
333	0.275530072862697\\
334	-0.00950661111756467\\
335	0.0126834561771565\\
336	-0.00446788301679303\\
337	-0.0067031081810269\\
338	0.00538419131802426\\
339	-0.00826798707746108\\
340	-0.0467687282149344\\
341	-0.00355289857898796\\
342	-0.00964418844567314\\
343	-0.0162280487431002\\
344	0.015967004421638\\
345	0.00480558545917132\\
346	-0.00334280263116915\\
347	0.0202182587074949\\
348	0.0175912482951586\\
349	0.00302822292457781\\
350	-0.015573684940576\\
351	0.00110339947854452\\
352	0.00437931627477701\\
353	0.00719351433746166\\
354	0.00960811621517359\\
355	-0.00334559364488138\\
356	0.00399461961796699\\
357	-0.196262736357695\\
358	0.813063995621467\\
359	0.00179645780348207\\
360	0.0125110571963835\\
361	-0.00867237705283613\\
362	0.00669866593943\\
363	0.0115785603480957\\
364	-0.00410045428329994\\
365	-0.0108010156845935\\
366	-0.000307290810505084\\
367	0.155895141437071\\
368	-0.00620401389935716\\
369	0.00804255243246295\\
370	-0.00035037422030115\\
371	0.00288939417148942\\
372	0.0990086160883768\\
373	0.0289625554140585\\
374	0.0207584423073245\\
375	-0.00215134332404081\\
376	0.0155200464929994\\
377	0.389506371265195\\
378	-0.00984305415235037\\
379	0.0279420157940355\\
380	-0.0109979572316626\\
381	0.014577154979202\\
382	-0.0147909509845715\\
383	0.145463862970344\\
384	0.00599316224672207\\
385	0.00762090848110996\\
386	0.012244967762623\\
387	0.00532606552008523\\
388	0.0144227244908696\\
389	-0.0684314307759282\\
390	0.00244402864471073\\
391	0.00449614394592142\\
392	0.00631405219765034\\
393	-0.014085010316821\\
394	-0.00395310590133051\\
395	-0.00239645363977263\\
396	0.00491670745587392\\
397	-0.00333476564842817\\
398	-0.00458873148120559\\
399	-0.0196429901424717\\
400	0.0167131443095781\\
401	0.00525443489431427\\
402	-0.355077284889524\\
403	-0.00539667699651867\\
404	0.00387353661930208\\
405	0.00672819455126963\\
406	0.0133177810143757\\
407	-0.260571463999282\\
408	0.00444577892854485\\
409	-0.00327747417331504\\
410	0.00416584878331822\\
411	0.00771624841127121\\
412	0.0043564944290167\\
413	0.000458847625217282\\
414	0.00242151754202787\\
415	0.00333782073551695\\
416	0.0061564481706019\\
417	-0.00380192511325914\\
418	0.000219169602807623\\
419	0.000273869790972863\\
420	0.000775893093381422\\
421	0.00123109854580731\\
422	0.00322100519383085\\
423	0.00534233823984283\\
424	-0.0231422498702056\\
425	0.0135876948719972\\
426	-0.00166095547053783\\
427	0.00722092138852224\\
428	0.00747445251316694\\
429	-0.00578143888401567\\
430	0.00134161178804579\\
431	-0.00616568905030366\\
432	-0.0174853518342004\\
433	0.000981891902299812\\
434	0.0106578299603729\\
435	0.00821109911486222\\
436	-0.0126490980670627\\
437	-0.00259686407518782\\
438	-0.00445786665834991\\
439	0.00272110762403588\\
440	0.00241200330730797\\
441	-0.0130544977362623\\
442	-0.012158421337623\\
443	0.00373332224606263\\
444	-0.00757463473464685\\
445	-0.00563462568646665\\
446	0.00691285391249323\\
447	-0.0147054357042855\\
448	0.0102250367168502\\
449	0.00287659737952427\\
450	-0.00490341280143286\\
451	-0.00345480807234739\\
452	-0.0130944542556816\\
453	-0.00286590679365612\\
454	0.00370525742292046\\
455	-0.0109322878092734\\
456	0.00756988505573566\\
457	-0.0029468202877972\\
458	-0.0181118231073974\\
459	-0.00790257300334883\\
460	-1.00160109702944\\
461	0.0104080773148447\\
462	0.00360798808508748\\
463	-0.0127062888678881\\
464	-0.00966473671065638\\
465	0.00797567279291416\\
466	-0.0559483084039948\\
467	0.00796740406548\\
468	-0.0160555649507842\\
469	0.00855308861058551\\
470	0.0109056595792754\\
471	-0.00125261066713876\\
472	0.00265386238138301\\
473	-0.00843438184398189\\
474	0.00171785757849937\\
475	0.00427483855535788\\
476	0.0159247324834767\\
477	-0.00101231124181559\\
478	0.164158208835416\\
479	-0.000354123505144399\\
480	0.00258789181137175\\
481	0.000217639139525085\\
482	-0.00915262277579933\\
483	0.00918190737785811\\
484	0.00857984665706555\\
485	-0.00806702809710425\\
486	0.0123571961460265\\
487	0.0183453648363502\\
488	-0.998446432961805\\
489	-0.000631862448407795\\
490	0.0108738415751532\\
491	0.000619645191619743\\
492	-0.00980383302543626\\
493	-0.00386951206490341\\
494	0.00531552677352305\\
495	-0.00921544438680149\\
496	-0.00740070129891392\\
497	-0.00845660704469359\\
498	0.0072392447088099\\
499	-0.0242429851509009\\
500	0.0057569934610694\\
501	0.00424597037518918\\
502	-0.635641754758433\\
503	0.0079979415354349\\
504	0.0226784940857356\\
505	-0.0194624481149465\\
506	0.000852054837406925\\
507	-0.0990564440599328\\
508	-0.0159765967918619\\
509	-0.000512241511398481\\
510	-0.0444650482843886\\
511	-0.0157920585993112\\
512	-0.103829991374683\\
513	0.017611282308023\\
514	0.00139084728996909\\
515	0.00495667220726652\\
516	0.000524891564626828\\
517	0.249127904008982\\
518	-0.0158767682945259\\
519	0.00612936902005351\\
520	0.0146704709166431\\
521	-0.0175153371308775\\
522	-0.00064913856680305\\
523	0.281313423580956\\
524	-1.26778604449949\\
525	0.00902878647415517\\
526	-0.000656438396088778\\
527	0.693734955320828\\
528	0.0123209720864667\\
529	0.00678076329877686\\
530	0.00564998030144746\\
531	-0.000495062526618156\\
532	-0.00806611483625464\\
533	-0.00608504110629053\\
534	-0.0172376201479371\\
535	0.000667950598076596\\
536	0.00315903401761055\\
537	0.0117974451324445\\
538	-0.0126731373694081\\
539	-0.00134774715144376\\
540	-0.0103161973967372\\
541	0.00843421887102254\\
542	-1.5529312534407\\
543	-0.00504904955666125\\
544	-0.0124562982810454\\
545	0.00762156960911302\\
546	0.000596646983182717\\
547	-0.152787456656845\\
548	0.0037746668998332\\
549	-0.0124970186380461\\
550	-0.00103272866487567\\
551	0.00518410414516838\\
552	0.0325802677919019\\
553	0.083886811991631\\
554	-0.0215684103639444\\
555	-0.00107998358532503\\
556	-0.00430593592024527\\
557	0.00524847399375055\\
558	-0.00149555618609465\\
559	-0.00328714532061058\\
560	0.00619958723156641\\
561	-0.0037822047623559\\
562	-0.0165186280184022\\
563	-0.00764497109814556\\
564	-0.00749537283876662\\
565	0.000698615201211485\\
566	-0.0113460852515154\\
567	-0.0106732187702304\\
568	-0.00740846672586858\\
569	-0.000371146797725445\\
570	-0.00213357042227802\\
571	-0.000635096605840364\\
572	0.000828820138939964\\
573	0.0016382560804062\\
574	-0.000970845601504437\\
575	0.00012617051964739\\
576	0.00573567717339774\\
577	0.00331897354200473\\
578	0.00721824358960527\\
579	-0.00586803954691185\\
580	-0.0185277178097885\\
581	0.00701280251538181\\
582	-0.0178183195165064\\
583	0.00465289340360077\\
584	0.00248633061698739\\
585	-0.0209986229152235\\
586	-0.00477175189796209\\
587	-0.0227592507876063\\
588	0.00981266560533205\\
589	-0.00313461577987083\\
590	-0.0030628042874365\\
591	0.00459880327414737\\
592	-0.0257819616578399\\
593	0.00630447087572061\\
594	0.00545448693462129\\
595	-0.0096215781762934\\
596	0.00716352510920549\\
597	-0.0202344649229052\\
598	-0.0248167910185413\\
599	-0.000290846163633085\\
600	0.00405106094853712\\
601	0.018398481756815\\
602	0.000810985260621955\\
603	-0.00480873725456669\\
604	-0.0159853222877539\\
605	-0.00893858234499196\\
606	-0.00377914760906233\\
607	0.00940539231182604\\
608	-1.63350940854172\\
609	-0.00619287749581336\\
610	0.00862608945167753\\
611	-0.00854778429303281\\
612	-0.0178341678064664\\
613	0.00949304003604276\\
614	0.0185123561282806\\
615	0.00981922094172538\\
616	0.00550781703724813\\
617	-0.00369091667765001\\
618	-0.0323021688802565\\
619	-0.0121245803669709\\
620	0.000567817904603953\\
621	-0.00767842301673432\\
622	0.0208178837810118\\
623	-0.0105981524062618\\
624	-0.023771509864767\\
625	0.879190823513951\\
626	0.00987474050895778\\
627	0.00797764715473392\\
628	-0.00329597846567611\\
629	-0.0179046008405923\\
630	-0.0327526032929088\\
631	-0.0103836622568233\\
632	-0.00559282959826789\\
633	-0.0159631223293753\\
634	0.0603014974290881\\
635	0.605043486616119\\
636	-0.00660120871330456\\
637	-0.615913312766405\\
638	-0.00298554068788961\\
639	0.0075772676949992\\
640	-0.46012376114733\\
641	-0.00923232684779058\\
642	0.729874808173562\\
643	-0.00979688529703498\\
644	0.00680153661366516\\
645	0.00516050303980682\\
646	-0.00923628459034403\\
647	-0.0163050609610419\\
648	-0.00409023771851275\\
649	-0.0519227147604548\\
650	0.000505946875241914\\
651	8.34893538586219e-05\\
652	0.576852312961087\\
653	0.00859947132756812\\
654	0.0086566092457663\\
655	-0.0673710649419424\\
656	0.00914874926197511\\
657	0.0176802044083956\\
658	0.0113470557205742\\
659	-0.0121957187296943\\
660	0.066007070642165\\
661	-0.00294568678597347\\
662	-0.00918468841623275\\
663	-0.0158756022907703\\
664	-0.012633210173626\\
665	-0.00459510599947098\\
666	-0.00527246683431522\\
667	-0.0603869713027085\\
668	-0.00936749870373938\\
669	0.00729724854904077\\
670	-0.00374796221445003\\
671	0.0163634662365907\\
672	-0.0330145365738416\\
673	0.00155223345660329\\
674	0.0493710099638942\\
675	-0.00702349563845217\\
676	0.0123556097504052\\
677	0.0110480998064998\\
678	-0.00618864552762445\\
679	0.0284851883771045\\
680	-0.00645480820541269\\
681	0.00822654117212939\\
682	-0.0100795321490622\\
683	-0.0254295369211335\\
684	-0.00713053081516106\\
685	0.0138174407952065\\
686	0.00328292059062668\\
687	0.00286955219253975\\
688	-0.0042046901164655\\
689	-0.00684687000089047\\
690	-0.0172631345543621\\
691	0.0102267216542707\\
692	0.0123469457454535\\
693	0.00849880421217035\\
694	-0.000587085598153883\\
695	0.0165471897236916\\
696	-0.00695644899430099\\
697	0.0020122526580692\\
698	0.00199622801242198\\
699	0.00156102761214732\\
700	-0.000338705221177154\\
701	-0.0149016272126618\\
702	-0.00848929980718686\\
703	-0.0068063117661288\\
704	0.0136843514437304\\
705	0.0013190332048607\\
706	-0.0114595538856151\\
707	-0.0148972276289452\\
708	0.000381649486441977\\
709	0.00824431535913433\\
710	-0.000135757152402971\\
711	-0.000861076172458773\\
712	0.00365925959107341\\
713	0.00606433597648936\\
714	-0.00950283817218925\\
715	0.0170830783965074\\
716	-0.0140255356703834\\
717	-0.00487691396959785\\
718	-0.00490200804043876\\
719	-0.0103914403826047\\
720	0.0151303712242411\\
721	-0.0126057172427897\\
722	-0.0161618727553993\\
723	0.00247490969680585\\
724	0.0155032265417293\\
725	-0.00841164268501015\\
726	-0.0145541410846512\\
727	0.0529346472105202\\
728	-0.000761551817720685\\
729	0.0234951797979183\\
730	-0.000213150679879244\\
731	-0.0104737056270216\\
732	-0.016284793097761\\
733	-0.00834699616623143\\
734	-0.0139312827620078\\
735	0.000454887209325288\\
736	0.0036838097518302\\
737	-0.00716974267689197\\
738	-0.00901668184772196\\
739	0.03293719877995\\
740	0.00325737238618914\\
741	-0.0073622235982979\\
742	0.00436527989650328\\
743	-0.0179711602969179\\
744	0.243601429640586\\
745	0.00287965779646216\\
746	0.0190574169459983\\
747	-0.0194204299955218\\
748	0.0199799882120075\\
749	-0.000974770622307361\\
750	-0.167872134824841\\
751	-0.00700936006468032\\
752	-0.0185506989680561\\
753	0.000419765402748819\\
754	-0.771000897300143\\
755	0.0125931470783243\\
756	-0.00167348605904846\\
757	0.00725165842470361\\
758	0.0142690686797054\\
759	-0.00434218572186241\\
760	0.385662081898457\\
761	-0.0222533385544359\\
762	-0.00564085821803042\\
763	-0.00813287849230952\\
764	0.00494742969918149\\
765	-1.23782669114299\\
766	0.136695298772508\\
767	-0.0053002245371628\\
768	-0.0195402908604025\\
769	0.0122007073771649\\
770	-0.00454675989654464\\
771	0.00655882691712303\\
772	-0.000530320591354031\\
773	-0.00341818812680038\\
774	0.00291964694295243\\
775	-0.00205075080616604\\
776	0.00497865844372881\\
777	0.13279505427015\\
778	0.0102559862350231\\
779	0.222420454375536\\
780	-0.00642506859801911\\
781	-0.00502949568891828\\
782	0.00614997508353301\\
783	0.00193162849698458\\
784	0.024440543606055\\
785	0.00517674887917886\\
786	-0.013978081929895\\
787	-0.0227017365369111\\
788	0.995750477054827\\
789	-0.124810080727541\\
790	-0.013510052601571\\
791	-0.00225322922798958\\
792	0.00987857942822921\\
793	-0.0213039890468394\\
794	0.0126568881460039\\
795	0.0133284709230978\\
796	-0.00117532028520164\\
797	0.000937348001256874\\
798	-0.00246041892106799\\
799	0.0504701804666299\\
800	-0.0121536406641292\\
801	0.00829423387659104\\
802	-1.19245753858382\\
803	-0.153128791427165\\
804	-0.00861158468815853\\
805	-0.00482134329783293\\
806	0.0235432538257386\\
807	-0.00724145645844511\\
808	0.00572437000398631\\
809	-0.00309306756397654\\
810	-0.00763301958470767\\
811	0.0108429991688707\\
812	-0.00910597833505639\\
813	0.143749952390147\\
814	-0.0053530909741825\\
815	0.0105459352899963\\
816	0.000976463089215304\\
817	0.0107462174881478\\
818	0.0187302900411575\\
819	-0.0093995678976517\\
820	-0.00741578005758\\
821	-0.00361784490443\\
822	-0.0137722397715313\\
823	-0.00234969173090593\\
824	-0.00466162815443271\\
825	-0.0185662031888557\\
826	0.00957280486676837\\
827	0.003606269186624\\
828	-0.0140966758265445\\
829	0.00155515669331531\\
830	0.00754217533924337\\
831	-0.0110227669865862\\
832	0.00524722090302995\\
833	0.0087418157948432\\
834	0.0357897712627472\\
835	-0.0287671285392842\\
836	0.00339828765013338\\
837	-0.0105581615433157\\
838	-0.0217682769018518\\
839	-0.0171929305906371\\
840	0.00224508143115981\\
841	-0.00250258769089516\\
842	-0.00157298917688255\\
843	0.0114066730810128\\
844	0.00345176472002648\\
845	-0.000646701688843606\\
846	-0.00855531502704923\\
847	-0.00360051763585294\\
848	-0.00612752599445688\\
849	-0.0106430999899933\\
850	0.00621699878826597\\
851	-0.0157882165145214\\
852	-0.008473544835788\\
853	0.0109763534841164\\
854	0.00744277294581423\\
855	-0.0778355752763136\\
856	-0.00204747912000208\\
857	-0.00879553806302924\\
858	-0.071146083774294\\
859	0.0124079670537141\\
860	0.00980526504692413\\
861	-0.0153685595405846\\
862	-0.00485693873443343\\
863	0.0141840526015075\\
864	-0.00456891291772706\\
865	0.000347704121307389\\
866	-0.011323695757639\\
867	-0.0590590700729867\\
868	0.845568875104997\\
869	0.0134177970496732\\
870	-0.0138411985604809\\
871	-0.00865085678720598\\
872	-0.0209950630705041\\
873	-0.0141057438283194\\
874	0.00774788925089887\\
875	0.0109451468585369\\
876	-0.00733808947739536\\
877	-0.00698365951158389\\
878	-0.195010899929029\\
879	0.00153357573745087\\
880	-0.00137482722158118\\
881	-0.00700087461826248\\
882	0.172516999802199\\
883	-0.00898188621471731\\
884	-0.125874859964455\\
885	-0.014847079863506\\
886	0.00121870839412606\\
887	0.8216293343049\\
888	-0.000210780773031015\\
889	0.0754333762858908\\
890	0.0118386571135316\\
891	0.0353038750468658\\
892	-0.00873679427298554\\
893	0.0232339748369994\\
894	-0.0157797769261371\\
895	-0.00802341489432015\\
896	0.0339533348027833\\
897	-0.0107981136629715\\
898	0.00681098875995602\\
899	-0.00158856755293011\\
900	-0.00311976809690741\\
901	0.0261618740949943\\
902	-0.0117374364452416\\
903	0.000382572345064845\\
904	-0.00718889429235248\\
905	-0.0102491854769762\\
906	-0.540916014751158\\
907	-0.00566883775041992\\
908	0.00107486207726724\\
909	0.00645807681657958\\
910	-0.0185145269626335\\
911	-0.12382429101699\\
912	-0.00335349766963548\\
913	0.030154119922098\\
914	5.00204203337363e-05\\
915	-0.0070415358529766\\
916	-0.789311836121033\\
917	-0.00628436327704352\\
918	0.0150411189737875\\
919	-0.00539809058317184\\
920	0.00604035000019991\\
921	-1.27495177063711\\
922	-0.00313332505247371\\
923	0.010871914165273\\
924	-0.00580469817288362\\
925	0.00952424482816168\\
926	-0.154208128969293\\
927	-0.00790875237978417\\
928	0.0160646323698617\\
929	0.0110574390434646\\
930	-0.00412892236861015\\
931	0.0412404892693673\\
932	-0.0103715109186139\\
933	-0.0346659606675159\\
934	0.000603743233693389\\
935	-0.00156587985437084\\
936	-0.00714510054931345\\
937	-0.014055138135389\\
938	-0.00360068128461498\\
939	-0.00203162201040907\\
940	-0.0862670177256257\\
941	0.0215376803209287\\
942	0.00693165906586446\\
943	0.0341642092384106\\
944	0.00344340182623492\\
945	-0.00134837840339336\\
946	0.0114541289319004\\
947	-0.0113067829788397\\
948	0.00250675054926056\\
949	-0.0101382228120739\\
950	-0.0120115909331657\\
951	0.0159702392396208\\
952	0.0020252108610747\\
953	0.0251785459233518\\
954	-0.00590837331985717\\
955	0.017491953735711\\
956	0.221961635437287\\
957	0.00908698076803206\\
958	1.02042197752412\\
959	1.00525357189319\\
960	0.0218341906708435\\
961	-0.0104904726464221\\
962	-0.00729534745482895\\
963	-0.0184553478694364\\
964	0.0219636804040106\\
965	-0.00557602186436548\\
966	0.435263978130625\\
967	0.0046727225730074\\
968	-0.267659485723911\\
969	-0.00114999143109017\\
970	-0.00797022903480077\\
971	0.0461570956532574\\
972	-0.00505545510880134\\
973	-0.109810253441072\\
974	0.0159526534104501\\
975	-0.00850107678266264\\
976	0.356136876246029\\
977	-0.00948794079153296\\
978	0.00406778423280212\\
979	0.0139118957090396\\
980	-0.00888445632482954\\
981	-0.0115267203759262\\
982	-0.0133547538338571\\
983	0.165105220942233\\
984	-0.00922601576305399\\
985	0.00537171232286114\\
986	0.0251922488446518\\
987	0.0124796980887263\\
988	-0.00632032307138168\\
989	0.00070462618374709\\
990	0.127318937850133\\
991	0.0224715950556983\\
992	0.00541064024313442\\
993	0.0268310664222341\\
994	0.00989770137902854\\
995	-0.000665788944241571\\
996	0.0151225884410955\\
997	0.015910829549996\\
998	0.00856624187873919\\
999	0.00303864642268244\\
1000	0.00416690008103452\\
1001	0.00871536395777001\\
1002	-0.0257564269852536\\
1003	0.0036204447748554\\
1004	-0.0109779448959057\\
1005	0.0117748980105058\\
1006	0.000580195054807414\\
1007	-0.000742392096812054\\
1008	0.0127856466377323\\
1009	-1.22417142324708\\
1010	0.00528519951314391\\
1011	-0.000563196633811154\\
1012	0.0785528055060043\\
1013	0.0024808765526346\\
1014	-0.00600823793773701\\
1015	0.00774020229151175\\
1016	0.00397982991035321\\
1017	0.0141061869913995\\
1018	-0.0133797208935147\\
1019	-0.023986655987256\\
1020	-0.0105672866006085\\
1021	0.00988605076278056\\
1022	-0.148681700821794\\
1023	-0.00472915927450188\\
1024	0.00622967576725742\\
1025	-0.00145791554611594\\
1026	0.00601091904647637\\
1027	-0.886241519101791\\
1028	0.00180840818100057\\
1029	0.00748443464931771\\
1030	0.0101293032710911\\
1031	0.00860673196732746\\
1032	-0.020413835151832\\
1033	0.0114894954871085\\
1034	-0.0188089425232031\\
1035	-0.0115288913972392\\
1036	0.0126985350881757\\
1037	-0.0490119155042222\\
1038	-0.0277215609516816\\
1039	0.00190812482893551\\
1040	0.00209352543305993\\
1041	-0.00135280412056852\\
1042	-0.00915134518589229\\
1043	-0.0104619407622299\\
1044	-0.00878510193294455\\
1045	0.0106302015372009\\
1046	0.00198827115531332\\
1047	-0.000440385809299769\\
1048	-0.0216252136839394\\
1049	0.0163677734561062\\
1050	-0.0010461809802243\\
1051	-0.00849986873900407\\
1052	-0.0144426757304676\\
1053	-0.00939952375694983\\
1054	-0.00465791339866021\\
1055	-0.00378584933429382\\
1056	0.00886954479688727\\
1057	0.00417078642587986\\
1058	0.0078163065271835\\
1059	1.67764317854148\\
1060	-0.00737125299222246\\
1061	0.0147737208906701\\
1062	0.0063538616846725\\
1063	0.000900830427603867\\
1064	-0.0133334449025162\\
1065	-0.0062695854681196\\
1066	-0.00276197612423615\\
1067	-0.00971831645529403\\
1068	2.35397436643581e-05\\
1069	-0.780360251238316\\
1070	-0.00921013232513765\\
1071	-0.00322443859479751\\
1072	0.00528501397925648\\
1073	1.42716659285794\\
1074	0.021805500562435\\
1075	0.00391071722780353\\
1076	-0.00471513920312593\\
1077	-0.000798676359828488\\
1078	-0.0039111652641034\\
1079	0.254214241080828\\
1080	-0.00633082901656874\\
1081	0.00656184411902271\\
1082	-0.00748630932763067\\
1083	0.00812515950856305\\
1084	-0.00820425835620746\\
1085	-0.00222229778788448\\
1086	0.00478835808319198\\
1087	0.0191104953118865\\
1088	0.0027718306778541\\
1089	0.0199827204217623\\
1090	0.00915034323277764\\
1091	0.0058314317339402\\
1092	-0.00101142305618027\\
1093	-0.0168791097233826\\
1094	0.011884467767608\\
1095	-0.00652887214079082\\
1096	0.00266536807594242\\
1097	-0.00648820920861513\\
1098	0.0398286680909574\\
1099	0.0154285583709488\\
1100	0.0048322549723389\\
1101	-0.0034744114022469\\
1102	0.000748300454605977\\
1103	0.00106134465143089\\
1104	-0.00484896186027651\\
1105	-0.00220313212918222\\
1106	-0.00601818788773791\\
1107	0.00491453420803307\\
1108	-0.034097497256107\\
1109	-0.00995616396974386\\
1110	0.00895311930046647\\
1111	-0.00875665085844315\\
1112	-0.0152082886370463\\
1113	-0.00864282272563576\\
1114	0.00157604510622395\\
1115	0.0227915851156417\\
1116	-0.000276098194772568\\
1117	0.0352023840535113\\
1118	0.0127525082883472\\
1119	0.00841944879005844\\
1120	0.00762800325789806\\
1121	0.00144283426067595\\
1122	-0.00388231779203374\\
1123	0.000718427717183833\\
1124	0.00599206712587441\\
1125	-0.00360712087993605\\
1126	0.00321363806593803\\
1127	-0.00243632470066243\\
1128	0.00428675936736803\\
1129	-0.00973554701912537\\
1130	-0.00470899738809897\\
1131	-0.00142513978128385\\
1132	-0.137246746791942\\
1133	0.014814658518706\\
1134	0.0206053344656172\\
1135	0.00488129681345717\\
1136	0.00340249491638873\\
1137	0.0128316603350763\\
1138	-0.0039666197135203\\
1139	0.0132940697156041\\
1140	-0.00124258755721422\\
1141	0.00371473168687491\\
1142	-0.969470374125901\\
1143	0.00414616463135133\\
1144	-0.00258336442520259\\
1145	0.017473764235516\\
1146	-0.00298479157098111\\
1147	-0.184865426806875\\
1148	-0.000437295294803051\\
1149	-0.0056614570499044\\
1150	0.0142492805563866\\
1151	-0.0105511674495972\\
1152	-0.00203280412566754\\
1153	0.0038198233860544\\
1154	-0.183491070206876\\
1155	-0.00703634898164543\\
1156	0.00741247628300694\\
1157	-0.00128655183854636\\
1158	0.0147989589709761\\
1159	-0.00633552589364032\\
1160	-0.0133724565551617\\
1161	-0.00109885675608019\\
1162	0.0407940921112582\\
1163	0.00215399495380945\\
1164	1.04773174093111\\
1165	0.0181779757060214\\
1166	-0.00389862114743952\\
1167	0.0277291609624047\\
1168	-0.0174685854543215\\
1169	0.00296445863916916\\
1170	-0.00317189299863275\\
1171	-0.00790642382320378\\
1172	-0.00989001519433373\\
1173	0.00702969953624748\\
1174	0.00607216690369176\\
1175	-0.0153236022162102\\
1176	-0.00397491823310151\\
1177	0.00817146945546194\\
1178	0.00154818503532713\\
1179	0.0480342104578626\\
1180	0.00209329975749794\\
1181	-0.0147573971161502\\
1182	-0.00773382898442314\\
1183	-0.0167443509588439\\
1184	-0.00341690356420201\\
1185	-0.0109149858638215\\
1186	-0.0106189480237502\\
1187	0.0183389451704617\\
1188	0.00534706267657175\\
1189	-0.039796051957268\\
1190	0.00210001092346023\\
1191	-0.00810272922634488\\
1192	-0.00550729424267404\\
1193	1.00622377255799\\
1194	-0.000378972928688199\\
1195	0.0182515103729189\\
1196	-0.0166758961301198\\
1197	-9.59374619594714e-05\\
1198	-0.0100815066361013\\
1199	0.0138551236492402\\
1200	0.00731726668717439\\
1201	-0.0048109198287535\\
1202	-0.00755578378274313\\
1203	-0.0742964415800247\\
1204	-0.00927317778451855\\
1205	0.0524431616569262\\
1206	-0.0245931303630804\\
1207	-0.00945302758512039\\
1208	0.00803367404954124\\
1209	-0.0223563937679323\\
1210	-0.0517255370516051\\
1211	0.00742449556650161\\
1212	0.00842541529535647\\
1213	0.00434140787990739\\
1214	-0.000620544126193345\\
1215	0.00894493987022099\\
1216	0.0172185380523245\\
1217	0.0189952646251842\\
1218	-0.00207122713636789\\
1219	-0.00853499407812811\\
1220	0.0799298270217291\\
1221	-0.781847032125562\\
1222	0.00784553974422317\\
1223	-0.0108447151358094\\
1224	-0.019946421185525\\
1225	-0.382731172628963\\
1226	-0.187073518898165\\
1227	0.00130620802420943\\
1228	-0.0125813262791171\\
1229	0.0179826583987878\\
1230	0.878910856158951\\
1231	-0.548140677087134\\
1232	0.0158306560856524\\
1233	-0.0592620041308184\\
1234	-0.000914686085861297\\
1235	-0.526230652925881\\
1236	-0.0166219266928628\\
1237	0.0100910610923392\\
1238	0.00548659258785976\\
1239	0.00866706254875369\\
1240	-0.0238046751651158\\
1241	0.0110612266331536\\
1242	0.00402804912038754\\
1243	0.00897955370819103\\
1244	0.00565114485514584\\
1245	-0.00253251210379264\\
1246	-0.00796110081185957\\
1247	-0.0125829342359926\\
1248	-0.0135177282436158\\
1249	1.84592962037867\\
1250	0.013453764719305\\
1251	-0.00280813037304626\\
1252	0.0139603720683129\\
1253	-0.00103075090709765\\
1254	0.0206175740877363\\
1255	0.0402757269478859\\
1256	-0.0103319591544412\\
1257	-0.00896342289007079\\
1258	-0.0174921748674064\\
1259	0.0210674215059139\\
1260	0.0118108723482274\\
1261	0.00339080727032008\\
1262	0.00701102335085233\\
1263	0.0149345731560791\\
1264	-0.0291708332978328\\
1265	0.00696284714197923\\
1266	-0.00666988353104825\\
1267	-0.00942973471635733\\
1268	-0.0216894109675961\\
1269	-0.00227123709154219\\
1270	-0.00187723771298501\\
1271	-0.0023120408419069\\
1272	-0.00738175500031234\\
1273	-0.013992775600725\\
1274	0.00161316924217859\\
1275	-0.0179145129020026\\
1276	0.0208492965797065\\
1277	0.00266781622036498\\
1278	0.00615252837598156\\
1279	0.0112336584970995\\
1280	0.0100365733597098\\
1281	0.00830426901755638\\
1282	-0.00890335876915428\\
1283	-1.42436029683335\\
1284	0.0128034286379872\\
1285	-0.00780494028459369\\
1286	-0.0121769126868733\\
1287	-0.026115651856138\\
1288	-0.00569405743282253\\
1289	-0.00891243850394328\\
1290	0.0132627627366359\\
1291	-0.00307605029259904\\
1292	0.00799162311685506\\
1293	-0.0245715288153429\\
1294	0.00103993395753437\\
1295	-0.00352803279898653\\
1296	-0.00849189595910138\\
1297	0.00905410722200545\\
1298	0.0172019037304648\\
1299	-0.0192364984453207\\
1300	-0.0116026274898746\\
1301	-0.0164805977146852\\
1302	0.00550886542115428\\
1303	-0.00411353503643035\\
1304	0.00933408101823092\\
1305	-0.00512294233791067\\
1306	-0.00603205343681682\\
1307	0.0022070311093191\\
1308	0.00054241325542522\\
1309	0.0142760177615234\\
1310	-0.0086711614808592\\
1311	0.000670046198328424\\
1312	-0.0148306494494512\\
1313	0.0139626395135747\\
1314	-0.000801583976096357\\
1315	0.000226874302961634\\
1316	0.00830100946783689\\
1317	-0.00667679484313729\\
1318	0.00369524014361862\\
1319	0.000148387302779712\\
1320	0.00198416670183904\\
1321	0.00142175627788704\\
1322	-0.0138002195640174\\
1323	0.0139915329888877\\
1324	-0.0153239621811478\\
1325	-0.00059860082753839\\
1326	-0.00294116984982976\\
1327	0.002651099523049\\
1328	-0.0121694835750336\\
1329	0.0291075232527901\\
1330	0.0109276020380965\\
1331	-0.0154139944973589\\
1332	-0.00766870707680514\\
1333	-0.00939491755049513\\
1334	-0.00210988659406674\\
1335	-0.00286082193741822\\
1336	-0.00928661897498053\\
1337	0.00856502086719145\\
1338	-0.00148246532395826\\
1339	0.00630849416180192\\
1340	-0.00361150446816995\\
1341	-0.00618666939622363\\
1342	-0.0128205459898541\\
1343	0.00132545456534267\\
1344	-0.00802053458417966\\
1345	-0.0053866356227378\\
1346	-0.00244263616080533\\
1347	-0.0042193116065701\\
1348	0.000328508400477198\\
1349	-0.015815579104583\\
1350	0.00721332059667526\\
1351	-0.00687222362550751\\
1352	-0.0134605469950977\\
1353	0.0040933582792296\\
1354	0.0291002333519921\\
1355	-0.00530685257265084\\
1356	-0.00557185048610961\\
1357	-0.010337942078216\\
1358	0.00308469807702786\\
1359	-0.000463540199409259\\
1360	0.00244150781664142\\
1361	0.00242775314521448\\
1362	-0.00448404034387633\\
1363	0.00427428050457695\\
1364	0.0158888538515958\\
1365	-0.00910411942219225\\
1366	0.0658981259966529\\
1367	-0.0034996197115857\\
1368	-0.0107989696127843\\
1369	0.00364330691597498\\
1370	0.00492328508621968\\
1371	0.00229461721348251\\
1372	0.00962448599468501\\
1373	0.00664192918379801\\
1374	-0.0117608926676719\\
1375	0.000983588430985179\\
1376	-0.00191311146855672\\
1377	0.0062374063748616\\
1378	0.000957763103025031\\
1379	-0.000845598601137918\\
1380	-0.00475415642706424\\
1381	0.00473343306437945\\
1382	-0.0151906986778898\\
1383	0.0127147799737354\\
1384	-0.0172635645252364\\
1385	0.00850088888196905\\
1386	0.00970053831268909\\
1387	0.00136033888518343\\
1388	0.0115913204924513\\
1389	0.0141203093002589\\
1390	0.00241571381886762\\
1391	-0.00449665186169609\\
1392	-0.00566575834481714\\
1393	-0.00365552338423973\\
1394	0.0121826572030647\\
1395	-0.013992994213254\\
1396	-0.00711928519496723\\
1397	-0.0113663053759239\\
1398	0.000381455726920429\\
1399	0.0074174612175644\\
1400	-0.0043276672770081\\
1401	-0.00270589573521717\\
1402	0.00905146736702918\\
1403	-0.0415059296821819\\
1404	-0.0089549394289326\\
1405	0.00657226135366699\\
1406	-0.00156313638385948\\
1407	-0.0058947551431138\\
1408	-0.027815545674249\\
1409	0.00699941594822521\\
1410	-0.00851003796233227\\
1411	-0.00052135929024016\\
1412	-0.00917653332609348\\
1413	0.0343562431914859\\
1414	0.00345922273779729\\
1415	0.0024401804557599\\
1416	0.0126995937600036\\
1417	-0.00295433369878131\\
1418	0.00124429035166312\\
1419	-0.00358646287720738\\
1420	-0.000115492198004322\\
1421	0.00663816475025674\\
1422	0.0203286928025786\\
1423	0.00607700670840629\\
1424	0.00893814422398764\\
1425	-0.00509314751386733\\
1426	-0.00155275649053274\\
1427	1.60787258141698\\
1428	-0.00385956362010852\\
1429	0.00646631253350228\\
1430	-0.0113273332629916\\
1431	-0.00488797523113239\\
1432	0.0272151971901982\\
1433	-0.00680845146468273\\
1434	0.00453467466068062\\
1435	0.0184509883588544\\
1436	-0.0103777266130819\\
1437	0.00351278483175356\\
1438	1.24661783803429\\
1439	0.00398889796726906\\
1440	0.0974636402394445\\
1441	-0.00141059252206828\\
1442	0.0208651587654925\\
1443	-0.0131043629695257\\
1444	-0.00457758685868142\\
1445	-0.0221978768711049\\
1446	0.00243627541281008\\
1447	0.00640253730926916\\
1448	-0.280733203983209\\
1449	0.000326371120361805\\
1450	0.067680665639805\\
1451	-0.00415731131928661\\
1452	0.00935740457685611\\
1453	0.00079429403857194\\
1454	-0.00722830710758945\\
1455	0.0225713012759215\\
1456	-0.00796647116239855\\
1457	0.0127773621805432\\
1458	-0.0149913070565069\\
1459	0.00358950680353158\\
1460	-0.118516855179628\\
1461	-0.0129513916741751\\
1462	-0.00232980805223844\\
1463	0.00524504855695122\\
1464	-0.00905592304580617\\
1465	1.40431848127971\\
1466	0.0396131438517764\\
1467	0.00930784397546158\\
1468	-0.00748140655551505\\
1469	-0.0111123254291248\\
1470	-0.0218483656223689\\
1471	-0.0182119444322191\\
1472	0.0178908130442929\\
1473	-0.000218179248802488\\
1474	0.0107088644624586\\
1475	0.0377762454655898\\
1476	-0.00791015520507135\\
1477	0.0143927353776679\\
1478	0.0179826612814533\\
1479	0.00382581226648438\\
1480	0.00924665256974362\\
1481	-0.412100713329408\\
1482	0.00670174263435927\\
1483	0.0725996525586704\\
1484	0.00586423767378953\\
1485	0.00579157543024639\\
1486	-0.0019401232143216\\
1487	-0.00463975166073348\\
1488	0.0896608772651859\\
1489	0.000633544925885848\\
1490	0.0096974393778143\\
1491	-0.941836064801019\\
1492	-0.122363947438286\\
1493	-0.286291187064343\\
1494	0.0248041803153008\\
1495	0.0195722687209595\\
1496	-0.0354467567840351\\
1497	-0.0149858827044065\\
1498	-0.0119300118356973\\
1499	0.0172598732752732\\
1500	0.00957569516945475\\
};
\addlegendentry{ADMM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1500	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/ADMM_L1_noiseless_codes_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1500,
xlabel={Coefficient Index},
ylabel={Coefficient Value},
ylabel style={yshift=-0.35cm},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,font = \footnotesize}
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.18869948065387\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	1.98554285176078\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	1.50258124655442\\
128	0\\
129	-1.5040232020947\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	1.58819175597135\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	-1.89502475345989\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	1.88025731084872\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	-1.72066572260451\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	-1.35655217745014\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	-1.2423337076528\\
316	0\\
317	0\\
318	-1.38793284008545\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	1.06569674345958\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	-1.32858668873211\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	-1.05597281255432\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	-1.47920254376543\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	-1.22082777021295\\
525	0\\
526	0\\
527	1.59305074471706\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	-1.70826374799924\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	-1.6413284889617\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	1.40000617122301\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	-1.62430598033825\\
638	0\\
639	0\\
640	-1.21101141841864\\
641	0\\
642	1.82851831860837\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	-1.36135070734832\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	-1.60284396318621\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	1.19093670883391\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	-1.40096077293786\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	1.24125662922521\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	1.1004879710755\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	-1.4062613999933\\
917	0\\
918	0\\
919	0\\
920	0\\
921	-1.55254241637458\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	1.6045841159694\\
959	1.25586723097894\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	1.38816267426303\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	-1.47858791384057\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	-1.07126934765496\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	1.61332229546867\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	-1.21675297931097\\
1070	0\\
1071	0\\
1072	0\\
1073	1.52330677780699\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	-1.22720703202932\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	1.30053042505264\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	1.16835624086308\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	-1.62010105345847\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	1.80380246553959\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	1.83377224558684\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	-1.44486409531085\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	1.68333964329654\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	1.45233214980485\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	1.74898875657872\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	-1.985920803848\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
};
\addlegendentry{True Sparse Code};

\addplot[ycomb,color=red,solid,mark=square,mark options={solid}] plot table[row sep=crcr] {%
1	0.000127059561496423\\
2	0.000135586710383645\\
3	4.48326341771996e-06\\
4	-0.000114175593581227\\
5	-2.48358087687463e-05\\
6	0.000123884863097883\\
7	3.56671897396962e-05\\
8	1.1927553440107\\
9	-2.69222357054889e-05\\
10	6.68249438408308e-05\\
11	0.000109476156854691\\
12	-0.000106677126406231\\
13	-7.14888395940973e-05\\
14	0.000110817563390842\\
15	-6.21172969072154e-05\\
16	0.000107630246971989\\
17	1.9977427255307\\
18	8.08288903778486e-05\\
19	-1.98003425997257e-06\\
20	5.65266316656471e-05\\
21	0.000105155120767101\\
22	-0.00023220921875363\\
23	0.000123357694453484\\
24	-1.52552994737829e-05\\
25	-2.3422235618414e-05\\
26	0.000103574823981313\\
27	-0.000137621828865017\\
28	-1.70868685629346e-06\\
29	3.11022185068695e-06\\
30	-1.27635250647641e-05\\
31	9.61812009696804e-05\\
32	6.6540411055036e-05\\
33	-0.000125394904870621\\
34	3.39243272437068e-05\\
35	5.51108085346791e-05\\
36	0.000116178488931023\\
37	0.000183167444106097\\
38	-5.6608704992793e-05\\
39	-4.62922332842501e-05\\
40	-8.91046844259926e-05\\
41	0.000155003128292376\\
42	0.000260601361611156\\
43	7.8943267521442e-05\\
44	2.75989675601633e-05\\
45	1.57667585534908e-05\\
46	0.000115549160784309\\
47	0.000174531689598585\\
48	3.30652580375504e-05\\
49	5.62995318472437e-05\\
50	5.32026981455492e-05\\
51	7.82553498431239e-05\\
52	5.95208333671832e-05\\
53	-1.92006810845853e-05\\
54	4.17361979526232e-05\\
55	-3.9626714295974e-06\\
56	6.86228535091636e-05\\
57	-3.94587166297875e-05\\
58	3.4922684892974e-06\\
59	-1.11418810480672e-05\\
60	1.66938317431521e-05\\
61	5.79110606578023e-05\\
62	-6.33800140154792e-05\\
63	3.02677279165042e-05\\
64	-1.64504738536603e-05\\
65	2.9604871419531e-06\\
66	4.8207322361147e-05\\
67	-2.61029194312505e-05\\
68	2.62594286578603e-05\\
69	-4.25908555324357e-05\\
70	5.09724950687679e-06\\
71	1.53696399822105e-05\\
72	-0.000112571417733215\\
73	-1.45973841609352e-05\\
74	-2.74136407668981e-05\\
75	4.04317971814417e-05\\
76	-7.5071395479003e-07\\
77	-0.000127792855423223\\
78	4.2255786055752e-06\\
79	0.000131126140917109\\
80	-5.27312820508663e-06\\
81	-6.26359822967071e-06\\
82	-5.10925503520416e-05\\
83	3.76935940858523e-05\\
84	-1.48507872021174e-05\\
85	-2.5629103143224e-06\\
86	9.4829365855373e-06\\
87	1.05909004364348e-05\\
88	3.3813692086981e-05\\
89	-0.00011496952624776\\
90	-7.4156285593609e-07\\
91	3.5183601692524e-05\\
92	8.69315438732357e-05\\
93	-2.78905206189921e-05\\
94	0.000126810737434348\\
95	-4.80974547531347e-05\\
96	4.0667105881795e-06\\
97	0.000154546913430046\\
98	-0.000101048491116762\\
99	5.50756410430344e-05\\
100	7.73897140633719e-05\\
101	-2.37538511498363e-05\\
102	0.000164266989034908\\
103	-2.88842792470444e-06\\
104	-0.000164139001849675\\
105	-1.74928581987111e-06\\
106	-2.31825025405489e-05\\
107	9.34435918302478e-05\\
108	0.000138652907107453\\
109	4.98050010762079e-05\\
110	-3.61409381153276e-05\\
111	-2.66421898437349e-05\\
112	2.53245797815696e-05\\
113	8.62179067702632e-05\\
114	0.000145184469996245\\
115	6.32617755906821e-05\\
116	-3.74085602099593e-05\\
117	-3.72959670538581e-05\\
118	-8.51985393595962e-05\\
119	-0.000176863165193061\\
120	-4.89451529671641e-05\\
121	1.6766577371965e-05\\
122	-9.28695336471245e-05\\
123	-9.98863038123716e-05\\
124	-0.000101264532002029\\
125	-3.06231361566096e-05\\
126	6.38306096047141e-05\\
127	1.5073917548881\\
128	-3.25179343799428e-05\\
129	-1.51153110631549\\
130	-3.17684158662831e-05\\
131	6.94693590616962e-05\\
132	-0.000156349266021357\\
133	1.58510821788554e-05\\
134	-7.0269221782837e-05\\
135	9.19677345889843e-06\\
136	7.75275213371989e-05\\
137	1.59272152558783\\
138	3.78979332894015e-05\\
139	-0.000130250330787364\\
140	-8.15667693967307e-08\\
141	4.37472041140578e-05\\
142	-0.000125698433077241\\
143	-1.85823151530835e-05\\
144	0.000173541106186198\\
145	1.83362882569954e-05\\
146	3.60237863173634e-05\\
147	2.40061724749286e-05\\
148	-4.94347216732694e-06\\
149	7.01679491377209e-05\\
150	2.7063286184481e-05\\
151	1.40801183712142e-05\\
152	0.000137420938431974\\
153	1.69416893824863e-05\\
154	-0.000238929632906067\\
155	-2.59763228944686e-05\\
156	4.17348913699736e-05\\
157	0.000197432712370388\\
158	5.84843057575463e-05\\
159	8.36997332775757e-05\\
160	1.44951219940089e-05\\
161	4.7617687040315e-05\\
162	0.000122934889074128\\
163	-1.73286197725122e-05\\
164	0.000215914770256582\\
165	-4.34098650837427e-05\\
166	3.27460463921328e-05\\
167	4.50522197258369e-05\\
168	-8.38561363688921e-05\\
169	-0.000124632808704911\\
170	6.42185086109686e-05\\
171	-1.38576771005454e-06\\
172	3.66391871484608e-06\\
173	-2.86134286686053e-05\\
174	-9.51668034901967e-05\\
175	-4.86480929818575e-07\\
176	-2.7448160264399e-05\\
177	-3.0880392048627e-05\\
178	0.000103110935690473\\
179	0.000172708409934492\\
180	1.47073403212325e-05\\
181	-4.72395997851567e-05\\
182	-6.72251090010972e-05\\
183	-1.90124383333691\\
184	-2.62118776425618e-05\\
185	3.61538202795391e-05\\
186	-3.00004300414652e-05\\
187	-6.6577836392488e-05\\
188	6.92489781461976e-06\\
189	-0.000161793470348852\\
190	-6.49217413410876e-05\\
191	2.16353651084196e-05\\
192	-4.24589924831858e-05\\
193	-0.000118136220851428\\
194	0.000101060857694469\\
195	-1.45399892658486e-05\\
196	1.23064396175558e-05\\
197	-2.54299511972115e-05\\
198	-0.000156939163558375\\
199	7.61623816813602e-05\\
200	2.60745727614334e-05\\
201	4.33750184997032e-06\\
202	-1.59421190783827e-06\\
203	3.07918953721204e-05\\
204	-0.000145516687357083\\
205	-5.47518193674805e-06\\
206	1.71644339528311e-05\\
207	2.27955837978077e-05\\
208	0.000192802413286013\\
209	2.02098986411302e-05\\
210	-2.0709650125821e-05\\
211	-3.36320811077553e-07\\
212	1.87169058701545e-05\\
213	6.25616555893702e-05\\
214	0.000148976772101906\\
215	4.07601837401608e-05\\
216	-1.5307776106812e-05\\
217	1.20803451172972e-05\\
218	-0.00013597964813882\\
219	-6.73102107049253e-05\\
220	-3.39346997640014e-06\\
221	4.2362162955517e-07\\
222	5.41881137362355e-05\\
223	-0.000118564169932076\\
224	-7.78376350198453e-05\\
225	-3.19633170597429e-05\\
226	1.3699671027247e-05\\
227	7.20469159438075e-05\\
228	4.63189150608501e-05\\
229	8.50460808974314e-05\\
230	1.78946166343965e-05\\
231	-1.06381997313475e-05\\
232	5.42456958108405e-05\\
233	0.000117893235974257\\
234	-3.91023686947469e-06\\
235	1.22009072900704e-05\\
236	-1.36556486568455e-05\\
237	2.61720340919311e-05\\
238	5.96337180342132e-05\\
239	-0.000110470122757966\\
240	2.42774244642709e-07\\
241	2.32553501928396e-05\\
242	-3.89093820268992e-05\\
243	-6.06254092574942e-05\\
244	3.24667414019478e-05\\
245	-5.0582430469095e-05\\
246	1.90377363899617e-05\\
247	-0.000111718372115257\\
248	-0.000151166486271696\\
249	8.07223707142204e-05\\
250	3.41433870277436e-05\\
251	2.05857367870337e-05\\
252	1.88967950012091\\
253	-2.62205437006801e-05\\
254	-6.94911875994951e-05\\
255	-5.74562973572984e-07\\
256	2.50127712500972e-05\\
257	-0.000105433222871729\\
258	-1.72837139044383\\
259	-3.24244363662758e-05\\
260	-4.05027582327516e-05\\
261	7.62308627038217e-06\\
262	-2.7842511227585e-05\\
263	9.55993355977358e-05\\
264	-1.3608858831491\\
265	7.98071819391241e-05\\
266	9.3814618493354e-06\\
267	4.58479122429196e-05\\
268	-5.02443545368606e-05\\
269	-2.42353234677479e-05\\
270	-6.60396525023764e-05\\
271	3.07442676823992e-05\\
272	0.000117464700154114\\
273	-0.000119787954118798\\
274	-6.73860860273259e-05\\
275	-1.00270460919234e-08\\
276	4.19050169628486e-05\\
277	0.000148688279280071\\
278	-4.91816793242232e-05\\
279	5.8914793097518e-05\\
280	2.29214963105466e-05\\
281	2.58166880117758e-05\\
282	9.73738477509185e-05\\
283	6.65218135663475e-05\\
284	2.70287121765185e-05\\
285	-3.45585739039289e-05\\
286	-1.7922670987714e-05\\
287	1.02089436256023e-05\\
288	9.3907950544912e-05\\
289	-4.45347086809337e-05\\
290	0.000105735198223063\\
291	-1.78906443719845e-05\\
292	-7.62306622729801e-05\\
293	5.33922335371092e-05\\
294	3.89715006335198e-05\\
295	-7.47278398453066e-05\\
296	7.36110718650869e-06\\
297	-9.19086810866598e-05\\
298	-4.99635786912713e-05\\
299	4.44725550626763e-05\\
300	-1.36698165245546e-05\\
301	2.80920958341321e-05\\
302	-7.03547431039842e-05\\
303	-0.000110846994589879\\
304	-9.26778805951826e-05\\
305	3.76226927094885e-05\\
306	2.05142358230723e-05\\
307	-1.08873659876809e-05\\
308	-5.10770948780766e-05\\
309	-2.7525477873542e-05\\
310	-6.77485044712087e-05\\
311	-4.25822789149604e-06\\
312	3.53890552827346e-05\\
313	7.91666412852584e-05\\
314	5.53640971853198e-05\\
315	-1.24485171840909\\
316	-2.25669585646895e-05\\
317	1.85360213041541e-05\\
318	-1.39665823869894\\
319	-3.00945686728702e-05\\
320	-5.59928916303323e-05\\
321	-2.35196201849257e-05\\
322	2.66643599108296e-05\\
323	2.47858563830808e-05\\
324	-1.51410054599178e-05\\
325	6.4956517510263e-06\\
326	-1.77617386285615e-05\\
327	1.02019349805335e-05\\
328	-0.000107883479729352\\
329	3.16826068898067e-05\\
330	4.02234477192218e-05\\
331	-2.34092035069341e-05\\
332	-1.92509476416148e-05\\
333	-0.000102112693580134\\
334	7.23954384755617e-06\\
335	-7.32589333594293e-05\\
336	-1.62294023980002e-05\\
337	-4.06375417496628e-05\\
338	5.59292245911846e-05\\
339	-1.07962954287044e-05\\
340	7.81231709305246e-05\\
341	-1.89324501499405e-05\\
342	-3.51307562022536e-05\\
343	0.0001253436122161\\
344	2.52324913895141e-05\\
345	-6.00728011599442e-05\\
346	-2.99670019592602e-05\\
347	8.81170226989823e-06\\
348	2.07019455941068e-05\\
349	4.47011269950568e-06\\
350	3.55544112971184e-05\\
351	-3.96504900747159e-05\\
352	4.89286338325292e-05\\
353	-0.00010128319149987\\
354	-4.57255278055444e-05\\
355	2.89488548704175e-05\\
356	-3.47999947167894e-05\\
357	8.79215882726388e-05\\
358	1.06308122212819\\
359	-3.86261285725238e-06\\
360	-7.44472095968653e-05\\
361	-2.31797092461378e-05\\
362	6.76623116319058e-05\\
363	5.76183378383537e-05\\
364	7.44435639852713e-07\\
365	7.12906104556961e-05\\
366	-2.18388046084577e-05\\
367	-3.37852288256732e-05\\
368	8.74181709653467e-05\\
369	-3.1977512385257e-06\\
370	-5.87618395095605e-05\\
371	-4.70173832562811e-06\\
372	-0.000107991258575447\\
373	2.10359041639527e-06\\
374	5.47130808485868e-05\\
375	2.57525734203481e-06\\
376	8.77494395067582e-06\\
377	-0.00013005586490577\\
378	-0.00010436711117359\\
379	1.11684485186415e-05\\
380	1.52850624686593e-05\\
381	2.43003806981173e-06\\
382	-7.9320705985554e-05\\
383	-8.82332810346625e-05\\
384	-3.29248832268713e-05\\
385	-3.88842927620045e-05\\
386	3.14084386970763e-05\\
387	-7.38884348907521e-06\\
388	7.14625130630176e-05\\
389	1.76441980494911e-05\\
390	2.34304742083493e-05\\
391	1.06531736268697e-05\\
392	9.41917109724661e-05\\
393	8.23107695503529e-05\\
394	3.28285056094708e-05\\
395	-1.65863365959663e-05\\
396	2.91604151697444e-05\\
397	0.000101989306870675\\
398	1.65106755458095e-05\\
399	-3.53360578052881e-05\\
400	1.12913408996419e-05\\
401	1.59920573328687e-05\\
402	-1.3325229255787\\
403	-0.000103891509344063\\
404	3.8753384949399e-05\\
405	-1.26164889298063e-05\\
406	1.20759262734857e-05\\
407	0.000109358989689643\\
408	-6.37163309880258e-05\\
409	-2.4247047986096e-06\\
410	3.23331357228252e-05\\
411	1.33895216539492e-05\\
412	6.17139064981837e-05\\
413	7.07893376062379e-05\\
414	-5.27926001056798e-05\\
415	-3.56388039452551e-05\\
416	-1.21477608772648e-05\\
417	-3.25901238458883e-05\\
418	9.43275331539185e-05\\
419	1.8578569880734e-06\\
420	5.25122238207474e-05\\
421	-2.77384029900187e-05\\
422	-0.000118994404251634\\
423	1.68059701259759e-05\\
424	4.39314334221356e-05\\
425	4.32508458301886e-06\\
426	-3.25360939062188e-05\\
427	-0.000162423583449022\\
428	-6.41865635220036e-05\\
429	-3.03325122942523e-05\\
430	-3.23380303264372e-05\\
431	-2.69006842504949e-05\\
432	-0.00010889355035255\\
433	-4.73434143942188e-05\\
434	-3.70680074678716e-05\\
435	4.81633994007543e-05\\
436	1.27885512299474e-05\\
437	-5.27453220768998e-05\\
438	4.42186216073551e-05\\
439	6.88941837705347e-06\\
440	-9.89333236709715e-05\\
441	3.19602807453606e-05\\
442	-4.80590529162791e-06\\
443	2.6994422342499e-05\\
444	2.98973858250358e-05\\
445	3.42223833216596e-05\\
446	3.36813280199507e-05\\
447	7.80845726546391e-05\\
448	-5.36939360077887e-05\\
449	-8.28929151720286e-06\\
450	1.49290067277467e-05\\
451	1.48819525817549e-05\\
452	0.000133096827412311\\
453	-7.07085988072602e-05\\
454	-4.39689481848277e-05\\
455	-3.9011073702965e-05\\
456	-1.19371067716782e-05\\
457	0.000146067141683699\\
458	2.49350142277151e-05\\
459	9.59486229203284e-06\\
460	-1.05667328486226\\
461	-1.35942429873322e-05\\
462	5.06414714954628e-05\\
463	0.000123322485275831\\
464	1.75225954872749e-05\\
465	-9.20941449396684e-05\\
466	-1.1807357460096e-05\\
467	-4.45889129795457e-05\\
468	5.44330279155632e-05\\
469	1.1654154187563e-05\\
470	4.35218092891173e-05\\
471	-1.64439552905905e-05\\
472	-8.17667635869748e-05\\
473	-9.4360565307307e-05\\
474	-2.47831787593033e-05\\
475	2.42041949446025e-05\\
476	-3.49040625083731e-06\\
477	-0.000115084077918677\\
478	-0.000100594739257217\\
479	-3.72532736563774e-05\\
480	-9.10872409669424e-05\\
481	5.2530593788511e-06\\
482	-9.73001312641747e-05\\
483	1.76084904509058e-05\\
484	2.67365975542148e-05\\
485	9.49596392784278e-05\\
486	2.57001185614497e-05\\
487	-8.64725481051184e-05\\
488	-1.485297108363\\
489	4.82827544342906e-07\\
490	-9.79908477447959e-05\\
491	2.63238802763853e-05\\
492	-5.52730597304242e-05\\
493	2.09365604821681e-05\\
494	5.73851572152443e-06\\
495	3.44458308127787e-05\\
496	2.34917558598554e-05\\
497	-2.35970520546778e-06\\
498	-9.72970507968441e-05\\
499	5.20192657865566e-05\\
500	4.51737431850694e-05\\
501	-1.35791859431042e-05\\
502	0.0001107879525153\\
503	-9.30769234744561e-05\\
504	1.09924756156672e-05\\
505	-6.08808704900303e-05\\
506	-1.5617081641922e-05\\
507	0.000178118970995967\\
508	9.11547443379203e-05\\
509	-6.73623315749465e-05\\
510	0.000107912340510464\\
511	-9.83187702318779e-05\\
512	0.000224959334059963\\
513	0.000116050390390112\\
514	1.2890494558256e-05\\
515	-1.67374814969708e-05\\
516	2.43417104798639e-05\\
517	-0.00138755393470621\\
518	0.000150386170722932\\
519	4.36901787850369e-05\\
520	-0.000105409898426882\\
521	-4.09676580436442e-05\\
522	-5.89209736583098e-05\\
523	-0.000225093779279955\\
524	-1.21961722452704\\
525	8.71218124576987e-05\\
526	-2.47423113420214e-05\\
527	1.59988625065772\\
528	-0.000190666818463046\\
529	-0.000115667120071345\\
530	3.72161715896383e-05\\
531	-2.80703440044118e-06\\
532	-0.000148002728407321\\
533	9.40625831986758e-05\\
534	-2.17444386695812e-05\\
535	-0.000195780490156101\\
536	2.57281040183395e-06\\
537	-8.64518382785908e-05\\
538	0.000219962552154966\\
539	0.000145410392199393\\
540	0.000242524854920914\\
541	-7.08430423923853e-06\\
542	-1.71175087755096\\
543	2.99625667346432e-05\\
544	-0.000106178460250802\\
545	-0.000192686111424526\\
546	4.51159123198686e-06\\
547	9.20384535596161e-05\\
548	-0.000182425524544892\\
549	-0.000140408344304964\\
550	7.00765766734107e-05\\
551	-1.46292505721432e-05\\
552	0.000135233798409326\\
553	-0.000167357584252917\\
554	0.000173102848979887\\
555	8.53248545428437e-05\\
556	-4.78385310575625e-06\\
557	0.00010863108191946\\
558	0.000110459721388799\\
559	-9.23457134585472e-06\\
560	-0.000191757965873421\\
561	-7.72594068527814e-06\\
562	-1.65676874144931e-05\\
563	0.000220602148980563\\
564	-0.000176399264950316\\
565	0.000214608380686664\\
566	-3.44301369077085e-05\\
567	-0.000102432218959579\\
568	1.84842028138778e-05\\
569	0.000167256821682983\\
570	-0.000120852804945864\\
571	-2.64678922980126e-05\\
572	-0.000139445189187347\\
573	-0.00016800929655422\\
574	9.04719081614075e-05\\
575	9.37801008930625e-06\\
576	-2.85125958011962e-05\\
577	-8.29754759574134e-05\\
578	-0.000134569260450396\\
579	-0.000229448178787412\\
580	9.64101223739139e-05\\
581	7.23186438871347e-08\\
582	-1.88070561724419e-05\\
583	0.000100067864249244\\
584	1.01184032590326e-06\\
585	-0.000195482629024316\\
586	9.91511928135953e-06\\
587	-4.68861135494469e-06\\
588	0.000160270114036547\\
589	0.000215162262787268\\
590	0.000168096873233008\\
591	-2.24166438331796e-06\\
592	5.51991591069322e-05\\
593	-2.02493439289435e-05\\
594	-9.67897352586309e-05\\
595	-7.64022538202699e-05\\
596	2.3926368830868e-05\\
597	9.29778749756015e-05\\
598	-0.000144152127912591\\
599	-0.000164365806223366\\
600	-5.66955186928615e-05\\
601	1.28574596518266e-05\\
602	9.85079108781624e-05\\
603	-0.000110306354598014\\
604	0.000186113846759357\\
605	0.00014461624490517\\
606	2.28922941480329e-05\\
607	5.29885210633772e-05\\
608	-1.64592830672653\\
609	3.53359822463072e-05\\
610	-0.000172498766091891\\
611	8.97461413540459e-06\\
612	-3.61059810049625e-05\\
613	0.000149741403042682\\
614	-0.000199448167423822\\
615	0.00013647290923866\\
616	-2.63453762575188e-05\\
617	-7.49612213796928e-05\\
618	6.67849599942462e-07\\
619	0.000117060245480721\\
620	1.16449906261952e-05\\
621	-1.66445259244041e-05\\
622	-0.000143053309016001\\
623	-9.54223541544765e-05\\
624	0.000142006090097166\\
625	1.40582439122555\\
626	-5.29627089299166e-06\\
627	0.0102627646697641\\
628	-6.84644895102812e-05\\
629	-0.000153561051528412\\
630	0.0001501651410139\\
631	1.04301313647389e-05\\
632	0.0020981702286145\\
633	4.38011473296248e-05\\
634	-8.52757846771643e-05\\
635	-0.000160457057435346\\
636	9.84463645756955e-06\\
637	-1.68574442521246\\
638	7.28703127197486e-05\\
639	0.000163965573005292\\
640	-1.20949240626167\\
641	3.19098766324717e-05\\
642	1.90819652741702\\
643	1.1743257704754e-05\\
644	-9.20472284920808e-05\\
645	-6.08942182223801e-06\\
646	4.12833595301252e-06\\
647	-0.029067211356442\\
648	-0.000108554182934892\\
649	0.000185511416189823\\
650	-7.76973147275199e-05\\
651	1.08037558430845e-05\\
652	7.75918323858232e-05\\
653	-3.70858801011382e-05\\
654	-0.000159894349820657\\
655	0.000162917324339327\\
656	-3.57686929970217e-05\\
657	6.23381959703046e-05\\
658	5.62028425879413e-05\\
659	-6.25421548163352e-05\\
660	-0.000142192819372938\\
661	-1.93736237431327e-05\\
662	2.1361557876385e-05\\
663	0.000144511710246687\\
664	0.000190121066349907\\
665	0.000114766190403498\\
666	5.46451123582843e-06\\
667	1.14262825133616e-05\\
668	2.106539838403e-05\\
669	-5.37212740191598e-05\\
670	-9.42424832470586e-05\\
671	-4.64250268668658e-06\\
672	-3.06034239317365e-05\\
673	-0.000170831715192867\\
674	-0.000194248702220498\\
675	1.45780296412333e-05\\
676	8.11418676990689e-06\\
677	-3.36359144416555e-05\\
678	-0.000106566512042829\\
679	0.000151175472728155\\
680	7.05113935080462e-05\\
681	3.20268793142281e-05\\
682	-8.92459502573103e-05\\
683	9.72912417295499e-05\\
684	6.11927456623515e-05\\
685	-0.000174175810385277\\
686	2.86152018402763e-05\\
687	-0.000113047999709461\\
688	0.000131468417173404\\
689	-0.000157970405352161\\
690	0.000181130237731724\\
691	1.51191001645527e-06\\
692	-8.76111707702288e-06\\
693	-2.31252359609086e-05\\
694	4.75378095847232e-05\\
695	-8.33488450725498e-05\\
696	1.00336364701969e-05\\
697	1.28576601932391e-05\\
698	-0.000103919878774572\\
699	7.17975494151608e-05\\
700	-1.76371306981905e-05\\
701	3.16081672299966e-05\\
702	6.85514217840945e-05\\
703	-4.35823387294202e-05\\
704	-7.30069803009161e-05\\
705	7.5470895686207e-05\\
706	-4.19366459616947e-06\\
707	0.000113730121748748\\
708	3.0911768408067e-05\\
709	-5.63327302931891e-05\\
710	-9.36894562779326e-05\\
711	-1.3514571177444e-05\\
712	4.49136273115067e-05\\
713	0.000109379785167888\\
714	8.22909465238051e-05\\
715	0.000137685554179758\\
716	-1.3335141541932e-06\\
717	1.65488003311551e-06\\
718	5.53005496004241e-05\\
719	4.45478238543549e-05\\
720	-0.000129720368976361\\
721	-2.50347444254478e-05\\
722	-4.16791610073245e-05\\
723	-0.000102778610281471\\
724	-0.000113623704262135\\
725	8.21715647143365e-05\\
726	-1.98881695622398e-05\\
727	-5.83605226799939e-05\\
728	-8.30114464235702e-05\\
729	1.75647328357476e-05\\
730	2.43164096314954e-05\\
731	4.36088213304083e-06\\
732	-0.000113148258704783\\
733	5.47261473648506e-05\\
734	0.000100225128879844\\
735	-0.000156900210398928\\
736	3.53054239982342e-06\\
737	-8.22802308656834e-05\\
738	8.20301263890315e-05\\
739	-2.60610906171767e-05\\
740	0.000195753247002864\\
741	-1.45302903043632e-06\\
742	4.1086907064568e-05\\
743	-5.25269287524698e-06\\
744	-9.34821492927585e-05\\
745	-0.000153220111195487\\
746	-1.72745133675691e-05\\
747	4.33596096984517e-05\\
748	-8.52172808571612e-05\\
749	3.87277661018223e-05\\
750	7.72299958812778e-05\\
751	-1.04258292079333e-05\\
752	9.55676405438991e-05\\
753	-2.21216537104187e-05\\
754	-1.3720317757191\\
755	4.28070920567528e-05\\
756	-2.13355573826788e-05\\
757	7.94246454243707e-05\\
758	5.72164379713174e-05\\
759	-0.000120494769238287\\
760	-0.000143714364344015\\
761	4.97262356794327e-05\\
762	0.000112140164181341\\
763	0.000103783905626562\\
764	-5.03698203478643e-05\\
765	-1.60264949304343\\
766	-9.48848300518443e-05\\
767	-9.83816924616687e-05\\
768	-0.000156584666598532\\
769	0.000129247835195127\\
770	8.31110901646638e-06\\
771	-4.30546270206423e-05\\
772	-2.77764594257235e-05\\
773	2.64491903448638e-05\\
774	0.0001047017436995\\
775	7.78555581404156e-06\\
776	-5.35032202915665e-05\\
777	-6.79382422874942e-05\\
778	9.50115474685072e-05\\
779	-0.000285917409448642\\
780	-8.23291390240389e-05\\
781	-1.73706722647463e-06\\
782	-5.8327327972115e-05\\
783	6.96125833110195e-05\\
784	9.61268896988261e-05\\
785	8.11877161788577e-05\\
786	1.99130831516453e-06\\
787	-6.02902466489783e-05\\
788	1.19147955594326\\
789	0.000235462821901703\\
790	-0.000126047396935952\\
791	6.16902520135851e-06\\
792	-5.03686235628221e-06\\
793	-0.000149277528073736\\
794	-0.000202341922886337\\
795	0.000113005318327452\\
796	1.63571857452448e-05\\
797	6.29515672943811e-05\\
798	2.99043194324511e-05\\
799	-0.000109380681450911\\
800	-7.4345993022301e-05\\
801	2.85340882464513e-05\\
802	-1.40539043795957\\
803	0.000158550589215377\\
804	0.000256191335541641\\
805	-2.12432281684891e-05\\
806	2.88096156512094e-05\\
807	5.21408361848108e-05\\
808	5.09475745263484e-05\\
809	-4.44923889049589e-05\\
810	9.10729378238876e-05\\
811	3.57257178803427e-05\\
812	4.0695908001674e-06\\
813	-0.000124479621513697\\
814	-0.000163275283466893\\
815	-0.000134466383363354\\
816	7.61533651545949e-05\\
817	2.56369293158903e-05\\
818	-0.000119983278523955\\
819	0.000163279448013184\\
820	7.05294787599133e-05\\
821	6.26262236998266e-05\\
822	-2.02328853009238e-05\\
823	-1.27981102596312e-05\\
824	1.64192283026992e-05\\
825	-2.11668363542533e-05\\
826	6.69430803981992e-05\\
827	-5.7655738032244e-05\\
828	0.000133227811636855\\
829	-0.00015858204510522\\
830	-2.19101240219396e-05\\
831	0.000119547461160476\\
832	-4.67953789242094e-05\\
833	0.00011207231277822\\
834	8.45455653602348e-05\\
835	-9.69803981500017e-06\\
836	0.000102457594069476\\
837	-3.18366676882848e-05\\
838	-0.000145867363222071\\
839	7.9984887982753e-05\\
840	-1.73682003876557e-05\\
841	0.000119046386639412\\
842	-3.56236116524922e-05\\
843	-0.000170842295957158\\
844	-0.000137694886465104\\
845	4.29041394219948e-05\\
846	0.000152280824090842\\
847	-9.4978237808686e-07\\
848	3.13054454245005e-05\\
849	2.53453131601695e-05\\
850	-0.000113558436910643\\
851	0.000147758123293955\\
852	5.75084799850715e-05\\
853	0.000141199838351416\\
854	0.000105161877259644\\
855	9.90207475979861e-05\\
856	0.000117380055965544\\
857	4.02486526726384e-05\\
858	4.90924557098696e-05\\
859	-0.000116845463575681\\
860	-5.49488613985132e-06\\
861	0.000131203426368093\\
862	2.02428101167949e-05\\
863	-6.18659421858337e-05\\
864	-2.8198403728775e-06\\
865	-6.30017216909125e-05\\
866	0.000138698867839631\\
867	6.65862525234557e-05\\
868	1.24623315570789\\
869	0.000110221465903603\\
870	7.92233348095806e-05\\
871	0.000113744645859612\\
872	3.05381622520662e-05\\
873	-2.37329320911242e-05\\
874	-0.000144094010398095\\
875	-4.73312702386901e-05\\
876	0.000144987059056769\\
877	-5.65777720181664e-05\\
878	0.000137879542055133\\
879	-3.35965785833484e-05\\
880	-3.14243558294332e-06\\
881	0.000149160152016683\\
882	-9.53052966891603e-05\\
883	6.65128562047603e-05\\
884	0.000185213116099392\\
885	3.43072544224647e-06\\
886	0.000143230405306756\\
887	1.10203182614962\\
888	-0.000105241650936439\\
889	-8.74313473197463e-05\\
890	-1.49464222835119e-06\\
891	0.000148849427421298\\
892	-3.19041051042919e-05\\
893	-0.00012069650322962\\
894	-0.000149036245675916\\
895	9.81751302075859e-07\\
896	0.000160244457961076\\
897	2.90613130623799e-05\\
898	2.76783451830243e-05\\
899	0.000119387838195861\\
900	-2.10186195162723e-05\\
901	0.000175771595224444\\
902	3.30469513631728e-05\\
903	0.000128500904012643\\
904	4.12667473319692e-05\\
905	-8.01884731103295e-07\\
906	0.000155041871530299\\
907	2.07670420190133e-05\\
908	2.07445772406071e-05\\
909	-0.000128407140865017\\
910	2.40958397661764e-05\\
911	0.000118350267720956\\
912	4.30819372919946e-05\\
913	-0.000102377697012623\\
914	5.12298122021101e-05\\
915	3.31081484791135e-05\\
916	-1.40562369411872\\
917	3.27645891940222e-05\\
918	-3.42420719108243e-05\\
919	6.98276032816435e-05\\
920	-2.03276026484647e-05\\
921	-1.56643237726786\\
922	9.91931734547564e-07\\
923	8.97612702694754e-05\\
924	-0.000104202599391444\\
925	1.88761979571262e-06\\
926	9.66875460814567e-05\\
927	-2.13090775818701e-06\\
928	7.47886898632572e-05\\
929	-1.62427456591233e-05\\
930	3.55420103892094e-05\\
931	4.97122846083129e-05\\
932	-2.10390922446988e-05\\
933	-3.4369304221616e-05\\
934	7.66506581897167e-05\\
935	2.40375546718556e-05\\
936	-7.39069944238997e-06\\
937	-1.39569858896553e-05\\
938	-5.45605638465316e-05\\
939	-5.58036008338315e-05\\
940	5.73406689640984e-05\\
941	-2.79848099677303e-05\\
942	-2.34204844000083e-05\\
943	7.24098321986714e-05\\
944	-8.04068453505682e-05\\
945	-1.2516961296483e-05\\
946	-2.01702079154829e-05\\
947	-4.91887435572191e-05\\
948	0.000131839997070638\\
949	9.59003908778137e-05\\
950	-1.6950704512451e-05\\
951	-4.48553985372045e-05\\
952	-3.56720113426729e-05\\
953	-1.27757157718857e-05\\
954	3.39502942168366e-05\\
955	5.7075590885355e-05\\
956	-8.55680559775318e-05\\
957	-1.87434886926003e-05\\
958	1.61235084830734\\
959	1.26727617117412\\
960	6.02574889019852e-06\\
961	-9.56626898214247e-05\\
962	3.83390098443179e-05\\
963	-9.89995244293637e-06\\
964	4.19990983912045e-05\\
965	2.2816884185108e-06\\
966	1.40151926514856\\
967	2.60763321851851e-05\\
968	0.000120634072794524\\
969	7.83585903148766e-05\\
970	3.12549187588576e-05\\
971	-0.000134451661586252\\
972	4.44952309100005e-06\\
973	0.000110690102298332\\
974	-3.60835773224758e-05\\
975	-2.18138941347916e-06\\
976	-0.000148190123432443\\
977	5.4626281890817e-05\\
978	-3.63707869122685e-05\\
979	-1.54323044046774e-05\\
980	9.84903072163994e-06\\
981	-0.000159480164573521\\
982	5.68853180234952e-05\\
983	-0.000118689895443331\\
984	1.72571082895289e-05\\
985	1.85861503636336e-05\\
986	-0.000163004318957473\\
987	-1.26976806465662e-05\\
988	-2.25508660641791e-05\\
989	2.34549777305694e-05\\
990	-1.99307093866526e-05\\
991	-0.000147382130753043\\
992	-1.03978728164029e-05\\
993	0.000116559416183584\\
994	2.67596371177683e-05\\
995	7.86263682425812e-07\\
996	-0.000144586157470234\\
997	2.19125548351213e-06\\
998	7.37236431171652e-05\\
999	-5.43618818036735e-05\\
1000	-6.60479973689125e-06\\
1001	-0.000165405054496232\\
1002	-5.87372985638882e-05\\
1003	-8.40405903047178e-05\\
1004	1.04388260980791e-05\\
1005	2.97850559996308e-05\\
1006	-0.000167130840237268\\
1007	-5.43440806131834e-05\\
1008	-9.69643955828399e-05\\
1009	-1.49700050894028\\
1010	-1.01636007826598e-05\\
1011	-0.000136236780856678\\
1012	-5.31377161279918e-05\\
1013	4.00643047618374e-05\\
1014	-3.69716301795662e-05\\
1015	-4.62685119661611e-05\\
1016	-0.00012689691306946\\
1017	3.05041506358677e-05\\
1018	8.20951850257317e-05\\
1019	-3.73487235589007e-05\\
1020	3.06168474858282e-05\\
1021	-0.00014088666357426\\
1022	0.000114071346650441\\
1023	-8.64753831266573e-06\\
1024	6.24548671356552e-05\\
1025	-4.86287233157571e-07\\
1026	-0.000146632213626404\\
1027	-1.0719422837167\\
1028	-7.01636820935595e-05\\
1029	9.7620791623841e-06\\
1030	-3.49052804168753e-06\\
1031	-0.000140679747012466\\
1032	7.84587641843372e-05\\
1033	-2.40076830744221e-05\\
1034	4.52235304212355e-07\\
1035	7.42243783516361e-06\\
1036	-0.000138743762223844\\
1037	9.4485588819134e-05\\
1038	4.77492518633864e-05\\
1039	1.0111000371423e-05\\
1040	-1.91431686549618e-05\\
1041	-0.000136428331919146\\
1042	1.92033274181866e-05\\
1043	5.18043549729025e-05\\
1044	-4.40126352914519e-05\\
1045	1.81915692288246e-05\\
1046	-0.000131387555464449\\
1047	-8.0542885010344e-05\\
1048	-1.68041887404613e-05\\
1049	4.51963490573236e-05\\
1050	-1.93369452906829e-05\\
1051	-0.000138835126446841\\
1052	-7.03647830261764e-05\\
1053	-7.25757259545513e-05\\
1054	4.19516528581857e-05\\
1055	1.44381767069422e-05\\
1056	-0.000126895413711749\\
1057	-4.74637484713817e-05\\
1058	-1.23342420203506e-05\\
1059	1.62893430871537\\
1060	-7.1996256895346e-06\\
1061	-7.91903399134389e-05\\
1062	-2.60982706762396e-05\\
1063	6.89026471788135e-05\\
1064	-1.52437045277815e-05\\
1065	-7.42416510333064e-05\\
1066	-4.59775248411739e-05\\
1067	-4.00006461427815e-05\\
1068	1.98953158141026e-06\\
1069	-1.21366492538759\\
1070	2.19169946096803e-05\\
1071	-5.49400177023855e-05\\
1072	-4.03000262838353e-05\\
1073	1.52880932914116\\
1074	-3.75620586271803e-05\\
1075	2.12276301308635e-06\\
1076	-3.88357375406689e-05\\
1077	9.97413074136408e-07\\
1078	-5.55396145803522e-05\\
1079	-7.62380425518435e-05\\
1080	-3.10322285046558e-05\\
1081	-1.12237458623685e-05\\
1082	3.28521706840384e-05\\
1083	7.35354993098116e-05\\
1084	6.39229100242321e-05\\
1085	-6.19911537415815e-06\\
1086	1.04652691652291e-05\\
1087	5.38055019339446e-05\\
1088	7.1436586123097e-05\\
1089	1.77690457050575e-05\\
1090	-2.28012109054113e-05\\
1091	1.4498160613409e-06\\
1092	5.1682579552653e-05\\
1093	-6.40155510162931e-05\\
1094	-0.000100394800764706\\
1095	2.27084969848728e-05\\
1096	-1.17148580537789e-05\\
1097	1.5483169839197e-05\\
1098	-0.000104019679626289\\
1099	2.31148702555336e-05\\
1100	1.38584797042742e-05\\
1101	1.21978337086555e-05\\
1102	-9.97407390296803e-06\\
1103	2.88080717784312e-05\\
1104	7.04569923735869e-05\\
1105	-5.38787316993354e-05\\
1106	1.71834711787892e-05\\
1107	-3.93021852998704e-05\\
1108	9.01794379026856e-05\\
1109	-0.000105928256387237\\
1110	3.37797874292592e-05\\
1111	1.87538611771651e-05\\
1112	-0.000113628293701534\\
1113	2.0554530761685e-05\\
1114	-2.16458856301407e-05\\
1115	-9.65354933924002e-06\\
1116	3.18670129221584e-05\\
1117	-0.000116693514194045\\
1118	-7.39765929027309e-05\\
1119	0.000161107719148886\\
1120	-3.54295311014917e-05\\
1121	4.55059525544797e-05\\
1122	-5.16168596068471e-05\\
1123	-7.88823292027747e-05\\
1124	-7.17765400069412e-05\\
1125	3.28122165765173e-05\\
1126	4.25935694838155e-05\\
1127	6.46767821961405e-06\\
1128	4.65976261040739e-06\\
1129	-0.00012891427811696\\
1130	-3.36016145982742e-05\\
1131	4.58160287751106e-05\\
1132	6.58337087593449e-05\\
1133	8.7289934739564e-05\\
1134	0.000167972031713284\\
1135	2.19766604352469e-05\\
1136	3.25805467736864e-05\\
1137	5.61537669276795e-05\\
1138	3.89434576313723e-05\\
1139	5.84381606154012e-05\\
1140	8.60349263535608e-06\\
1141	1.68046628170721e-05\\
1142	-1.22971280592557\\
1143	-5.14017849079383e-05\\
1144	-0.000140652254615742\\
1145	8.54817729768744e-07\\
1146	3.01997484735017e-05\\
1147	0.000126681638293796\\
1148	-4.25737739628809e-05\\
1149	-2.77351368151368e-06\\
1150	-3.03648179343374e-06\\
1151	3.62337300835261e-05\\
1152	3.16722691595694e-05\\
1153	8.79042639758447e-06\\
1154	0.000128167228574593\\
1155	-2.1824111975331e-05\\
1156	2.25785272063276e-05\\
1157	-3.69599853561344e-05\\
1158	3.34958994891377e-05\\
1159	-3.57900269153588e-05\\
1160	4.54381708143778e-05\\
1161	5.28997517378704e-05\\
1162	-7.84685899877843e-05\\
1163	4.44933394277803e-05\\
1164	1.3028578154049\\
1165	-6.70448102568134e-05\\
1166	5.99387331031052e-05\\
1167	-0.000113071151830422\\
1168	-4.57825797874837e-05\\
1169	8.89260724438721e-05\\
1170	1.21578191310784e-05\\
1171	4.69248304321977e-05\\
1172	-0.000102199593905583\\
1173	-8.84009488990015e-05\\
1174	6.47128676994794e-05\\
1175	5.23908299804904e-05\\
1176	7.62213108673435e-05\\
1177	-1.6437403878788e-05\\
1178	2.23645283574637e-05\\
1179	-0.000134298742936886\\
1180	-0.000111966679377805\\
1181	9.63392044939112e-05\\
1182	5.26479361759101e-05\\
1183	6.96182865574329e-05\\
1184	-2.7791753307696e-05\\
1185	6.43611949926554e-05\\
1186	0.000112581532590733\\
1187	5.15095616687344e-05\\
1188	-7.06234531970485e-07\\
1189	0.000139175755121122\\
1190	-3.92177099564546e-05\\
1191	9.17858066712482e-05\\
1192	5.89629645836394e-05\\
1193	1.16882123118908\\
1194	-2.19195263572997e-05\\
1195	-1.15324754904987e-07\\
1196	9.09664382301675e-05\\
1197	6.44749189826236e-05\\
1198	-3.33896157381486e-05\\
1199	-0.000121844992559022\\
1200	6.97218749786154e-05\\
1201	0.000105888964341806\\
1202	1.95680388722514e-05\\
1203	8.91761142662916e-05\\
1204	8.52168878830391e-05\\
1205	-0.000128622699779648\\
1206	9.46195312718708e-05\\
1207	-1.76721281015722e-05\\
1208	6.24525474092787e-05\\
1209	8.01649854698386e-05\\
1210	0.000130174729915579\\
1211	0.000104338322901418\\
1212	-6.32077807010643e-05\\
1213	-3.03837648168636e-05\\
1214	-0.000134037286074353\\
1215	-7.71778532955796e-05\\
1216	0.000124079104857587\\
1217	-5.92685317666673e-05\\
1218	-8.63556241833312e-05\\
1219	1.01550196110819e-05\\
1220	-4.1623679785739e-05\\
1221	-1.62665673286433\\
1222	-2.31795891648698e-05\\
1223	-4.91973264428477e-05\\
1224	0.000100201468267849\\
1225	0.000112127151484269\\
1226	0.000119112728983042\\
1227	7.86874576909623e-06\\
1228	4.65342389803464e-05\\
1229	-0.000112197266257079\\
1230	1.81167308467328\\
1231	0.000125955391135841\\
1232	3.1713742814114e-05\\
1233	9.34998159075805e-05\\
1234	-6.14809377783785e-05\\
1235	0.000111339345214272\\
1236	0.000120586015332232\\
1237	2.66530795520901e-06\\
1238	-7.58818234044262e-07\\
1239	0.000133007461372871\\
1240	-4.84827372311001e-05\\
1241	0.000105807342923627\\
1242	-4.05562048749319e-06\\
1243	-9.28389573989571e-05\\
1244	1.08225557519909e-06\\
1245	-8.376706511819e-06\\
1246	9.71825411048069e-05\\
1247	4.33354496042136e-06\\
1248	-3.9458911667723e-05\\
1249	1.84071011435534\\
1250	9.27907667919797e-05\\
1251	8.75741579252323e-05\\
1252	3.84408953617255e-06\\
1253	7.64121915224097e-05\\
1254	6.56878013139313e-05\\
1255	-0.000118601992491652\\
1256	8.14852898499334e-05\\
1257	-9.66595250604424e-06\\
1258	9.76133610720013e-05\\
1259	8.93202459938333e-05\\
1260	0.000119644538095721\\
1261	6.33570513757577e-05\\
1262	-3.24918955077568e-05\\
1263	-1.54102558169e-05\\
1264	-0.000110907198816719\\
1265	-4.56551651142366e-05\\
1266	8.13803547809888e-05\\
1267	-3.02327255440432e-06\\
1268	-7.36380740524479e-05\\
1269	-7.5759091605404e-06\\
1270	-4.07714847329852e-05\\
1271	7.79946957928589e-05\\
1272	1.78917709605502e-05\\
1273	-5.70828070158674e-05\\
1274	8.51691049094185e-05\\
1275	9.00048081601951e-05\\
1276	5.39957792447201e-05\\
1277	7.89109744122984e-06\\
1278	3.26914215237291e-05\\
1279	-5.93173534109218e-05\\
1280	-7.26192578334983e-05\\
1281	5.8264937538207e-05\\
1282	1.55947138927296e-05\\
1283	-1.44831534732916\\
1284	-4.27401252841315e-05\\
1285	5.65286998073409e-05\\
1286	4.94946386837287e-05\\
1287	-5.2229458578842e-06\\
1288	2.73141701075752e-05\\
1289	7.62281392287055e-05\\
1290	-1.4857005127153e-05\\
1291	4.70185622795098e-05\\
1292	-2.33871674486976e-05\\
1293	-8.48775477924967e-05\\
1294	1.2378984745194e-05\\
1295	-1.72524027709038e-05\\
1296	4.96579856775588e-05\\
1297	-1.31569411967772e-05\\
1298	-7.51010481469737e-05\\
1299	-7.14564679958216e-05\\
1300	4.32764936963357e-05\\
1301	4.54083501083905e-05\\
1302	-2.69762973610414e-06\\
1303	3.28851513279249e-05\\
1304	2.50579043235817e-05\\
1305	-5.16223093794544e-05\\
1306	3.43932104404422e-05\\
1307	1.13835714168143e-05\\
1308	9.66102028936145e-05\\
1309	5.38057508695224e-05\\
1310	5.88761127701141e-05\\
1311	8.39662445604167e-06\\
1312	-2.93014867820038e-06\\
1313	3.10375556966141e-05\\
1314	-5.21118667101889e-05\\
1315	1.69044319956414e-06\\
1316	3.07462663953039e-06\\
1317	2.72312460329536e-05\\
1318	-4.29352329329298e-05\\
1319	1.6796468225926e-06\\
1320	-1.87063228452286e-05\\
1321	3.09572391985511e-05\\
1322	7.5306532498475e-07\\
1323	-3.78521536279221e-05\\
1324	4.21756300488575e-05\\
1325	4.27533189683151e-06\\
1326	5.11370585963554e-05\\
1327	-5.10514567739281e-05\\
1328	-1.10601205685742e-05\\
1329	2.42250206138005e-05\\
1330	-5.06564201413527e-05\\
1331	7.80438988245807e-05\\
1332	-3.7070966207862e-05\\
1333	1.42458810810952e-05\\
1334	1.66586158910725e-05\\
1335	1.84531154930926e-05\\
1336	6.18208742019713e-05\\
1337	9.61016000207617e-06\\
1338	-2.52487400943162e-05\\
1339	-8.46640440753717e-06\\
1340	1.36835954885673e-06\\
1341	1.65540651774844e-05\\
1342	0.000101155236935371\\
1343	-2.67111218689842e-05\\
1344	-1.58333495350601e-05\\
1345	5.40242366545265e-05\\
1346	2.20256638202083e-05\\
1347	0.000115235856798555\\
1348	7.50811931198271e-05\\
1349	-2.91729650598706e-05\\
1350	-3.11032401374907e-05\\
1351	2.53931800861007e-05\\
1352	9.27027570380267e-05\\
1353	6.68557187016636e-05\\
1354	1.97378832434942e-05\\
1355	-1.53291938940113e-05\\
1356	2.11846357329698e-05\\
1357	2.30679461547359e-05\\
1358	-4.03361039933803e-05\\
1359	-5.08749313339345e-06\\
1360	5.59474117209032e-05\\
1361	1.39724195081931e-05\\
1362	-7.63355391139721e-05\\
1363	-8.89295623081462e-05\\
1364	-2.05234506863196e-05\\
1365	-6.09874192736021e-05\\
1366	-4.80163519214597e-07\\
1367	-0.000105412287929173\\
1368	-1.08340645518514e-05\\
1369	2.46706979833817e-05\\
1370	6.94151305079561e-05\\
1371	-3.77626175361299e-05\\
1372	-6.55406788565973e-05\\
1373	8.64181921779825e-05\\
1374	-4.411889877325e-05\\
1375	1.1608960669277e-05\\
1376	-7.52785727939772e-05\\
1377	-1.58835482591616e-05\\
1378	0.000100452670253745\\
1379	-8.22267865091635e-05\\
1380	7.28854661505726e-06\\
1381	-7.81964840184301e-05\\
1382	-2.64732494053818e-05\\
1383	2.7460674787157e-05\\
1384	3.75317114267404e-05\\
1385	3.28752205246865e-05\\
1386	-6.47153365609039e-05\\
1387	-4.54027329514452e-05\\
1388	-7.35367822638171e-05\\
1389	7.63872957588247e-05\\
1390	-7.18050076732372e-05\\
1391	-2.7391575465516e-05\\
1392	-7.38535642512958e-05\\
1393	-7.55242993371305e-05\\
1394	-3.42073474079595e-05\\
1395	2.16722723658849e-05\\
1396	-2.31592385397963e-05\\
1397	-3.24017498069856e-06\\
1398	-2.4073449386567e-05\\
1399	9.96069877131495e-06\\
1400	-2.07390550678031e-05\\
1401	-1.78804238115264e-06\\
1402	4.86848220408155e-05\\
1403	6.4050810939466e-05\\
1404	2.66397857694932e-05\\
1405	-1.84668759396118e-05\\
1406	-4.98404782864951e-06\\
1407	0.000102139158698969\\
1408	3.19506726532819e-05\\
1409	-1.26648719645993e-05\\
1410	2.40981836046001e-05\\
1411	-6.58365248731045e-07\\
1412	0.000100766237523556\\
1413	-3.78722085483456e-05\\
1414	-2.06484198201573e-05\\
1415	-2.0984753492773e-05\\
1416	-2.05635279512892e-05\\
1417	8.38998652969434e-05\\
1418	-7.02088927763651e-05\\
1419	3.53085353857802e-05\\
1420	2.64027580230663e-05\\
1421	3.30695187166278e-05\\
1422	-4.43425151995876e-05\\
1423	4.60349589614213e-05\\
1424	1.03651114693657e-05\\
1425	-5.49638932830915e-05\\
1426	7.80385646183221e-05\\
1427	1.68759546343727\\
1428	4.24804059818905e-05\\
1429	5.18025210600745e-05\\
1430	-6.46790956470693e-05\\
1431	0.000101337130021973\\
1432	-0.000114657981614815\\
1433	-7.31198569256269e-05\\
1434	1.45705110435569e-05\\
1435	6.9507650307237e-05\\
1436	9.83953499323628e-05\\
1437	-3.29409815789404e-05\\
1438	1.45651484786888\\
1439	-5.91409387242568e-05\\
1440	-7.73030377932334e-05\\
1441	8.24177703987908e-05\\
1442	8.81874675489106e-05\\
1443	-5.00889062698661e-06\\
1444	-1.64362105453979e-05\\
1445	7.80062900445976e-05\\
1446	9.49834197786005e-05\\
1447	5.13360643621551e-05\\
1448	0.000146816394089972\\
1449	3.63766040130256e-05\\
1450	-4.0699056949951e-05\\
1451	8.16881320326526e-05\\
1452	1.88822459767363e-05\\
1453	7.21854608652952e-05\\
1454	9.767468882882e-05\\
1455	-1.47383249549435e-05\\
1456	5.88600529845612e-05\\
1457	3.09111728978548e-05\\
1458	-9.33924311468248e-05\\
1459	-1.51034110625584e-05\\
1460	0.000109420869320469\\
1461	6.64770878290017e-05\\
1462	6.15549947159231e-05\\
1463	-9.43553049733639e-05\\
1464	-6.16610124460043e-05\\
1465	1.75601190146099\\
1466	9.78875823997132e-05\\
1467	0.000117767116027759\\
1468	3.81195717555948e-05\\
1469	2.68472086874607e-05\\
1470	6.84102469765146e-05\\
1471	0.000112290180607151\\
1472	4.98842030742663e-05\\
1473	7.98003686052585e-05\\
1474	-2.15593071013354e-05\\
1475	-3.28099431278442e-05\\
1476	0.000129271148558175\\
1477	-2.70306057699239e-05\\
1478	-1.71690057653224e-06\\
1479	-4.42181332483721e-06\\
1480	-5.51422140107086e-05\\
1481	0.000139164911048908\\
1482	-8.5408945697736e-05\\
1483	-0.00010064219301012\\
1484	1.78705743642279e-05\\
1485	8.656493808301e-05\\
1486	0.0001290548705988\\
1487	-0.000105785702515824\\
1488	-7.89018686364427e-05\\
1489	-2.67913371135841e-05\\
1490	-8.75320895749581e-05\\
1491	-1.99452346426463\\
1492	0.00362842811530111\\
1493	6.84339483895477e-05\\
1494	-4.14361452085041e-05\\
1495	6.32969301369394e-05\\
1496	0.000130607628396585\\
1497	6.37695465380555e-05\\
1498	0.000111986231989796\\
1499	-4.86416235980765e-05\\
1500	-1.81442074130043e-05\\
};
\addlegendentry{ADMM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1500	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/ADMM_L1_noiseless_feas.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
xlabel={Iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={Feasibility},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid},line width=1]
  table[row sep=crcr]{%
1	1.02516187834537\\
51	0.289808974499665\\
101	0.245929768824125\\
151	0.176684894275418\\
201	0.125870560035364\\
251	0.107843581981433\\
301	0.0798799895679125\\
351	0.064195844308095\\
401	0.0532459702557524\\
451	0.040709724619131\\
501	0.0349456615401739\\
551	0.0298012197728016\\
601	0.0237964716955263\\
651	0.0216702737363443\\
701	0.0197005246092121\\
751	0.0149517769167147\\
801	0.0135786716068299\\
851	0.0124408083924118\\
901	0.0102912844338159\\
951	0.00974928348891653\\
};
\addlegendentry{Local feasibility};

\addplot [color=red,solid,mark=square,mark options={solid},line width=1]
  table[row sep=crcr]{%
1	8.18530699864093\\
51	0.276308398694723\\
101	0.232822750956948\\
151	0.166353574473884\\
201	0.118889644494663\\
251	0.10167586440711\\
301	0.0755616462645625\\
351	0.0607658508570062\\
401	0.0502459765174276\\
451	0.0386111826743461\\
501	0.0331785739094148\\
551	0.0282685048890657\\
601	0.0225642832393356\\
651	0.020631990943005\\
701	0.0187853196805875\\
751	0.0142729202483662\\
801	0.0131169727405973\\
851	0.011966310098719\\
901	0.00991656060451948\\
951	0.00943566744849679\\
};
\addlegendentry{Global feasibility};

\end{axis}
\end{tikzpicture}%

==> graphics/ADMM_L1_noiseless_obj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
xlabel={Iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel={$\|\hat\Gamma - \Gamma \|_2^2$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot,line width=1]
  table[row sep=crcr]{%
1	32.8440884150601\\
51	19.5196892877322\\
101	13.2355437335745\\
151	9.152744794668\\
201	6.37697991319511\\
251	4.50150040487928\\
301	3.15191540980746\\
351	2.16774715592938\\
401	1.45562116473561\\
451	0.962826577471548\\
501	0.636534881733161\\
551	0.426783659489866\\
601	0.296359674899792\\
651	0.223256292357696\\
701	0.170254037372162\\
751	0.122131893827958\\
801	0.0853600204320481\\
851	0.054526003337808\\
901	0.0319609408927949\\
951	0.015807284275729\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/ITandADMM_L1_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
xlabel={Time[s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-10,
ymax=10000,
yminorticks=true,
ylabel={$\|\hat\Gamma - \Gamma \|_2^2$},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.00926851373776896	98.3060765378938\\
0.73516208846299	38.7554011261146\\
1.33118554869759	21.3077261376959\\
1.90030189775582	12.9418043506214\\
2.50567795151636	8.0588294635669\\
3.10460315129467	5.05073847771398\\
3.67570583600573	3.18609134413733\\
4.24472231564421	2.01114884468035\\
4.78964815963949	1.25511958027216\\
5.38751742780586	0.814036452211072\\
5.99013384870691	0.569885469372176\\
6.55534621135685	0.395127136383424\\
7.17019446510255	0.273474282802957\\
7.76110879529848	0.205893667136571\\
8.32636221099053	0.184028684257122\\
8.89047403631931	0.168700056683492\\
9.45833510966689	0.152382796498832\\
10.0320746628519	0.136218205035743\\
10.609786097861	0.123483851574539\\
11.2126867321305	0.113328721904269\\
11.7807337283899	0.103764508034647\\
12.3364821806113	0.0944529115571344\\
12.9022191537705	0.0857099417986923\\
13.4522509698781	0.0774471815080414\\
14.0878049569969	0.0699018630842479\\
14.7676054392123	0.0629998035429184\\
15.3285968386	0.0566280564435917\\
15.9225147514633	0.0508059778459349\\
16.5426324000082	0.0456628734376235\\
17.1674604903944	0.0410788825868566\\
17.7380484331159	0.0370161734708484\\
18.373857028044	0.0335677693988944\\
18.9572775990918	0.0304533090838775\\
19.5493544409128	0.0275345580817798\\
20.125675993602	0.0248715450147933\\
20.6808311504168	0.0224568933069148\\
21.3128802340655	0.0201972034424331\\
21.9330535410617	0.0180888305325488\\
22.512137489796	0.0161642329975099\\
23.1121644111178	0.0143853136464756\\
23.7134075288121	0.0127259487113648\\
24.2751161722144	0.0113159361256086\\
24.8358498058665	0.0100530499587691\\
25.4105995007318	0.0089503875429756\\
25.9540604616572	0.00798213414258909\\
26.5080594226995	0.00710209049431854\\
27.1107587391663	0.00632572743314202\\
27.678720866156	0.00574026234044675\\
28.2411325429044	0.00534744453846633\\
28.8726775425649	0.00495505204504817\\
29.4378997737346	0.00457999403362096\\
30.0301779333583	0.00424091459794609\\
30.580832255691	0.00390919403537976\\
31.1108657139203	0.00359992411186432\\
31.6870056858463	0.00330782633335334\\
32.2518102812607	0.00303161726768904\\
32.8259497068655	0.00277219365112272\\
33.4700545689667	0.00252773586621414\\
34.0537261951567	0.0022986925196106\\
34.5946485780647	0.00208443167576905\\
35.1691957709051	0.00188480453300763\\
35.7574531008468	0.00169963399755344\\
36.3539940662565	0.00152851938625261\\
36.9151508620349	0.00137139711256927\\
37.5067350673507	0.00122797298075243\\
38.0718400605059	0.0010980964081563\\
38.6828609075564	0.000981581294182258\\
39.2582749511706	0.0008782402775222\\
39.8257697050655	0.000787915941759712\\
40.4480529015816	0.000710432521446327\\
41.0429170081174	0.00064563280251853\\
41.626506922964	0.000593361440796254\\
42.2031458472479	0.000553460388051891\\
42.7760821029263	0.000525786284675663\\
43.3811873645052	0.000510186433959589\\
43.9635847674266	0.000506522077094308\\
44.5277234351291	0.00051465048711354\\
45.0685029218713	0.000534434073734617\\
45.6218825346148	0.000565739522407352\\
46.2341791838971	0.000608432471244967\\
46.7704191515599	0.000662385051191594\\
47.3506715330311	0.0007274689405252\\
47.983144173547	0.000803559669375526\\
48.5322116379059	0.000890535052688959\\
49.10803068557	0.00098827442459157\\
49.71347147682	0.00109666029956837\\
50.2753427534275	0.00121557700759316\\
50.8559369804224	0.00134491048542569\\
51.4546529675823	0.00148455017792501\\
52.035517592018	0.00163438582788676\\
52.6145640403772	0.0017943108319332\\
53.1931971951298	0.00196501890514866\\
53.7671025394464	0.00257649405285645\\
54.3287590770645	0.00362795049254574\\
54.9979872167143	0.00452707455477539\\
55.6198385668067	0.00560129399818769\\
56.2592858823325	0.0070333137866472\\
57.253214374249	0.00847381042270181\\
57.9674480955336	0.00998332449937845\\
58.600208502085	0.0117129270169799\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.00456951937940432	100.820565756471\\
0.1249473021046	74.2185750082909\\
0.166187056607408	64.9349938539817\\
0.212001067379095	58.0151942975279\\
0.252663710847635	52.4009130489121\\
0.285907201177275	47.6826576530929\\
0.310188891362598	43.6284858478623\\
0.33880917756546	40.0863187388987\\
0.361934277237509	36.9644892959307\\
0.387258083107147	34.1950213476437\\
0.409730281513341	31.7231003193538\\
0.454210463157263	29.5118580561734\\
0.47620226202262	27.5284810753301\\
0.49825642993272	25.7389211914864\\
0.521031789265261	24.1166148411853\\
0.543432934329343	22.6397311015504\\
0.570081885029377	21.2881078561863\\
0.596588729045185	20.0480075115401\\
0.623611894013677	18.9076000642251\\
0.646251462514625	17.8577506120032\\
0.668590633274754	16.888454834313\\
0.711955277447511	15.9904861958802\\
0.733429176397027	15.1578218570368\\
0.754782679405741	14.3841399033141\\
0.780353198268825	13.6644323644558\\
0.802763422371066	12.9940740447526\\
0.823907318020549	12.3699443345018\\
0.84473581577921	11.7868439668056\\
0.866776167761678	11.2405743342162\\
0.894817369226324	10.7283990332042\\
0.927402037178267	10.2474608653966\\
0.980207302073021	9.79580226300897\\
1.00954404280885	9.37060359410418\\
1.03467600465478	8.96978623869066\\
1.05923796080066	8.5918781362171\\
1.08230029668718	8.23501429664171\\
1.10374537955906	7.89783388313731\\
1.12526862110726	7.57868495543673\\
1.14637699008569	7.27569018540804\\
1.16745417454175	6.98766632311208\\
1.18839162075831	6.71363265867907\\
1.23137376110603	6.45277627274903\\
1.25457267730572	6.20432538069208\\
1.27632250006711	5.96763978454843\\
1.30464633593704	5.74220214535201\\
1.32693774306164	5.52780344035421\\
1.34809861256507	5.32385258344104\\
1.37187700824377	5.12959628711014\\
1.39299603522351	4.94420046764194\\
1.4145725667783	4.76702325420755\\
1.44095585692699	4.59753853828778\\
1.48633052119995	4.43537429176243\\
1.50743020588101	4.28023358575135\\
1.52918476553187	4.13168784696482\\
1.55034050340503	3.98934142459015\\
1.57567259883125	3.85284037397713\\
1.60854819074507	3.72190532346017\\
1.63211224217505	3.59628338317276\\
1.65396864494961	3.47573876655639\\
1.67513701452804	3.36006921156751\\
1.69578708944984	3.24905652208879\\
1.73639723239338	3.14252650373661\\
1.76564989334104	3.04029762369209\\
1.79442649689655	2.94214909225592\\
1.81493446513413	2.84787922629539\\
1.8354159857388	2.75731615944244\\
1.85589158523164	2.67029626056797\\
1.88140249823551	2.58663251786125\\
1.90389127575486	2.50622302598221\\
1.9265312389966	2.42893481637052\\
1.94816066581718	2.35458077458577\\
1.99026174472271	2.28301920569881\\
2.01292657663419	2.21410940130564\\
2.03534193236669	2.1477070526696\\
2.05742057420574	2.08368151381097\\
2.07956000612638	2.02192137425409\\
2.10063719058243	1.96231722464754\\
2.12118739608449	1.90476589574303\\
2.14217813230764	1.84917739780463\\
2.16516941485204	1.79547269715968\\
2.18840583142674	1.74359664068988\\
2.2299633522651	1.69347853973361\\
2.25098685197378	1.64504358677403\\
2.27139376656924	1.59826343412138\\
2.29185120798576	1.55310265927213\\
2.31225496465491	1.50947136856447\\
2.33262951050563	1.46729131621977\\
2.35297642450109	1.42649506975341\\
2.37338689176365	1.38701892993603\\
2.39376301657753	1.34880337144402\\
2.41416716798747	1.31179573225598\\
2.4532078215519	1.27595080268045\\
2.47369842119474	1.24121859777521\\
2.49410809897573	1.20755534780102\\
2.51458725113567	1.17492671237756\\
2.53566404085093	1.14329673056655\\
2.55602792870034	1.11262586287192\\
2.57774538271698	1.08287644859235\\
2.60698185929228	1.054012932886\\
2.6333525177357	1.02600180433052\\
2.65853461166191	0.998811426436846\\
2.69853843275275	0.972411943452155\\
2.71936653577062	0.946775008332646\\
2.74090477746883	0.921873729683533\\
2.76676700977536	0.897684053335625\\
2.78800801165906	0.874182473011789\\
2.80837111002689	0.851345884919625\\
2.82864697068023	0.829151944233434\\
2.84928875604546	0.807579103497819\\
2.87330557516101	0.78660815918835\\
2.89493460724081	0.766219622193226\\
2.93932676168867	0.746394569644327\\
2.96048605222894	0.727114956329715\\
2.98134297132445	0.70836351832137\\
3.0025559466121	0.69012371444953\\
3.02300983536151	0.672379681847897\\
3.0433141173517	0.655116335502617\\
3.06390932330376	0.638319834174588\\
3.09203499929736	0.621976075448816\\
3.11692498503932	0.606071402841059\\
3.14021034947192	0.590592712149772\\
3.1824973512893	0.575528214755946\\
3.2040020400204	0.560866951303354\\
3.2262594994371	0.546597109627913\\
3.25024118662239	0.532710856446247\\
3.27591868023943	0.5191861467521\\
3.29618388289146	0.506004296382441\\
3.31645816458165	0.493153617483092\\
3.33963813322344	0.480624107110714\\
3.36434535397986	0.468406645837676\\
3.38522753648589	0.456492745727109\\
3.43150497294447	0.44487442053658\\
3.45433204332043	0.433544261356226\\
3.47515698841199	0.422494596795531\\
3.49570443072852	0.411718404203449\\
3.51673424628983	0.401209017656886\\
3.53801748543801	0.390960037747667\\
3.55886256230983	0.380965292991921\\
3.5796910600685	0.371218812173649\\
3.60022902860608	0.36171480371694\\
3.62103384191737	0.352447640084974\\
3.66713759242856	0.343411845752691\\
3.68776556186614	0.334602087716633\\
3.70839668923005	0.326013167821525\\
3.72895913169658	0.31764001640478\\
3.74972289196576	0.309477686910717\\
3.77037770377704	0.301521351228388\\
3.79084777689882	0.293766295576747\\
3.81167745887985	0.286207916809426\\
3.83292359239382	0.278841719045564\\
3.85442867586571	0.271663310557803\\
3.89264708436558	0.264668400866071\\
3.91312899971105	0.257852797999032\\
3.93640607458706	0.251212405894465\\
3.9572353618273	0.24474322191705\\
3.9781266233715	0.238442703506194\\
3.9987802509604	0.232308625730401\\
4.01893966308084	0.226335840883023\\
4.03937420953157	0.22052019240199\\
4.0623982555615	0.214857910200187\\
4.08380939072549	0.209345415789221\\
4.12294320311624	0.203979251853078\\
4.14606080271329	0.198756053510923\\
4.16651153353639	0.193672535233483\\
4.18701002799502	0.188725484265282\\
4.20779510426683	0.183911793789912\\
4.22814833411492	0.179228358863794\\
4.24845853721695	0.174672178775485\\
4.26855202762554	0.170240346757077\\
4.28882394087099	0.16592999066345\\
4.30907572233617	0.161739122926239\\
4.34769913488609	0.157664435879113\\
4.36789683686311	0.15370291875788\\
4.38827138271383	0.149851900497551\\
4.40887961511194	0.146108755580906\\
4.42922810807055	0.142470899753941\\
4.44977397142392	0.138935794880825\\
4.47105484212737	0.135500952902591\\
4.49336717051381	0.132163937958183\\
4.51370342650795	0.128922367160291\\
4.53893841569995	0.125773910541969\\
4.57869197113024	0.122716298101923\\
4.60133667126145	0.119747312043151\\
4.62803654352333	0.116864779358938\\
4.64852240627669	0.114066579480103\\
4.66882866197083	0.111350645453259\\
4.68914399670313	0.108714955966394\\
4.7098138086644	0.106157522802671\\
4.73011611695064	0.103676402618482\\
4.75037303004609	0.101270120200756\\
4.77074678641523	0.098938027084504\\
4.8096919127086	0.0966726321646275\\
4.83021882850407	0.0944683272335216\\
4.85054363701532	0.0923201953703653\\
4.87144081967135	0.0902250699823327\\
4.8919764197642	0.0881798857644556\\
4.91267386358074	0.0861810212510065\\
4.93411855171183	0.084226934286773\\
4.95454994023624	0.082316394087858\\
4.97499435520671	0.0804482930296079\\
4.99508745087451	0.0786216254342382\\
5.03376652187575	0.0768354516981153\\
5.05468423105284	0.0750888750391654\\
5.07606181324971	0.0733810288126565\\
5.09622912018594	0.071711069951057\\
5.11729604138147	0.070078175591749\\
5.13776927242957	0.0684815412928696\\
5.15820302939871	0.0669203800237087\\
5.1785377064297	0.0653939215282727\\
5.19958765377127	0.063901411867206\\
5.21993219932199	0.0624421130445314\\
5.26476370026858	0.0610153026747347\\
5.28949934236184	0.0596202736694357\\
5.31263904744311	0.0582563339341899\\
5.33440150190976	0.0569228060712671\\
5.3554226331737	0.0556190270868175\\
5.37564165115335	0.0543443481019247\\
5.395770668233	0.0530981340675054\\
5.41600034421397	0.0518797634832511\\
5.43641278518048	0.0506886281207586\\
5.45666180346014	0.0495241327510624\\
5.49504718731398	0.0483856948767113\\
5.51549594443313	0.0472727444684683\\
5.53588864836017	0.046184723706716\\
5.55615898264246	0.0451210867276137\\
5.57629747350105	0.0440812993739811\\
5.59639727976227	0.0430648389509276\\
5.61655787610508	0.0420711939861846\\
5.63691900076896	0.0410998639950954\\
5.65704525466307	0.04015035925023\\
5.67714940307298	0.0392222005555538\\
5.72093602514973	0.0383149190250826\\
5.74171557505049	0.0374280563886153\\
5.76189511895119	0.0365611655206111\\
5.78205216262689	0.0357138051979809\\
5.80220960104338	0.0348855437694107\\
5.82346678729945	0.0340759592988924\\
5.84451633990024	0.0332846393147084\\
5.86546760204444	0.032511180557164\\
5.89228984395107	0.0317551887232285\\
5.92195224583825	0.0310162782200846\\
5.96543689121102	0.0302940719331104\\
5.98575025223936	0.029588201008888\\
6.00598190192428	0.0288983046516909\\
6.02621986746183	0.028224029931356\\
6.04648941226254	0.0275650316006273\\
6.06677198350931	0.0269209719203731\\
6.08734903138505	0.0262915204914689\\
6.11033518229919	0.0256763544223228\\
6.13239448183956	0.0250751537056089\\
6.15917922337118	0.0244875928047632\\
6.2083007672182	0.0239133609623503\\
6.23609683465256	0.0233521585437207\\
6.26162551099195	0.0228036967270197\\
6.28446008144292	0.0222676966347311\\
6.30967138618755	0.0217438795212364\\
6.33551427619539	0.0212319748622289\\
6.35766397137656	0.0207317184941024\\
6.38116723272496	0.0202428522750418\\
6.40227954911128	0.0197651238501312\\
6.42834862559152	0.0192982864619625\\
6.46740862145464	0.0188420987876378\\
6.48776145656193	0.0183963247929497\\
6.50954838495753	0.0179607335986629\\
6.53020517047276	0.0175350993557973\\
6.55046366253136	0.0171192011278898\\
6.57065860132286	0.0167128227788127\\
6.59093169879067	0.0163157528651764\\
6.61176809136512	0.0159277845325867\\
6.64102825238779	0.0155487154152587\\
6.66689364262064	0.0151783475385715\\
6.70540415930475	0.0148164872242974\\
6.72593975939759	0.0144629449982719\\
6.74607588181145	0.0141175355003264\\
6.76628858393847	0.013780077396353\\
6.78645746983786	0.0134503936268821\\
6.80663701373856	0.0131283116466295\\
6.82683668941953	0.0128136614293015\\
6.84738886862553	0.0125062765810297\\
6.86753367533675	0.0122059943674682\\
6.88768163997429	0.0119126556284168\\
6.93015693314828	0.0116261047014262\\
6.9549241545047	0.0113461893473073\\
6.98392576031023	0.0110727606759992\\
7.01415066782247	0.0108056730730037\\
7.05156419985252	0.0105447841268416\\
7.07913842296318	0.0102899545578565\\
7.10105166841142	0.0100410481485624\\
7.12146292515557	0.00979793167563959\\
7.14231352839844	0.00956047484358863\\
7.163145973565	0.00932855022005153\\
7.20596429648507	0.00910203317274354\\
7.22643160642133	0.00888080180796391\\
7.24662417676808	0.00866473691061859\\
7.26716885589909	0.00845374070091999\\
7.28822551383409	0.00824772291952121\\
7.30863084946639	0.00804656667026343\\
7.32934921454478	0.00785015938579352\\
7.34959704860206	0.00765839130478358\\
7.37375873758738	0.00747115784614816\\
7.39409262513678	0.00728835347714633\\
7.43771266660035	0.0071098752142448\\
7.46109040037769	0.00693562345251343\\
7.48305101472067	0.00676550283562544\\
7.50536610629264	0.0065994308396428\\
7.52656013402239	0.00643731435353022\\
7.54758600217581	0.00627906004191174\\
7.56849502705553	0.00612457733779096\\
7.59141367729467	0.00597377816665403\\
7.61416890484694	0.00582657668503692\\
7.64194405101946	0.00568288912104947\\
7.68449552916582	0.00554263367355997\\
7.7053496850758	0.00540573566065959\\
7.72632936855684	0.0052721390570455\\
7.74696957495891	0.00514177816931652\\
7.76832663063473	0.00501457341900376\\
7.79496334437029	0.00489044882729404\\
7.81550802350129	0.00476933067856438\\
7.84134538713808	0.00465114715019902\\
7.86838513121973	0.00453582818415225\\
7.89434802242759	0.00442330542044216\\
7.94275271700085	0.0043135121479323\\
7.96752072783886	0.00420638326033489\\
7.99296729809403	0.00410185521426392\\
8.01420356308826	0.00399986598862266\\
8.03549785497855	0.0039003550452063\\
8.05691056910569	0.00380326329052268\\
8.07912658073949	0.00370853303883711\\
8.10149456757726	0.00361610797641088\\
8.12242372423724	0.00352593312689236\\
8.14504473992108	0.00343795481781956\\
8.1860208075765	0.00335212064817335\\
8.20701114905886	0.00326837945693431\\
8.23019743355328	0.00318668129259601\\
8.255744267969	0.00310697738358364\\
8.2764053956329	0.00302922010954092\\
8.30356316721062	0.00295336297343852\\
8.32434666451928	0.00287936057447667\\
8.3445329190134	0.00280716858173679\\
8.36471562084042	0.00273674370855848\\
8.39098680460489	0.00266804368760992\\
8.44166441664417	0.00260102724662499\\
8.47386579128949	0.00253565408478004\\
8.50897166866405	0.0024718848496867\\
8.53625496781284	0.00240968111498127\\
8.56750699085938	0.00234900535848642\\
8.5953046372569	0.00228982094092631\\
8.6276915400733	0.00223209208517837\\
8.65681591026437	0.00217578385604191\\
8.67791322650069	0.00212086214050822\\
8.70130753939118	0.00206729362851584\\
8.75528676339395	0.00201504579417814\\
8.77739343182905	0.00196408687746633\\
8.80189499263414	0.00191438586633406\\
8.82718879820377	0.0018659124792771\\
8.84827782488351	0.00181863714830612\\
8.86861526510002	0.0017725310023282\\
8.88926770846656	0.00172756585092341\\
8.90952580578437	0.00168371416850639\\
8.92982416666272	0.00164094907886089\\
8.95422743701121	0.00159924434003903\\
8.99199978841894	0.00155857432961595\\
9.01217499017095	0.00151891403028871\\
9.03234308658876	0.00148023901581244\\
9.05244684025788	0.00144252543726601\\
9.07267375305332	0.00140575000963436\\
9.0939269919015	0.00136988999870688\\
9.11401771912456	0.00133492320827614\\
9.13434726452528	0.00130082796763534\\
9.15475260015758	0.00126758311936485\\
9.17518833083068	0.0012351680074018\\
9.21392621820955	0.00120356246538371\\
9.23844909501727	0.00117275155142175\\
9.26666437717009	0.00114272548803961\\
9.28806801225907	0.00111346637715744\\
9.30837624165715	0.00108495520926022\\
9.3286256546776	0.00105717314984122\\
9.34887230451252	0.00103010278405851\\
9.36901947966848	0.0010037277412524\\
9.38924047135208	0.000978030260906789\\
9.41050436820158	0.00095299304403944\\
9.45866550770771	0.000928599183852627\\
9.48398378720629	0.000904832171877632\\
9.50824771405609	0.000881675900802275\\
9.52858831219891	0.000859114663471954\\
9.54876509291409	0.000837133148872103\\
9.56995043634647	0.000815716436052009\\
9.59017892810507	0.000794849986732382\\
9.61029136607156	0.000774519637124372\\
9.63040380403804	0.00075471158930189\\
9.65055887400979	0.000735412402357123\\
9.69038940389404	0.000716608983486439\\
9.71075802863292	0.000698288579107058\\
9.73096283594415	0.000680438786956517\\
9.75188172934361	0.00066304756671158\\
9.77211535273248	0.000646103108201649\\
9.7923505550845	0.000629593906393994\\
9.81253957276415	0.000613508760259556\\
9.83274556429775	0.000597836762023677\\
9.85296655598135	0.00058256728772759\\
9.87321873218732	0.000567690380179564\\
9.91158082633458	0.000553195711796126\\
9.93160326340105	0.000539073445020451\\
9.95147925163462	0.000525314365757663\\
9.97100549952868	0.000511909361906865\\
9.99081793449513	0.00049884945381404\\
10.0106362905734	0.000486125828660583\\
10.0304317516859	0.000473729861886253\\
10.0502287917616	0.000461655390471933\\
10.0697064865386	0.000449904987597909\\
10.0895840537353	0.000438470589090441\\
10.1278727260957	0.000427342928367667\\
10.1477277930674	0.000416513074405058\\
10.1672402250338	0.00040597245632248\\
10.1874683220516	0.000395712838091375\\
10.2072645726457	0.000385726284968304\\
10.2270612179806	0.000376005134486261\\
10.2483436676472	0.000366541973712476\\
10.2695973012362	0.000357329621676217\\
10.2893828938289	0.000348361115580424\\
10.3091751970151	0.000339629699693069\\
10.3471828139334	0.00033112881612337\\
10.3668661686617	0.000322852096936774\\
10.3866241293992	0.000314793357234519\\
10.406602750238	0.000306946588936055\\
10.4263311054163	0.000299305955087399\\
10.4458423531604	0.0002918657845692\\
10.465573866265	0.000284620567118204\\
10.4852741948472	0.000277564948598288\\
10.5050668927742	0.000270693726478103\\
10.5247818267656	0.000264001845482446\\
10.5697313552083	0.000257484393396302\\
10.5928947447369	0.000251136597002623\\
10.6127312588915	0.000244953818143566\\
10.6327596170699	0.000238931549895442\\
10.652484419581	0.000233065412850866\\
10.6823840606827	0.000227351151501068\\
10.711078558154	0.000221784630718454\\
10.7385600171791	0.000216361832330832\\
10.7664212168437	0.00021107885178932\\
10.7910289629212	0.000205931894923919\\
10.8388166776405	0.000200917274786618\\
10.8643323275338	0.000196031408580444\\
10.8862921523952	0.000191270819215742\\
10.9086569813067	0.00018663289866213\\
10.9285767857679	0.000182114577497909\\
10.9488104091567	0.000177712506624163\\
10.9702728606233	0.000173423464735432\\
10.9977491880182	0.000169244336978854\\
11.0204992839402	0.000165172106279053\\
11.0404360622554	0.000161203847776205\\
11.0805812005488	0.000157336724655097\\
11.1004556098193	0.000153567984608795\\
11.120338703387	0.000149894956665421\\
11.1398992937298	0.000146315048271417\\
11.1594413312554	0.000142825742573727\\
11.1798399562943	0.000139424595868407\\
11.1996176540713	0.000136109235188444\\
11.2193929834035	0.000132877356012555\\
11.2389875214542	0.000129726720079435\\
11.2585567960943	0.000126655153295587\\
11.2966394137626	0.000123660543728836\\
11.3182751564358	0.000120740839679209\\
11.3396424753721	0.000117894050256921\\
11.362411518852	0.000115118192807775\\
11.3848537169582	0.000112411324943637\\
11.4053826064576	0.000109771587545798\\
11.4260026810794	0.000107197190967125\\
11.4464099904157	0.000104686406159506\\
11.4672763832901	0.000102237558838253\\
11.4881325129041	9.98490254694932e-05\\
11.5264318432658	9.75192407505724e-05\\
11.5467424411086	9.52467557894362e-05\\
11.5672685674225	9.30301189593367e-05\\
11.5878353520377	9.08678974906064e-05\\
11.6087905615898	8.87586813452626e-05\\
11.6293447144998	8.67010937765266e-05\\
11.6580415804158	8.46937940990837e-05\\
11.6786884974113	8.27354778268105e-05\\
11.6992619926199	8.0824876057066e-05\\
11.7194735105246	7.89607546366057e-05\\
11.7574570482547	7.71419132625497e-05\\
11.7778351467725	7.53671845654538e-05\\
11.7981315339469	7.36354331942756e-05\\
11.8185948964753	7.19455549116195e-05\\
11.8390531273734	7.02964757049129e-05\\
11.8594971476031	6.86871509171573e-05\\
11.8798701144906	6.71165643989675e-05\\
11.9000532110584	6.55837276826081e-05\\
11.9202378865894	6.4087679179754e-05\\
11.940843355802	6.26274834017124e-05\\
11.9789299208782	6.12022302037216e-05\\
11.9998882883566	5.98110344551157e-05\\
12.0245331400682	5.84530371253656e-05\\
12.0484264053167	5.71273969459098e-05\\
12.0697384605425	5.58332937440374e-05\\
12.0926926374527	5.45698070489432e-05\\
12.1133707389705	5.3336120547542e-05\\
12.1338542332792	5.213147990034e-05\\
12.1542508846141	5.09551606306174e-05\\
12.1750253028846	4.98064600435622e-05\\
12.2138413489398	4.86846946076886e-05\\
12.2344752394892	4.75891989558947e-05\\
12.25487978564	4.65193253376e-05\\
12.2752768317157	4.54744431687983e-05\\
12.2955467712572	4.44539385868346e-05\\
12.3159146065145	4.34572139932283e-05\\
12.3362788891047	4.24836875902529e-05\\
12.356667250883	4.15327929179479e-05\\
12.3772565357233	4.06039783982919e-05\\
12.4010728265177	3.96967068904004e-05\\
12.4392126816005	3.88104584703865e-05\\
12.4598524932618	3.79446517826211e-05\\
12.4802286180757	3.70986266573509e-05\\
12.5018667291936	3.62717871714367e-05\\
12.5223411444641	3.54635964851559e-05\\
12.5426849005332	3.46735618008938e-05\\
12.5630333934918	3.39012232111478e-05\\
12.5834375449018	3.31461463057026e-05\\
12.6038286698656	3.24079172809626e-05\\
12.6241455835611	3.16861395931181e-05\\
12.6644541445414	3.09804315693938e-05\\
12.6895750536453	3.02904246328908e-05\\
12.7182036294047	2.96157619379473e-05\\
12.7385643593278	2.89560972926284e-05\\
12.7589910109627	2.83110942897958e-05\\
12.7795179267582	2.76804255948309e-05\\
12.8003965565971	2.70637723547071e-05\\
12.8211674222005	2.64608237014138e-05\\
12.8417811809697	2.58712763314198e-05\\
12.8625019144928	2.52948341454425e-05\\
12.9093248827225	2.47312079374977e-05\\
12.9341264465276	2.4180115123794e-05\\
12.9601532857434	2.36412795040347e-05\\
12.9835890464168	2.31144310491206e-05\\
13.010697080655	2.25993057106874e-05\\
13.0339994189416	2.20956452484036e-05\\
13.0577572880992	2.16031970717822e-05\\
13.0829839877346	2.11217140943925e-05\\
13.1043864386012	2.06509545975282e-05\\
13.1246816415533	2.01906821025101e-05\\
13.1682270770076	1.97406652500569e-05\\
13.1900526900006	1.93006776850912e-05\\
13.2105894743158	1.88704979467359e-05\\
13.2373489524369	1.84499093624923e-05\\
13.2576263920534	1.80386999459659e-05\\
13.2779030421883	1.76366622978885e-05\\
13.298142586689	1.72435935097994e-05\\
13.3183173937003	1.68592950704297e-05\\
13.3385036481944	1.6483572774092e-05\\
13.3587017449122	1.61162366314817e-05\\
13.40524878933	1.57571007821025e-05\\
13.4306744383233	1.54059834085065e-05\\
13.4512649073859	1.50627066524724e-05\\
13.4715865579708	1.47270965327317e-05\\
13.4925117672229	1.43989828641337e-05\\
13.5161673985161	1.40781991783374e-05\\
13.5380190644012	1.37645826462886e-05\\
13.5628383915418	1.34579740016774e-05\\
13.5849004542677	1.31582174662806e-05\\
13.6098228087544	1.28651606761719e-05\\
13.6513708558138	1.25786546098869e-05\\
13.6865935764621	1.229855351752e-05\\
13.7217191908761	1.20247148513145e-05\\
13.7489113049025	1.17569991974818e-05\\
13.7726885163588	1.14952862391034e-05\\
13.8044777816199	1.12394464442689e-05\\
13.8307876499818	1.09893479762646e-05\\
13.8560565868817	1.07448635951571e-05\\
13.88160973715	1.05058677722139e-05\\
13.9047612844549	1.02722372317922e-05\\
13.9532484798532	1.00438512315273e-05\\
13.9833525966839	9.82059166364307e-06\\
14.0072209932626	9.60234306378947e-06\\
14.0328416442059	9.38899257778032e-06\\
14.0565781973609	9.18042991024533e-06\\
14.084896112119	8.97654726687856e-06\\
14.1106426853742	8.7772392949882e-06\\
14.1410144364602	8.58240302498792e-06\\
14.1703993355723	8.3919378132104e-06\\
14.1944532603221	8.20574528679293e-06\\
14.2427103218401	8.02372929009755e-06\\
14.2676354395123	7.84579583312451e-06\\
14.2921725269884	7.67185304147156e-06\\
14.3152317049486	7.50181110766068e-06\\
14.338350488768	7.33558224407357e-06\\
14.3624296769283	7.17308063701554e-06\\
14.3830983046673	7.01422240208107e-06\\
14.405490765434	6.85892554060393e-06\\
14.431123258601	6.70710989713229e-06\\
14.4548215218994	6.55869711809287e-06\\
14.5006809278619	6.41361061125075e-06\\
14.5231183890786	6.27177550620681e-06\\
14.5470463915165	6.13311861584096e-06\\
14.5692422713701	5.99756839852662e-06\\
14.5897005022682	5.86505492131817e-06\\
14.6099530732149	5.73550982391702e-06\\
14.6302198548301	5.60886628339456e-06\\
14.6504503202927	5.48505897986745e-06\\
14.6706882858302	5.36402406271515e-06\\
14.6915566524086	5.24569911778138e-06\\
14.7355398553986	5.13002313512256e-06\\
14.7558011106427	5.01693647759301e-06\\
14.7760951293723	4.90638085010838e-06\\
14.800432478009	4.79829926947079e-06\\
14.8236353416166	4.69263603510305e-06\\
14.8442266001607	4.58933670024369e-06\\
14.8644728552549	4.4883480437856e-06\\
14.8890206007323	4.38961804291746e-06\\
14.9153545482823	4.29309584614149e-06\\
14.9381985925122	4.19873140644682e-06\\
14.9766502928187	4.10646523751667e-06\\
14.996892600505	4.01623965977796e-06\\
15.0173543840702	3.9280058298994e-06\\
15.037828009859	3.84171926512784e-06\\
15.0582641352729	3.75733765070463e-06\\
15.0790768434	3.67481988612837e-06\\
15.1018387815457	3.59412571651826e-06\\
15.1226653056004	3.51521561326902e-06\\
15.1439769660855	3.43805075164561e-06\\
15.1646976996086	3.36259302103294e-06\\
15.2110244786658	3.28880504133453e-06\\
15.235327090113	3.21665017610236e-06\\
15.2577736303679	3.14609254005699e-06\\
15.2792210816845	3.07709700081683e-06\\
15.3008986668814	3.00962917579542e-06\\
15.324146530939	2.94365773548001e-06\\
15.3461959619596	2.87915661139361e-06\\
15.3670019594933	2.81609113676712e-06\\
15.3874716378743	2.75442828282954e-06\\
15.4079930272987	2.69413640709631e-06\\
15.447594607525	2.63518478008637e-06\\
15.468109286356	2.57754344071578e-06\\
15.4885075166541	2.52118314467958e-06\\
15.5101539173286	2.46607533674486e-06\\
15.5308371504768	2.41219212932706e-06\\
15.551184459213	2.3595173076291e-06\\
15.5713632136321	2.30802990725768e-06\\
15.5916659166592	2.25768208294064e-06\\
15.6119844093178	2.20844363438608e-06\\
15.6324631667369	2.16028997500148e-06\\
15.6706468380473	2.11319895843462e-06\\
15.6911473062099	2.06714948773123e-06\\
15.7189946899469	2.02212093060143e-06\\
15.7474610272419	1.97809287905257e-06\\
15.7679255739926	1.93504506144794e-06\\
15.7882661721354	1.89295732384013e-06\\
15.8085854542756	1.85180964211032e-06\\
15.8292102657869	1.81158214668118e-06\\
15.8495437585955	1.77225515079746e-06\\
15.8737141318782	1.73380917849465e-06\\
15.9160717922969	1.69622498999134e-06\\
15.9440056242668	1.65948360411268e-06\\
15.966875326648	1.62356631726975e-06\\
15.9871413187816	1.58845471940241e-06\\
16.0074329690665	1.55413070683677e-06\\
16.0277183034988	1.52057649262857e-06\\
16.0480683754206	1.48777461444778e-06\\
16.0683142357739	1.45570794044964e-06\\
16.088579438426	1.42435967329361e-06\\
16.1122291486073	1.39371335258971e-06\\
16.1539141707207	1.36375285603805e-06\\
16.1747821425583	1.33446239924404e-06\\
16.1950540558037	1.30582653470802e-06\\
16.2152947845268	1.27783014979417e-06\\
16.2355335395459	1.25045846400614e-06\\
16.2557786104177	1.2236970256668e-06\\
16.2760173654368	1.19753170802848e-06\\
16.2962801996441	1.17194870492528e-06\\
16.3165035597724	1.14693452612288e-06\\
16.3367316567903	1.1224759923142e-06\\
16.3749188807678	1.09856022987562e-06\\
16.3952768475053	1.07517466543058e-06\\
16.4156403406139	1.05230702028778e-06\\
16.4360942293633	1.02994530474908e-06\\
16.456412722022	1.00807781233148e-06\\
16.4767063460108	9.86693113964172e-07\\
16.4969672065142	9.65780052130998e-07\\
16.5172884623583	9.45327735027061e-07\\
16.5375548492327	9.2532553076857e-07\\
16.5578133412913	9.05763061550196e-07\\
16.595889643107	8.86630197901663e-07\\
16.6161840565774	8.67917053039738e-07\\
16.6365096545702	8.49613977194257e-07\\
16.6567693308512	8.31711552067491e-07\\
16.6770167701677	8.14200639535611e-07\\
16.6973317101592	7.97073019185753e-07\\
16.7263017367016	7.80320516291431e-07\\
16.7482173505946	7.63935002695857e-07\\
16.7684150525716	7.47907977931021e-07\\
16.7886238072907	7.32231110542331e-07\\
16.8268852425366	7.16896281138508e-07\\
16.8473853159584	7.01895576378586e-07\\
16.8677602565499	6.8722128113535e-07\\
16.8881920398151	6.72865871988767e-07\\
16.9106602908134	6.58822011901702e-07\\
16.9321673479893	6.45082545189776e-07\\
16.9552154732074	6.31640492874899e-07\\
16.9794340048664	6.18489048025364e-07\\
17.0140721144054	6.05621571305841e-07\\
17.0422356855148	5.93031586529369e-07\\
17.0832200427267	5.80712776392396e-07\\
17.1036751156985	5.68658978213317e-07\\
17.1248201955704	5.56864179894936e-07\\
17.1463998850515	5.45322515892253e-07\\
17.1667049565233	5.34028263350699e-07\\
17.1873052941056	5.22975838307564e-07\\
17.2111788223145	5.12159792058524e-07\\
17.2315541576468	5.01574807570379e-07\\
17.2517810704423	4.91215696027477e-07\\
17.2720245623509	4.81077393482003e-07\\
17.3174154109962	4.71154957560258e-07\\
17.3376466659403	4.61443564314406e-07\\
17.3578494995476	4.51938505139691e-07\\
17.3780499647102	4.42635183771719e-07\\
17.3983842470004	4.33529113367522e-07\\
17.4186016860169	4.24620278954399e-07\\
17.4395336058624	4.15929453783594e-07\\
17.4692224553825	4.07452464290018e-07\\
17.4982556404511	3.99179045350814e-07\\
17.5217739019495	3.91099706555701e-07\\
17.5661703985461	3.83205909458543e-07\\
17.5921021052316	3.75490027107847e-07\\
17.6135310037311	3.67945230800994e-07\\
17.6341467362042	3.60565369333626e-07\\
17.6588575096277	3.53344861636958e-07\\
17.6800925903996	3.4627860676206e-07\\
17.7015917527596	3.39361910017604e-07\\
17.7226827531433	3.32590422675775e-07\\
17.7485193272985	3.25960092739271e-07\\
17.7703745458507	3.19467124493694e-07\\
17.8095269110586	3.13107945163513e-07\\
17.8330747781162	3.06879177220986e-07\\
17.8549635496355	3.00777615261707e-07\\
17.8754075698652	2.94800206562212e-07\\
17.8960900135317	2.889440346785e-07\\
17.9167199566733	2.83206305522514e-07\\
17.9406834857822	2.77584335473324e-07\\
17.9652130731834	2.72075541210459e-07\\
17.988076459712	2.66677430923583e-07\\
18.0119681459973	2.61387596781089e-07\\
18.054603309191	2.56203708351084e-07\\
18.0755450975562	2.51123506894062e-07\\
18.1007007438495	2.46144800357532e-07\\
18.1257683629468	2.41265459016114e-07\\
18.145975143962	2.36483411590778e-07\\
18.1664116641166	2.31796641870775e-07\\
18.1886916237583	2.27203185668402e-07\\
18.2131805528582	2.22701128143051e-07\\
18.2383058041107	2.18288601386131e-07\\
18.2644755394922	2.13963782273204e-07\\
18.312942997851	2.0972489049791e-07\\
18.3355545397559	2.05570186836085e-07\\
18.3592709611307	2.01497971527361e-07\\
18.3847747688003	1.97506582809244e-07\\
18.4075880232487	1.93594395605921e-07\\
18.4330306460959	1.89759820256715e-07\\
18.4562895628956	1.86001301411545e-07\\
18.4836968106523	1.8231731696154e-07\\
18.5100508899826	1.78706377050441e-07\\
18.5343625804679	1.75167023144608e-07\\
18.5948202903082	1.71697827196635e-07\\
18.6292349765603	1.68297390803094e-07\\
18.6601830491989	1.64964344447188e-07\\
18.6861656774462	1.61697346768848e-07\\
18.7119864619699	1.58495083868686e-07\\
18.7342735269458	1.5535626863703e-07\\
18.7654371280555	1.52279640136884e-07\\
18.7904771152975	1.4926396298404e-07\\
18.8160460551974	1.46308026766645e-07\\
18.8409182776038	1.43410645487201e-07\\
18.8857114886938	1.40570657023271e-07\\
18.9069718328762	1.3778692258821e-07\\
18.927481380077	1.35058326248932e-07\\
18.9507979290319	1.32383774417504e-07\\
18.9728023596025	1.29762195379057e-07\\
18.9973548419695	1.27192538838727e-07\\
19.0239927399274	1.2467377546787e-07\\
19.0464980965599	1.22204896463108e-07\\
19.0673005414265	1.19784913126675e-07\\
19.0892761559195	1.17412856438516e-07\\
19.1334314658936	1.1508777668139e-07\\
19.1606397642924	1.12808743019433e-07\\
19.1843542119632	1.10574843119589e-07\\
19.2089773529314	1.0838518278579e-07\\
19.231925213989	1.06238885579544e-07\\
19.2607712919234	1.04135092470089e-07\\
19.2870081332392	1.02072961476614e-07\\
19.3116012739075	1.00051667337427e-07\\
19.3371177132824	9.80704011516307e-08\\
19.3582225295937	9.6128370069783e-08\\
19.4014719094559	9.42247969741008e-08\\
19.4227950174239	9.23589201496577e-08\\
19.4461703827565	9.05299929916704e-08\\
19.4690239007653	8.87372836873265e-08\\
19.489767923995	8.69800749377997e-08\\
19.5104491834392	8.52576636573016e-08\\
19.531896240015	8.3569360694757e-08\\
19.5523497340237	8.1914490552747e-08\\
19.5728012543283	8.02923911256769e-08\\
19.5929488242251	7.87024134190088e-08\\
19.631322760596	7.71439212994996e-08\\
19.6531298207719	7.56162912417456e-08\\
19.6734447607634	7.41189120679412e-08\\
19.6936969369694	7.26511847026084e-08\\
19.7266368716319	7.12125219487495e-08\\
19.7530635832674	6.9802348230417e-08\\
19.7781284391791	6.84200993749039e-08\\
19.8032592168027	6.7065222388399e-08\\
19.828367888942	6.57371752235097e-08\\
19.8553136847158	6.4435426578233e-08\\
19.8988531990583	6.31594556637137e-08\\
19.9209934204605	6.19087520094136e-08\\
19.9417327068008	6.0682815254516e-08\\
19.9621589636949	5.94811549480914e-08\\
19.9825544308075	5.83032903543163e-08\\
20.0031899003201	5.71487502531097e-08\\
20.0239161602142	5.60170727574374e-08\\
20.0441197833031	5.49078051360752e-08\\
20.0644891975236	5.38205036100177e-08\\
20.0848238745545	5.27547331970355e-08\\
20.123847554265	5.17100675298212e-08\\
20.1441257833631	5.0686088679976e-08\\
20.1645686193704	4.96823869973408e-08\\
20.1850363240475	4.86985609450169e-08\\
20.2053638957442	4.77342169402618e-08\\
20.2256673882528	4.67889691859453e-08\\
20.2458268003733	4.58624395348013e-08\\
20.26610937162	4.49542573215949e-08\\
20.2865249705129	4.40640592232485e-08\\
20.3067597781241	4.31914891108408e-08\\
20.3451570042016	4.23361979098897e-08\\
20.3654672073037	4.14978434551137e-08\\
20.3857596470702	4.06760903601352e-08\\
20.4064148536222	3.98706098804708e-08\\
20.4266907142756	3.90810797781945e-08\\
20.4650303081978	3.83071841989128e-08\\
20.4930119038033	3.75486135402748e-08\\
20.5245603771827	3.68050643340556e-08\\
20.5653307848868	3.60762391233235e-08\\
20.5924210557895	3.53618463347391e-08\\
20.6547833899392	3.46616001748686e-08\\
20.6833282806512	3.39752205070832e-08\\
20.7106873700316	3.33024327431204e-08\\
20.7374105320001	3.26429677304769e-08\\
20.7718339025496	3.19965616503295e-08\\
20.8103073135995	3.13629559003771e-08\\
20.8469305745689	3.07418970064803e-08\\
20.8967389673897	3.0133136515013e-08\\
20.9294420575785	2.95364308872874e-08\\
20.9557756103877	2.8951541409283e-08\\
21.0110432683274	2.83782340918543e-08\\
21.0377668250367	2.7816279582156e-08\\
21.059706123377	2.72654530698733e-08\\
21.0802997503659	2.67255341933357e-08\\
21.1005610056101	2.6196306957398e-08\\
21.1247179577059	2.56775596424486e-08\\
21.1449839498395	2.51690847210637e-08\\
21.1652266522665	2.46706787761868e-08\\
21.1861467298884	2.41821424193626e-08\\
21.2063625899417	2.37032802106186e-08\\
21.2487222240643	2.32339005784031e-08\\
21.274368533159	2.27738157456758e-08\\
21.2946274199584	2.23228416532563e-08\\
21.3148898594249	2.18807978875835e-08\\
21.3350974299217	2.14475076111075e-08\\
21.3552927634539	2.10227974805184e-08\\
21.3756357300415	2.06064975910343e-08\\
21.3958515900949	2.01984413993757e-08\\
21.4165462707259	1.97984656614142e-08\\
21.4398675565703	1.94064103664399e-08\\
21.4872684253158	1.9022118670961e-08\\
21.5110641895893	1.86454368372585e-08\\
21.5317667650361	1.82762141732772e-08\\
21.5558060843766	1.79143029684266e-08\\
21.5773348522959	1.75595584404451e-08\\
21.5978147939374	1.72118386743358e-08\\
21.6182544720184	1.68710045620743e-08\\
21.6389483631678	1.65369197507699e-08\\
21.6656059981652	1.6209450589172e-08\\
21.6940075979707	1.58884660737359e-08\\
21.7377042191475	1.55738377914189e-08\\
21.758019159139	1.52654398740359e-08\\
21.7807084649794	1.49631489472347e-08\\
21.8009432725906	1.4666844077547e-08\\
21.821164659015	1.43764067291922e-08\\
21.8426330315935	1.40917207101333e-08\\
21.8629483663258	1.3812672130974e-08\\
21.8833817285541	1.3539149357041e-08\\
21.908116186425	1.32710429661657e-08\\
21.9339255234658	1.30082456990625e-08\\
21.9725710414999	1.27506524249204e-08\\
21.9951048194692	1.24981600918084e-08\\
22.0154584440581	1.22506676886297e-08\\
22.0360674659378	1.20080762065341e-08\\
22.0619150928351	1.17702885950618e-08\\
22.0880757491785	1.15372097274758e-08\\
22.1149204913102	1.13087463601378e-08\\
22.1442086789289	1.10848070934025e-08\\
22.1711773696684	1.0865302340929e-08\\
22.1967190724539	1.06501442887559e-08\\
22.2423807132808	1.04392468615419e-08\\
22.2711257375732	1.02325256915694e-08\\
22.2937941221517	1.00298980769295e-08\\
22.3144240652933	9.83128295543324e-09\\
22.3396302384076	9.63660087257916e-09\\
22.3604026829742	9.44577394427284e-09\\
22.3810571000447	9.25872582941099e-09\\
22.4045358874641	9.07538169845164e-09\\
22.42647794899	8.895668204005e-09\\
22.4469531537421	8.71951345241327e-09\\
22.4916982064557	8.54684697071593e-09\\
22.5124426244262	8.37759968322017e-09\\
22.5327536170099	8.21170388274492e-09\\
22.5530200038842	8.04909320192297e-09\\
22.5731892845244	7.8897025881104e-09\\
22.5933936970949	7.73346827506706e-09\\
22.6135586355864	7.58032776199387e-09\\
22.6337350215607	7.43021978445736e-09\\
22.6539311445746	7.28308429177012e-09\\
22.6740873987687	7.13886242079943e-09\\
22.7120665943502	6.99749647645685e-09\\
22.7322686384759	6.85892990327025e-09\\
22.7569963857533	6.72310726751132e-09\\
22.7794705578635	6.58997423373905e-09\\
22.8059114801674	6.45947754102035e-09\\
22.8279526216315	6.33156498438161e-09\\
22.8492907297494	6.20618539105071e-09\\
22.8702885713068	6.08328860310856e-09\\
22.8932186690288	5.96282545443207e-09\\
22.914259932073	5.84474775407653e-09\\
22.9544271758507	5.72900826486924e-09\\
22.9747811951804	5.61556068474859e-09\\
22.9951245565087	5.50435962833589e-09\\
23.0154908128029	5.39536060942418e-09\\
23.0358416742062	5.28852002247704e-09\\
23.0561127979701	5.18379512597027e-09\\
23.0768765582393	5.0811440235771e-09\\
23.0971133395544	4.98052565003364e-09\\
23.1173386733867	4.88189975230128e-09\\
23.1377428247967	4.78522687446846e-09\\
23.176562423519	4.6904683431134e-09\\
23.1969574958908	4.59758624965934e-09\\
23.2180236276047	4.50654343559631e-09\\
23.2453590325377	4.41730347915077e-09\\
23.2728922026062	4.32983067947641e-09\\
23.3008868246577	4.24409004353957e-09\\
23.3277426195315	4.16004726929951e-09\\
23.3550199975684	4.07766873655102e-09\\
23.382204216779	3.99692148847025e-09\\
23.4035466670456	3.91777322270385e-09\\
23.4488254093067	3.84019227473613e-09\\
23.4774883275149	3.76414760901433e-09\\
23.4997217077434	3.6896088022996e-09\\
23.5201898071612	3.61654603588236e-09\\
23.5406717225067	3.54493008142789e-09\\
23.5611019268087	3.47473228772274e-09\\
23.5816300268266	3.40592457265212e-09\\
23.6018885188852	3.33847940864789e-09\\
23.6222453014004	3.27236981441262e-09\\
23.6468392315502	3.20756934329515e-09\\
23.6849743497435	3.14405207060802e-09\\
23.7055616608798	3.08179258649491e-09\\
23.7259066011713	3.02076598369326e-09\\
23.7461196980391	2.96094784824532e-09\\
23.7667484569583	2.90231425009538e-09\\
23.7869998436826	2.84484173231379e-09\\
23.8071975456597	2.78850730325972e-09\\
23.8337758377584	2.73328842594467e-09\\
23.8540363035209	2.6791630090317e-09\\
23.8749828287757	2.6261094008964e-09\\
23.9216569797277	2.57410637680525e-09\\
23.9445349716655	2.5231331321747e-09\\
23.9647820162412	2.47316927543741e-09\\
23.9850712980814	2.42419481827056e-09\\
24.0053025530255	2.37619016810357e-09\\
24.0254588072197	2.32913612090775e-09\\
24.0472283670205	2.2830138524292e-09\\
24.0675815968686	2.23780491100605e-09\\
24.0878156149983	2.19349121132421e-09\\
24.1079959483805	2.15005502487848e-09\\
24.1471423924766	2.10747897560897e-09\\
24.1678970737076	2.06574602993644e-09\\
24.1955249815656	2.02483949289168e-09\\
24.2241709259198	1.98474299981464e-09\\
24.2449125807048	1.94544050959593e-09\\
24.2651462040936	1.90691629938255e-09\\
24.2854118014864	1.86915495749509e-09\\
24.3058305583056	1.83214137763427e-09\\
24.3260247076155	1.79586075166731e-09\\
24.3467351778781	1.76029856569098e-09\\
24.3983495098109	1.72544059291618e-09\\
24.4191184017103	1.6912728886115e-09\\
24.4398032138216	1.65778178389628e-09\\
24.4604438149645	1.62495388044543e-09\\
24.4818865293916	1.59277604484296e-09\\
24.5040559616122	1.56123540457599e-09\\
24.5250143290907	1.53031934182211e-09\\
24.5550979194002	1.50001548842255e-09\\
24.5769112954287	1.47031172102126e-09\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/ITandADMM_L1_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
xlabel={Time[s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={$\|\hat\Gamma - \Gamma \|_2^2$},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0054959760123917	98.344781206468\\
0.618863557056623	50.9082893783018\\
1.26781425708994	34.1776489136176\\
1.86354166173241	24.4841606255859\\
2.4665330863835	18.2294084656251\\
3.10755462817786	13.9491395750063\\
3.72732372060563	10.856227892275\\
4.34249447757635	8.58507607451329\\
4.90418377867989	6.89046910689256\\
5.47431382208559	5.62153622232312\\
6.07438021748639	4.7018063766327\\
6.66419282613879	4.04511574879108\\
7.22998506300852	3.5388159127142\\
7.81597460711449	3.1365708029176\\
8.38607978185045	2.82269201395485\\
8.96110855845401	2.56444819971649\\
9.59224342243422	2.34586238428943\\
10.1316653956013	2.16230543385272\\
10.6897996611545	2.00752576889981\\
11.2464891754181	1.8787584091035\\
11.8241110042679	1.77502986917958\\
12.5036746420096	1.68898995386793\\
13.0873916633903	1.61386450369363\\
13.6703235453407	1.5439364759859\\
14.2319883725153	1.47923528607278\\
14.8228040175139	1.42171486687752\\
15.3816823694553	1.3685726117293\\
15.962447519212	1.31923571263783\\
16.5316716325058	1.27353761862227\\
17.110493078615	1.23143556676909\\
17.6804091725128	1.19215902816344\\
18.2759747334315	1.1557267138569\\
18.8564773805633	1.12250247611364\\
19.4331498578144	1.0924109359271\\
20.0412421229475	1.06525665404661\\
20.6201452804002	1.04078368073319\\
21.1828980131907	1.01879195328303\\
21.7869181323392	0.99914184242144\\
22.3448873962424	0.98458486433262\\
22.9070906498539	0.976067021849812\\
23.5175746494307	0.971251037563856\\
24.0577304457255	0.969504970343703\\
24.6077823936134	0.969673266123787\\
25.2055103445771	0.970831943953174\\
25.79432820644	0.972181879425227\\
26.3971873929266	0.97338973325837\\
26.9904899048991	0.974370383207942\\
27.5645444612341	0.975191436578891\\
28.1515840158402	0.975804598586872\\
28.7161178190729	0.97620680193422\\
29.2783305464634	0.976456345727025\\
29.8795428743761	0.976590217620749\\
30.4743082957145	0.976637195857139\\
31.02928384547	0.976634811473408\\
31.6063155368396	0.976606517646064\\
32.1923457392469	0.976569261811169\\
32.7553901854808	0.976532013235049\\
33.3418190760855	0.976497103731151\\
33.9368742371634	0.976466035674811\\
34.4880646174883	0.976440142077514\\
35.2107576338921	0.976419473686725\\
35.7995806273852	0.976403215388333\\
36.3514495671272	0.976390513561029\\
36.9267534780611	0.976380721015547\\
37.5002727658856	0.9763732704624\\
38.0748448273956	0.976367585428616\\
38.6420912893339	0.976363279909045\\
39.2358244635078	0.976360085602614\\
39.7971308660455	0.976357769006882\\
40.3999193939308	0.976356125777412\\
40.9805574371533	0.976354986839953\\
41.5366587876405	0.976354230147953\\
42.1216464796227	0.976353757207862\\
42.7085253747274	0.976353493776207\\
43.2609339251287	0.976353374851344\\
43.8518707555497	0.976353355546386\\
44.4288957363258	0.976353400003657\\
44.9883740942673	0.976353481829125\\
45.5385243326118	0.976353579380474\\
46.1533812706548	0.976353679184659\\
46.7137568744108	0.976353772265332\\
47.2808399136623	0.976353854184092\\
47.8560040863567	0.976353922809541\\
48.5126123629657	0.976353978185605\\
49.1433438018591	0.976354021357246\\
49.7651268617949	0.976354053968679\\
50.3187768719792	0.976354077781215\\
50.894294732421	0.976354094507095\\
51.5055638714282	0.97635410574575\\
52.0740111348482	0.976354112845908\\
52.6285331274365	0.976354116924823\\
53.2350539294867	0.976354118832679\\
53.8449339756555	0.97635411925695\\
54.4566965406496	0.97635411869907\\
55.0456517723072	0.976354117545122\\
55.6828226176999	0.976354116057302\\
56.2848461379351	0.976354114430444\\
56.9911601747596	0.976354112788611\\
57.5515180151802	0.976354111218262\\
58.1888846520044	0.976354109767235\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.000468162576362606	100.859383140431\\
0.0647473579998958	79.4397508857944\\
0.0901619542511215	72.9955417191996\\
0.114840753670695	67.8899009598042\\
0.139102706816542	63.5919368686249\\
0.163006630066301	59.8243997868504\\
0.18686121071737	56.4411508308209\\
0.210275655388133	53.3664065329485\\
0.233306806752278	50.5513856992534\\
0.256181246022987	47.9584322780478\\
0.278904499571312	45.5698004318182\\
0.325951285828648	43.3612120943221\\
0.348719539826977	41.3140521729488\\
0.37146095145162	39.4169946409728\\
0.394021966535455	37.6533229201398\\
0.416741667416674	36.0007237801603\\
0.439134917664966	34.4450987454514\\
0.461474877906674	32.9778280834921\\
0.483703521245739	31.5929222581297\\
0.507082439245445	30.2854593110322\\
0.529160686343706	29.0513146954489\\
0.573488103302086	27.8866955872365\\
0.595768457684577	26.7861661887862\\
0.617836836263099	25.7491596560113\\
0.639954557440311	24.7741658693927\\
0.662051357355679	23.8538408855918\\
0.683955918506553	22.9823857864295\\
0.705976138708756	22.1554567629204\\
0.728073333364913	21.3683812490717\\
0.75011368534738	20.6192450864392\\
0.772204564150905	19.9052478645433\\
0.815969080743439	19.2256695312843\\
0.837895747378526	18.5794904244084\\
0.859698070664917	17.9651756999111\\
0.881526446843416	17.3794635508393\\
0.90326087471401	16.8204061762948\\
0.92503951355303	16.2858325616009\\
0.94678578364731	15.7735924867084\\
0.968484684846848	15.2818721347598\\
0.990411351481936	14.8103604991579\\
1.01213472661042	14.3581629318254\\
1.05517647281736	13.9231451696955\\
1.0770786655235	13.5040689162591\\
1.09873019782829	13.1000717182839\\
1.12034936138835	12.7119347754022\\
1.14192036657209	12.3385155761032\\
1.16362203095715	11.9787174023707\\
1.18575791021068	11.6319025362156\\
1.20729773087205	11.2976199761595\\
1.22879728797288	10.9754448927887\\
1.25054434754874	10.6653079597329\\
1.2930468778372	10.3668260955204\\
1.31678106254747	10.0790211498262\\
1.33838956810621	9.80085435678159\\
1.35992504661889	9.53187792656956\\
1.38147670950394	9.2716889218539\\
1.40301692490609	9.02190742704849\\
1.42447661318718	8.78223193911817\\
1.44613840875251	8.55150743913737\\
1.46757283362307	8.32912788830074\\
1.48894962633837	8.11460912418781\\
1.53121925956102	7.90785425042634\\
1.55264263168947	7.70933130151259\\
1.57405495107583	7.51864324651616\\
1.59542779638323	7.33551224701134\\
1.6167639307972	7.15963993624366\\
1.63807717024539	6.99087276801939\\
1.65969238639755	6.82896497803705\\
1.68107154755758	6.67301363653232\\
1.70843537382742	6.52303177014746\\
1.73692381660659	6.37847604563226\\
1.77891318386868	6.23900811110883\\
1.80036102992609	6.10445442211728\\
1.82175953338481	5.97498358010316\\
1.84325435359617	5.85058245173448\\
1.86465719920357	5.7308026145223\\
1.88601938650965	5.61520493859208\\
1.90740960041179	5.50367398636895\\
1.92883020935473	5.39622872561167\\
1.95023700237002	5.29260907959294\\
1.97178629681034	5.19255056321388\\
2.01354750389609	5.0958855475628\\
2.03491008594296	5.00246742654523\\
2.0561649037543	4.9120973842496\\
2.07748761698143	4.82451914482952\\
2.09881822502436	4.73955531373847\\
2.12012475387912	4.65709299151133\\
2.14140128243388	4.57730370537445\\
2.16279899641102	4.50016772010224\\
2.18411342008157	4.42549442407193\\
2.20529600032842	4.35310475358648\\
2.2538167486938	4.28286281848363\\
2.28364809963889	4.21465228564117\\
2.31353471429451	4.14835868251444\\
2.34319316877379	4.08388203480908\\
2.36462088305094	4.02113849313422\\
2.38598780724649	3.96003803277171\\
2.40736657366574	3.90050612263854\\
2.42866639192708	3.84247209077494\\
2.45004871101343	3.7858753278303\\
2.47145668825109	3.73065815766339\\
2.51351868781846	3.67676575735848\\
2.53498627091534	3.62414852269982\\
2.55629398399247	3.57275798770649\\
2.57761274981171	3.52257900251038\\
2.59894019992832	3.47362015070657\\
2.62023212337387	3.42578128778592\\
2.64151417829968	3.37899751054582\\
2.66281162811628	3.33322599654166\\
2.68413552556578	3.28843031003555\\
2.70541521204686	3.24456567140519\\
2.7472447092892	3.20160673856511\\
2.76884176736504	3.15955670949592\\
2.7901522436277	3.11842157617681\\
2.81153219426931	3.07819218132754\\
2.83280951230565	3.03884064360482\\
2.85405130367093	3.00035628618538\\
2.87526625266253	2.96271739112718\\
2.89650804402781	2.92591315478132\\
2.9176929927194	2.88994480022046\\
2.9388814940781	2.8547903397642\\
2.9840852355892	2.82042319606999\\
3.00557729261503	2.7868210280904\\
3.02685618961453	2.75396220968264\\
3.04816271846929	2.72183120320799\\
3.06943687857931	2.69040774998966\\
3.0906672224617	2.65969449586246\\
3.11187269767435	2.6296662226721\\
3.13306040955146	2.60029619706424\\
3.15516194635631	2.57155711908119\\
3.17741427414274	2.54342722768174\\
3.22279091211965	2.5159080431413\\
3.24706944437865	2.48898939801507\\
3.27262298938779	2.46264296273614\\
3.29383951734254	2.43684443789526\\
3.31646526991586	2.41158048451244\\
3.33775206173114	2.38684522056743\\
3.35927530327935	2.36262765967157\\
3.38046025197094	2.33891763711839\\
3.40393548672329	2.31570559278589\\
3.43567619886725	2.29298276684789\\
3.50005960585922	2.27074344758489\\
3.53257203624668	2.24897696143249\\
3.56338273909055	2.22766828422522\\
3.58983234569188	2.20680459274437\\
3.61925987680929	2.18637578185865\\
3.64182049715234	2.16637321901347\\
3.67147421474215	2.1467895502413\\
3.70658522374697	2.12761842558896\\
3.7518331762265	2.10885425354121\\
3.78120978578207	2.09049202068281\\
3.83685481591658	2.0725271637934\\
3.86592510661949	2.05495544524654\\
3.89664501908177	2.03777182376622\\
3.92670926709267	2.02097266273887\\
3.95420967367568	2.00455477139625\\
3.98291917129698	1.98851483695141\\
4.0053866328137	1.97285063084274\\
4.0277869883962	1.95756216807656\\
4.05382251190933	1.94264683142265\\
4.0845053187374	1.92815328019318\\
4.13897954769021	1.91436581012011\\
4.16167161671617	1.90119747242039\\
4.18981229285977	1.8884867872406\\
4.21299581416867	1.87611383742733\\
4.24762958155897	1.86401048389836\\
4.2775158014738	1.85213289192842\\
4.30662714521882	1.84044056381855\\
4.33358478321625	1.82890640678624\\
4.36781236233415	1.8175491698846\\
4.39813792874771	1.80635144953925\\
4.45760681291023	1.79530524322138\\
4.49189636633208	1.78440689359919\\
4.51717556649251	1.77365748332003\\
4.53913697031707	1.7630605623787\\
4.56562091936709	1.75261561775146\\
4.58836272573252	1.74231789801351\\
4.61676708872352	1.73216205869618\\
4.63877072981256	1.72214295866503\\
4.66110121627532	1.71225439819387\\
4.68851359566227	1.70249352870903\\
4.73004269516379	1.69285730682359\\
4.75171712243438	1.68334248299836\\
4.77315786315758	1.67394582599427\\
4.79445965512287	1.66466425290727\\
4.81569157796841	1.65549486036905\\
4.83721876692451	1.64643496019114\\
4.85873727158324	1.63748394251242\\
4.88007972184985	1.62863905921761\\
4.90141072463356	1.6198959928029\\
4.92267580570543	1.61125126964852\\
4.96394398154508	1.60270200233997\\
4.99146965153862	1.59424565491985\\
5.02317088960363	1.58587912383216\\
5.05344513971456	1.57760076152833\\
5.08334004392676	1.5694094154563\\
5.10723923028704	1.56130288791246\\
5.1286361547826	1.55328003279619\\
5.14999597364395	1.5453412951326\\
5.17316370532126	1.53748535030834\\
5.19606814489198	1.52971011815197\\
5.23733632073163	1.52201362256815\\
5.26080760807608	1.51439406886354\\
5.28220176938611	1.50684985218648\\
5.30369856330142	1.49937954207776\\
5.32597141760891	1.49198185988841\\
5.34724044608867	1.48465565598913\\
5.36873605578161	1.47739988926053\\
5.38999324203768	1.47021360950728\\
5.41112490072269	1.46309528693355\\
5.43218195339848	1.45604136899505\\
5.47357013043815	1.44904913720915\\
5.49482494824948	1.44211663213901\\
5.51600752849634	1.43524361917109\\
5.53716089792477	1.42842930248594\\
5.55830479357425	1.42167143120658\\
5.57992000972641	1.41496934599319\\
5.60117719598249	1.40832510289345\\
5.62243596120172	1.40174227008761\\
5.64366472612095	1.39521994654205\\
5.6649791497915	1.38875782589204\\
5.70621377266404	1.38235564331782\\
5.72768964531751	1.37601306752884\\
5.7519610722423	1.36972970825263\\
5.78156702619658	1.36350513876082\\
5.81140192980877	1.35733891447583\\
5.84117762230254	1.35123058546792\\
5.86914895464744	1.34517970406222\\
5.89040021979167	1.33918582908077\\
5.91160727396748	1.33324852791808\\
5.9328474863696	1.32736737728567\\
5.97415474154742	1.32154196317923\\
5.99535429564822	1.31577188042441\\
6.01655779715692	1.31005673202317\\
6.03770366651035	1.30439612843497\\
6.05891466809405	1.29878968686971\\
6.08003487929616	1.29323703063355\\
6.10151312039436	1.28773778854593\\
6.12258122581226	1.28229159443322\\
6.14370972657095	1.2768980866964\\
6.16480270065859	1.27155690798209\\
6.21657137624008	1.26626766567173\\
6.24352506682962	1.26102962407162\\
6.26491646495412	1.25584663826134\\
6.2861282560194	1.2507188795937\\
6.30736452101363	1.24564426637061\\
6.32942855744347	1.24062119626424\\
6.3506798225877	1.23564851274636\\
6.37206569434115	1.23072535423862\\
6.39317998443142	1.22585105707202\\
6.41434322237959	1.22102509121868\\
6.457894184205	1.21624701768384\\
6.47912610705054	1.21151641281108\\
6.50155251552516	1.20683289920922\\
6.52285864963913	1.20219659016702\\
6.54418925768205	1.19761256694618\\
6.56548433905392	1.19308211651222\\
6.58674586745867	1.18860406111696\\
6.60805318579502	1.18417721110144\\
6.62931155627346	1.17980056548534\\
6.65079335003876	1.17547381469445\\
6.70731667842994	1.17119701982589\\
6.73013980139801	1.16696932630178\\
6.75143606699225	1.16278993605396\\
6.77274496429175	1.15865816501167\\
6.79389122838597	1.15457340969623\\
6.8160946083145	1.15053512538676\\
6.84575661546089	1.14654281207844\\
6.87497611818223	1.1425960046817\\
6.90276942243107	1.13869431503258\\
6.92389239681871	1.13483789410975\\
6.96517596754915	1.13102548300347\\
6.98687486874869	1.12725655489515\\
7.00812179174423	1.123530836881\\
7.02930160880556	1.11984806751374\\
7.05049405757215	1.11620796862014\\
7.07163716374006	1.11261024759891\\
7.0927976385027	1.10905460250815\\
7.11395692904297	1.10554072609664\\
7.13507082439245	1.10206830865093\\
7.15652735474723	1.09863585634394\\
7.19794079519743	1.09524275639584\\
7.21916482322718	1.09189019060289\\
7.24042714111352	1.08857701899409\\
7.26179761797618	1.085301320357\\
7.28294309258882	1.08206208327102\\
7.30407830394093	1.07885875304984\\
7.32607641865892	1.07569100957224\\
7.35603408665666	1.07255865537736\\
7.38164802700659	1.06946155685853\\
7.40282665984555	1.06639962104672\\
7.44420181043916	1.06337278544378\\
7.46542662795049	1.06038098543093\\
7.48661591879077	1.05742414399672\\
7.50788021038105	1.05450217064951\\
7.52902489551211	1.05161496222957\\
7.55018694923791	1.0487624041101\\
7.57137781904135	1.04594437201078\\
7.59251066194873	1.0431605973998\\
7.6136435048561	1.04041089603915\\
7.634749110649	1.03769516393713\\
7.67611202427814	1.03501325977069\\
7.69732421008421	1.03236503663632\\
7.7191565336706	1.02975034304212\\
7.74029529768982	1.02716902298637\\
7.76146879889852	1.02462091637036\\
7.78711037110371	1.02210585953881\\
7.8139756397564	1.01962368582125\\
7.83508914036509	1.01717422602843\\
7.85619750934351	1.01475730889126\\
7.87733943128905	1.01237173606772\\
7.93396815547103	1.01001666113141\\
7.95575903127452	1.00769553817033\\
7.97958084844006	1.0054085355368\\
8.00953062162201	1.00323685777341\\
8.03908486453286	1.00126225567337\\
8.06511091426704	0.99943026556408\\
8.08640915356522	0.99772568726346\\
8.10767976100814	0.996137160157334\\
8.12887418347868	0.994654166708895\\
8.15019571248344	0.993269225651622\\
8.19161625826785	0.991975054624377\\
8.21286949711602	0.990764993212809\\
8.23412392018657	0.989633053840329\\
8.25561479299004	0.988573840037659\\
8.27689013732243	0.987582453871851\\
8.29815758683903	0.986654419353642\\
8.31940135190826	0.985785623146457\\
8.34174328585391	0.984972268845917\\
8.36868158155266	0.984210841088046\\
8.3899210044732	0.983498076655386\\
8.43173984371423	0.982830940602594\\
8.4533017698598	0.982206606052698\\
8.47458619323035	0.981622436747917\\
8.49579087896142	0.981075971728517\\
8.51708082870302	0.980564911705307\\
8.53832933066173	0.980087106818767\\
8.55957349047175	0.979640545562506\\
8.58080028168703	0.97922334470563\\
8.60198799356415	0.978833740087048\\
8.62318083707153	0.978470078181276\\
8.66488441200202	0.978130808353772\\
8.68629357346205	0.977814475737306\\
8.70762418150497	0.97751971467063\\
8.72889992057815	0.977245242648278\\
8.75277660671344	0.976989854736268\\
8.77425563729322	0.976752418413372\\
8.79567190408746	0.976531868801585\\
8.81698040664617	0.976328144603733\\
8.83824272453251	0.976140706629374\\
8.85950464767806	0.97596811258426\\
8.90498747092734	0.975809198173664\\
8.92644400128212	0.97566297345045\\
8.94777303036188	0.975528569066049\\
8.96907916447586	0.975405202181437\\
8.99737536849053	0.97529215665183\\
9.01946387884932	0.975188770890961\\
9.04081817133961	0.975094429879608\\
9.06215351627201	0.975008559546171\\
9.08341978156624	0.974930622585481\\
9.10475157383153	0.97486011519077\\
9.14601777596723	0.974796564388199\\
9.16736614734568	0.9747395257836\\
9.18878241413993	0.97468858160208\\
9.21025473412629	0.974643338944156\\
9.23150323608499	0.974603428208692\\
9.25277305404633	0.974568501649699\\
9.27405116156425	0.974538232044546\\
9.29526808425979	0.974512311457817\\
9.31649882288297	0.974490450089491\\
9.33862364939439	0.974472375198746\\
9.37991708864457	0.974457830096645\\
9.40126388105986	0.974446573202163\\
9.4225336990212	0.974438377156797\\
9.4440458878273	0.974433027993682\\
9.46534057445838	0.974430324357517\\
9.48657604997103	0.974430076771956\\
9.50807521233107	0.974432106951395\\
9.5293414776253	0.974436247154321\\
9.55057458469322	0.974442339575572\\
9.5718088759835	0.974450235775046\\
9.61309284145473	0.974459796140537\\
9.63441002831081	0.974470889382586\\
9.65582787406821	0.974483392059265\\
9.67713874507166	0.974497188129075\\
9.69840974725537	0.974512168530145\\
9.71967048617855	0.974528230784112\\
9.74096280436489	0.974545278623112\\
9.76243591383282	0.974563221638483\\
9.79236476575292	0.974581974949767\\
9.81731988372515	0.974601458892846\\
9.85888806256484	0.974621598725932\\
9.88024235505513	0.974642324352402\\
9.9014845411612	0.974663570059399\\
9.9227744909028	0.974685274271264\\
9.94408970405494	0.97470737931689\\
9.96535162720048	0.974729831210192\\
9.98670197228288	0.974752579442856\\
10.0080444225495	0.9747755767887\\
10.0292814770253	0.974798779118908\\
10.0506247167735	0.974822145227535\\
10.1072759411805	0.97484563666667\\
10.1340294981897	0.974869217590691\\
10.1554710283945	0.974892854609092\\
10.1771600610743	0.97491651708636\\
10.1984993534146	0.974940152250921\\
10.2197640397457	0.974963715615715\\
10.2410776739346	0.97498719569519\\
10.266955301132	0.975010570711217\\
10.2967503359244	0.975033820881954\\
10.323379549585	0.975056928343951\\
10.3657510259313	0.975079876854283\\
10.3870982130874	0.975102651622011\\
10.408472637358	0.975125239196254\\
10.4297408763561	0.975147627372098\\
10.4510470104701	0.975169805102112\\
10.4723148547275	0.975191762411476\\
10.4935807252809	0.975213490317628\\
10.5151469935752	0.975234980755491\\
10.5363958902747	0.975256226508829\\
10.5576183393413	0.975277221147754\\
10.6104334727558	0.975297958972054\\
10.631767238725	0.975318434959807\\
10.6530271881666	0.975338644720684\\
10.6742918744977	0.975358584453341\\
10.6955435343827	0.975378250906378\\
10.716813352344	0.975397641342374\\
10.7380488278567	0.975416753504586\\
10.7593048298904	0.975435585585977\\
10.7805580687386	0.975454136200304\\
10.8017970969183	0.975472404355017\\
10.8586725340938	0.975490389425793\\
10.8859289908689	0.975508091132526\\
10.9073006519539	0.975525509516685\\
10.9286048123639	0.97554264491989\\
10.9499543679647	0.975559497963639\\
10.9712541862261	0.975576069530115\\
10.9926586107966	0.975592360743987\\
11.0140255349922	0.975608372955164\\
11.0352890371009	0.975624107722439\\
11.0566705667057	0.975639566797996\\
11.1005902164285	0.975654752112711\\
11.1219385878069	0.975669665762228\\
11.1433110383735	0.975684309993766\\
11.1645998038928	0.975698687193636\\
11.1862604152357	0.975712799875405\\
11.2075610229787	0.975726650668722\\
11.2288521569426	0.975740242308739\\
11.2501302644605	0.975753577626104\\
11.2713953455324	0.975766659537537\\
11.292640294824	0.975779491036904\\
11.3413055183183	0.975792075186817\\
11.3626392842876	0.97580441511071\\
11.3839391025489	0.975816513985373\\
11.4052215522155	0.975828375033924\\
11.4264953175848	0.975840001519195\\
11.4479364530487	0.975851396737527\\
11.4691948235272	0.975862564012929\\
11.4904437202267	0.975873506691607\\
11.5152693632199	0.975884228136825\\
11.5436871473978	0.975894731724112\\
11.5926373737422	0.975905020836745\\
11.6139739028969	0.975915098861555\\
11.6353013530135	0.975924969185005\\
11.6567405147736	0.975934635189515\\
11.6780616490375	0.975944100250069\\
11.6992813349186	0.975953367731036\\
11.7205720741418	0.975962440983217\\
11.7418071549137	0.975971323341128\\
11.7630323671658	0.975980018120456\\
11.784797584818	0.975988528615729\\
11.826057471101	0.975996858098163\\
11.8486544075967	0.976005009813665\\
11.8699743576383	0.976012986981027\\
11.8912832549378	0.976020792790242\\
11.9125593887518	0.976028430400991\\
11.933805127525	0.976035902941245\\
11.9550686296337	0.976043213506019\\
11.9771741138464	0.976050365156224\\
12.0069853330112	0.976057360917657\\
12.0293256879937	0.976064203780071\\
12.0707557075571	0.976070896696378\\
12.0921111842697	0.976077442581921\\
12.1134062656416	0.976083844313856\\
12.1347005575319	0.976090104730604\\
12.1560678764682	0.976096226631389\\
12.1787824457192	0.976102212775854\\
12.2059011379587	0.976108065883739\\
12.2272475356333	0.976113788634625\\
12.2485189325577	0.976119383667756\\
12.2697737503691	0.976124853581888\\
12.3262876049813	0.976130200935216\\
12.3509553516588	0.976135428245344\\
12.3722528014754	0.976140537989304\\
12.3935048561012	0.976145532603605\\
12.4147916479165	0.976150414484346\\
12.4361293612936	0.976155185987338\\
12.4574212847392	0.976159849428291\\
12.4786721551426	0.976164407083006\\
12.5010958004317	0.976168861187623\\
12.5224145662509	0.976173213938869\\
12.5636148466748	0.976177467494351\\
12.5851459830388	0.976181623972866\\
12.6064915912317	0.976185685454734\\
12.6277479880062	0.976189653982145\\
12.6492653084426	0.976193531559534\\
12.6705426264789	0.976197320153959\\
12.6917942863639	0.976201021695507\\
12.7130850255871	0.976204638077704\\
12.7343512908813	0.976208171157939\\
12.755594266469	0.976211622757907\\
12.7966954669547	0.976214994664037\\
12.8181804186463	0.976218288627969\\
12.8395126056524	0.976221506366988\\
12.8607693971677	0.976224649564515\\
12.8820115832737	0.976227719870563\\
12.9032521904166	0.976230718902211\\
12.9244908238556	0.976233648244103\\
12.9457819578196	0.976236509448908\\
12.9670608548191	0.976239304037814\\
12.988391462862	0.976242033501017\\
13.0449613706663	0.976244699298201\\
13.0665248757751	0.976247302859033\\
13.0878286414443	0.97624984558364\\
13.109116617482	0.976252328843096\\
13.130396303963	0.976254753979918\\
13.1516755957033	0.976257122308531\\
13.172978571891	0.976259435115759\\
13.1946668150892	0.976261693661299\\
13.2159086064545	0.976263899178199\\
13.2374839537869	0.976266052873321\\
13.2828637496901	0.976268155927822\\
13.3045125188094	0.976270209497603\\
13.3261585247431	0.976272214713781\\
13.3483583520046	0.976274172683139\\
13.369781724133	0.976276084488577\\
13.3921951061616	0.976277951189558\\
13.4134447923427	0.976279773822558\\
13.4348405326159	0.976281553401486\\
13.4560542973851	0.97628329091813\\
13.4772534567451	0.97628498734258\\
13.5222219327456	0.976286643623641\\
13.5435896464228	0.976288260689263\\
13.5648563064578	0.976289839446937\\
13.5861419140507	0.976291380784102\\
13.6074302848292	0.976292885568549\\
13.6286681287866	0.976294354648807\\
13.6499474205268	0.976295788854542\\
13.671232633379	0.976297188996921\\
13.69248231956	0.976298555869\\
13.7137138476648	0.976299890246088\\
13.7550499189202	0.976301192886113\\
13.7765589498	0.97630246452998\\
13.7978761366561	0.976303705901926\\
13.819216218478	0.976304917709853\\
13.8405152472577	0.976306100645687\\
13.8693293511882	0.976307255385702\\
13.8932348534012	0.976308382590846\\
13.914499934473	0.976309482907073\\
13.935746067987	0.97631055696566\\
13.9570269386904	0.976311605383508\\
13.998524064188	0.976312628763462\\
14.0198763829744	0.976313627694603\\
14.0411785696804	0.976314602752543\\
14.0624937828326	0.976315554499726\\
14.0837703113873	0.976316483485697\\
14.105033813496	0.97631739024739\\
14.1262807364916	0.976318275309403\\
14.1476492396503	0.976319139184259\\
14.1689064259064	0.976319982372679\\
14.1904995365743	0.976320805363836\\
14.2319481089548	0.976321608635607\\
14.2532739801082	0.976322392654817\\
14.2746543254906	0.976323157877497\\
14.295984144052	0.976323904749111\\
14.3173534366923	0.976324633704794\\
14.3386133861339	0.976325345169577\\
14.3599957052202	0.976326039558619\\
14.3842422634753	0.976326717277422\\
14.4108233187595	0.976327378722044\\
14.4321551110248	0.976328024279321\\
14.480494278627	0.976328654327058\\
14.5018375183752	0.976329269234253\\
14.5231468104155	0.976329869361272\\
14.5444245231926	0.976330455060059\\
14.5656746041145	0.976331026674326\\
14.5869124480719	0.976331584539729\\
14.6081609500306	0.976332128984057\\
14.6294362943629	0.976332660327413\\
14.6538245645614	0.976333178882384\\
14.675123988082	0.976333684954213\\
14.7164411117795	0.976334178840972\\
14.737795009529	0.976334660833718\\
14.7590889066785	0.976335131216652\\
14.780707280757	0.976335590267289\\
14.8019857830157	0.976336038256595\\
14.8232504693468	0.976336475449146\\
14.8445056818989	0.97633690210328\\
14.8658185266063	0.976337318471227\\
14.8870950551611	0.97633772479926\\
14.9083703994935	0.97633812132783\\
14.9547003364771	0.976338508291698\\
14.9761438403858	0.976338885920067\\
14.9975857653313	0.976339254436717\\
15.0189669001953	0.976339614060119\\
15.0402911923856	0.97633996500357\\
15.061641537468	0.976340307475302\\
15.0830029352925	0.976340641678612\\
15.1043047272578	0.976340967811963\\
15.1255674398849	0.976341286069112\\
15.1468550211818	0.976341596639202\\
15.2036542733848	0.976341899706885\\
15.2268709529201	0.97634219545242\\
15.2481936661472	0.97634248405177\\
15.2695515113046	0.97634276567672\\
15.2909156723146	0.976343040494957\\
15.3122218064286	0.976343308670171\\
15.3338192592452	0.976343570362149\\
15.3552130258145	0.976343825726881\\
15.3765290284482	0.97634407491661\\
15.3977909515937	0.976344318079974\\
15.4475851337461	0.976344555362043\\
15.4689844266864	0.976344786904431\\
15.4902771396135	0.976345012845369\\
15.511738012117	0.976345233319778\\
15.5329884877796	0.97634544845936\\
15.5542480424804	0.976345658392668\\
15.5754791758444	0.976345863245172\\
15.5967008354294	0.976346063139346\\
15.617885784121	0.976346258194731\\
15.6390498115507	0.976346448528007\\
15.682342218159	0.976346634253055\\
15.703670852498	0.976346815481028\\
15.7251001457383	0.976346992320419\\
15.7463754900707	0.976347164877121\\
15.7689143996703	0.976347333254482\\
15.7923304233042	0.976347497553375\\
15.8135820831893	0.976347657872249\\
15.8348471642611	0.976347814307197\\
15.8560609290303	0.976347966952001\\
15.8774424586351	0.97634811589819\\
15.9240309508358	0.976348261235098\\
15.9455834032025	0.97634840304991\\
15.9668465105704	0.976348541427717\\
15.9882371192133	0.97634867645157\\
16.009583122147	0.976348808202514\\
16.0308588612202	0.976348936759654\\
16.0520907840657	0.976349062200185\\
16.0734032340323	0.976349184599454\\
16.0946702888082	0.976349304030988\\
16.1158876062445	0.976349420566548\\
16.1572710463947	0.976349534276165\\
16.178713366081	0.976349645228185\\
16.1999808155976	0.976349753489313\\
16.227874384007	0.976349859124638\\
16.2548375483755	0.976349962197696\\
16.279623322549	0.976350062770474\\
16.3028932920908	0.976350160903477\\
16.3241674522008	0.976350256655752\\
16.345467665203	0.976350350084917\\
16.3668266945827	0.976350441247206\\
16.4081225022777	0.976350530197491\\
16.4295502165548	0.976350616989328\\
16.4508867457096	0.976350701674975\\
16.4721743270064	0.976350784305433\\
16.4935124351244	0.976350864930473\\
16.5148959384331	0.976350943598662\\
16.536172072247	0.976351020357397\\
16.5574355743557	0.976351095252933\\
16.5786974975013	0.976351168330396\\
16.5999270519021	0.976351239633842\\
16.6411715432944	0.976351309206249\\
16.662587020607	0.976351377089559\\
16.6839061811671	0.976351443324705\\
16.7054685020534	0.97635150795163\\
16.7267777940937	0.976351571009307\\
16.7480464278327	0.976351632535775\\
16.769295719273	0.976351692568149\\
16.7905702741238	0.976351751142644\\
16.8118483816417	0.976351808294606\\
16.8330471462609	0.976351864058523\\
16.8745892722085	0.976351918468053\\
16.8959115906949	0.976351971556034\\
16.9172421987378	0.976352023354514\\
16.938553464482	0.976352073894765\\
16.9598224929618	0.976352123207297\\
16.981298760356	0.97635217132189\\
17.0025417359437	0.976352218267605\\
17.0238569490958	0.976352264072791\\
17.0450987404611	0.976352308765119\\
17.0663231632316	0.976352352371583\\
17.1146102250496	0.97635239491853\\
17.1360813608136	0.976352436431663\\
17.1574222321171	0.976352476936067\\
17.1790437641219	0.976352516456222\\
17.2002958187477	0.976352555016011\\
17.2215376101129	0.976352592638738\\
17.2427786119966	0.976352629347147\\
17.264003429508	0.976352665163427\\
17.2852412734654	0.976352700109232\\
17.3065221441688	0.976352734205693\\
17.3631674474639	0.976352767473425\\
17.3876208498927	0.976352799932545\\
17.4089779055685	0.976352831602683\\
17.4302856186457	0.976352862502997\\
17.4516205688373	0.976352892652171\\
17.4728927552433	0.976352922068449\\
17.4941440203876	0.976352950769623\\
17.5155026550266	0.976352978773057\\
17.5367681308392	0.976353006095692\\
17.5580486068019	0.976353032754063\\
17.5994249416178	0.9763530587643\\
17.6210843687384	0.976353084142146\\
17.642323791659	0.976353108902958\\
17.6675950970036	0.976353133061725\\
17.6903582193717	0.976353156633067\\
17.7116998801567	0.976353179631252\\
17.7330233828654	0.976353202070204\\
17.7543760963925	0.97635322396351\\
17.7766694772211	0.976353245324422\\
17.7980174538587	0.976353266165874\\
17.8393270774813	0.976353286500486\\
17.8606620276729	0.976353306340572\\
17.8819346088198	0.976353325698149\\
17.9036749578022	0.976353344584936\\
17.9282732301007	0.976353363012374\\
17.9531920319203	0.976353380991627\\
17.9745182978146	0.976353398533586\\
17.9964366748931	0.976353415648875\\
18.0178584680584	0.976353432347863\\
18.0391369703171	0.976353448640666\\
18.086012044331	0.976353464537159\\
18.1074594956476	0.976353480046968\\
18.1287676034655	0.976353495179494\\
18.1500607111334	0.976353509943908\\
18.1715314521566	0.976353524349156\\
18.193011272218	0.976353538403968\\
18.2142909586991	0.976353552116864\\
18.2355816979222	0.976353565496152\\
18.2568313841033	0.976353578549943\\
18.2781544920712	0.97635359128615\\
18.3193101667859	0.976353603712495\\
18.340752881213	0.976353615836507\\
18.3622528330546	0.976353627665536\\
18.3835360722028	0.976353639206757\\
18.40485878543	0.976353650467167\\
18.4264361064663	0.97635366145359\\
18.4493748884857	0.976353672172693\\
18.4791430809045	0.976353682630973\\
18.5079035000876	0.97635369283477\\
18.5293122668069	0.976353702790274\\
18.5706542591742	0.976353712503523\\
18.5919864461803	0.976353721980405\\
18.6132696853284	0.976353731226669\\
18.6344881869871	0.976353740247925\\
18.6559684017893	0.976353749049645\\
18.6772326933796	0.976353757637166\\
18.6984697478554	0.9763537660157\\
18.7197198287772	0.976353774190326\\
18.7447574475745	0.976353782166005\\
18.7738431331682	0.976353789947576\\
18.8155293395039	0.97635379753976\\
18.8368548159166	0.976353804947163\\
18.8581502920292	0.97635381217428\\
18.8794544524393	0.976353819225496\\
18.900745981144	0.976353826105089\\
18.9221429056396	0.976353832817235\\
18.943438776493	0.976353839366004\\
18.9646793836359	0.976353845755373\\
18.9863163105315	0.976353851989218\\
19.0075703388613	0.976353858071324\\
19.0490994383628	0.976353864005384\\
19.0704588624834	0.976353869794994\\
19.0917239435552	0.97635387544367\\
19.1130091564074	0.976353880954848\\
19.134261605774	0.976353886331865\\
19.1555239236603	0.976353891577987\\
19.1769891383124	0.976353896696397\\
19.1982254033067	0.976353901690207\\
19.219450220818	0.976353906562444\\
19.2407567496728	0.976353911316072\\
19.2822112431651	0.976353915953969\\
19.3035679041001	0.976353920478952\\
19.3248720645101	0.976353924893776\\
19.3461624089925	0.976353929201112\\
19.3683784206263	0.976353933403583\\
19.389726397264	0.976353937503739\\
19.4131996583124	0.976353941504071\\
19.4344809237566	0.976353945407005\\
19.4558794272153	0.97635394921491\\
19.4771409556201	0.976353952930101\\
19.5184932112479	0.976353956554834\\
19.5398482932198	0.976353960091311\\
19.5611532431114	0.97635396354168\\
19.5824459560385	0.976353966908033\\
19.6036984054051	0.976353970192421\\
19.6249480915862	0.976353973396834\\
19.6461922513962	0.976353976523221\\
19.6674399638733	0.976353979573478\\
19.6968355209868	0.97635398254946\\
19.7242727690435	0.976353985452973\\
19.7655085761384	0.976353988285785\\
19.7922475277384	0.976353991049613\\
19.8220007200072	0.976353993746138\\
19.848222561173	0.976353996376999\\
19.8695346163988	0.976353998943793\\
19.8908332504378	0.976354001448078\\
19.9121228054386	0.976354003891375\\
19.9417721808797	0.976354006275173\\
19.9719887988354	0.976354008600916\\
19.9950929772456	0.97635401087002\\
20.0364191799813	0.976354013083863\\
20.0577703145453	0.976354015243793\\
20.079086317179	0.976354017351116\\
20.1003513982508	0.976354019407117\\
20.1216377953253	0.976354021413043\\
20.1428914289143	0.976354023370116\\
20.1642563794059	0.976354025279525\\
20.1861731775212	0.976354027142428\\
20.2074031266628	0.976354028959959\\
20.228633865286	0.976354030733223\\
20.2699916472849	0.976354032463297\\
20.2913925191883	0.976354034151231\\
20.3126986533023	0.976354035798052\\
20.3339779450426	0.976354037404762\\
20.3552939476763	0.976354038972338\\
20.380685254221	0.976354040501729\\
20.4021654690231	0.97635404199387\\
20.4284931007205	0.976354043449664\\
20.4529405820374	0.97635404487\\
20.4741969788119	0.976354046255735\\
20.5154047593108	0.976354047607718\\
20.5369552379734	0.976354048926769\\
20.5582313717874	0.976354050213688\\
20.5795019792303	0.976354051469257\\
20.6007631128943	0.976354052694243\\
20.6220159570017	0.976354053889389\\
20.6432222216959	0.976354055055419\\
20.6644715131362	0.976354056193043\\
20.6856821199791	0.976354057302959\\
20.7068875951917	0.976354058385832\\
20.7479544532287	0.976354059442328\\
20.7696186172388	0.976354060473087\\
20.7910250155133	0.976354061478736\\
20.8126070734392	0.976354062459883\\
20.8338832072531	0.976354063417131\\
20.8551557884	0.976354064351058\\
20.8764540276982	0.976354065262229\\
20.8977980569279	0.976354066151204\\
20.9191069542274	0.976354067018519\\
20.942801270118	0.976354067864704\\
20.9841144464076	0.976354068690278\\
21.0055579503163	0.976354069495734\\
21.0268846109514	0.976354070281568\\
21.0481741659522	0.976354071048256\\
21.0695272742201	0.976354071796264\\
21.0908618296709	0.976354072526049\\
21.1121395424481	0.976354073238054\\
21.1334117288541	0.976354073932709\\
21.1546677308878	0.976354074610441\\
21.1762951840045	0.976354075271657\\
21.2281660974504	0.976354075916763\\
21.2494473628947	0.976354076546155\\
21.270732181006	0.976354077160207\\
21.2920130517095	0.976354077759296\\
21.3132852381155	0.976354078343791\\
21.3345049239966	0.976354078914044\\
21.3557632944751	0.976354079470398\\
21.3845959512227	0.9763540800132\\
21.4144233547599	0.976354080542775\\
21.4420169201692	0.976354081059447\\
21.4984676162551	0.976354081563531\\
21.5270788234198	0.976354082055327\\
21.550280502805	0.976354082535143\\
21.5716675587809	0.976354083003267\\
21.5929638243751	0.976354083459983\\
21.6142545635983	0.976354083905571\\
21.6354931970372	0.976354084340302\\
21.6570132806591	0.976354084764437\\
21.6782649405441	0.976354085178237\\
21.6994952844265	0.976354085581954\\
21.7464765437128	0.976354085975832\\
21.7679895220005	0.976354086360111\\
21.7919889725213	0.976354086735026\\
21.8132745801142	0.976354087100805\\
21.8345329505927	0.976354087457668\\
21.8557853999593	0.976354087805837\\
21.8770595600693	0.976354088145519\\
21.8986274073267	0.976354088476926\\
21.9198684092104	0.976354088800252\\
21.9410553316059	0.9763540891157\\
21.9853799853788	0.976354089423462\\
22.006783225727	0.97635408972372\\
22.0280558068739	0.976354090016662\\
22.0495001002642	0.976354090302464\\
22.0707687340031	0.976354090581303\\
22.0919915778105	0.976354090853345\\
22.1132491588074	0.976354091118762\\
22.1344660815029	0.976354091377709\\
22.1557240572406	0.976354091630342\\
22.1770676917295	0.976354091876819\\
22.2181306023587	0.976354092117286\\
22.2395168688529	0.976354092351895\\
22.260766555034	0.976354092580788\\
22.2820663732953	0.9763540928041\\
22.3033654020751	0.976354093021971\\
22.3246277199614	0.976354093234528\\
22.3458706955491	0.976354093441907\\
22.3680034168763	0.976354093644233\\
22.3893213932139	0.976354093841625\\
22.4106014744358	0.976354094034206\\
22.4516789904741	0.976354094222092\\
22.4734378922737	0.976354094405398\\
22.4947195524587	0.976354094584239\\
22.5160142390898	0.97635409475872\\
22.5388302567236	0.976354094928947\\
22.56856726462	0.976354095095023\\
22.5900332687537	0.976354095257054\\
22.6113362449414	0.976354095415135\\
22.632603694458	0.976354095569361\\
22.6538802230128	0.976354095719828\\
22.7104414465197	0.976354095866628\\
22.7344085282958	0.976354096009849\\
22.7557533470072	0.976354096149579\\
22.7772126405475	0.976354096285908\\
22.8069295166636	0.97635409641891\\
22.8362315202099	0.976354096548671\\
22.8613255869401	0.976354096675269\\
22.8827027743962	0.976354096798778\\
22.9040152243628	0.97635409691928\\
22.9253229374399	0.97635409703684\\
22.9814570514126	0.976354097151539\\
23.0029566085135	0.976354097263441\\
23.0243148484116	0.976354097372615\\
23.0464053324744	0.976354097479124\\
23.067738308962	0.97635409758304\\
23.0890558905589	0.976354097684421\\
23.1103533403755	0.976354097783333\\
23.1316819747145	0.976354097879831\\
23.1529892930508	0.976354097973981\\
23.1744604288148	0.976354098065831\\
23.2160195286163	0.976354098155447\\
23.2373836896264	0.976354098242872\\
23.2586874552956	0.976354098328169\\
23.2800172738569	0.976354098411386\\
23.3013743295328	0.976354098492573\\
23.3226788846836	0.976354098571784\\
23.3439700186476	0.976354098649062\\
23.3653866801826	0.976354098724457\\
23.3866904458518	0.976354098798013\\
23.4080482910092	0.976354098869777\\
23.4500068684897	0.976354098939787\\
23.4713118183813	0.976354099008096\\
23.4925966364927	0.976354099074737\\
23.5139071127553	0.97635409913975\\
23.5351978519785	0.976354099203185\\
23.5564439854925	0.976354099265072\\
23.577683408413	0.976354099325447\\
23.5989828319336	0.976354099384349\\
23.6202183074462	0.976354099441821\\
23.6414435196984	0.976354099497892\\
23.6874931907214	0.976354099552586\\
23.7087973511314	0.97635409960595\\
23.7301015115414	0.976354099658018\\
23.7513926455054	0.976354099708814\\
23.7727954911128	0.976354099758367\\
23.7942559688755	0.976354099806716\\
23.817657781841	0.976354099853886\\
23.8474484744847	0.976354099899908\\
23.8692875086646	0.976354099944812\\
23.8905829847772	0.976354099988611\\
23.9318882662511	0.976354100031342\\
23.9531916371795	0.976354100073036\\
23.9746911942804	0.976354100113713\\
24.0030722675648	0.976354100153403\\
24.0327188798204	0.976354100192117\\
24.0554823969292	0.97635410022989\\
24.0767743203748	0.976354100266737\\
24.0979932167743	0.976354100302691\\
24.1192014551724	0.976354100337765\\
24.1404617993548	0.976354100371993\\
24.1817951074248	0.976354100405378\\
24.2031797949558	0.976354100437953\\
24.2244784289948	0.976354100469729\\
24.2457790367377	0.976354100500731\\
24.2670824076662	0.976354100530979\\
24.2883782785196	0.976354100560488\\
24.3097803346455	0.976354100589284\\
24.3310734423134	0.976354100617371\\
24.3523211547905	0.976354100644778\\
24.3744451918203	0.976354100671518\\
24.4156359984652	0.976354100697596\\
24.4374612167174	0.976354100723045\\
24.4590432746433	0.976354100747868\\
24.4802957240099	0.976354100772085\\
24.5016847536896	0.976354100795719\\
24.5229904930628	0.976354100818772\\
24.5442338633913	0.976354100841268\\
24.5655471028394	0.976354100863215\\
24.5867869205008	0.976354100884622\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0054959760123917	0.976354190696651\\
0.618863557056623	0.976354190696651\\
1.26781425708994	0.976354190696651\\
1.86354166173241	0.976354190696651\\
2.4665330863835	0.976354190696651\\
3.10755462817786	0.976354190696651\\
3.72732372060563	0.976354190696651\\
4.34249447757635	0.976354190696651\\
4.90418377867989	0.976354190696651\\
5.47431382208559	0.976354190696651\\
6.07438021748639	0.976354190696651\\
6.66419282613879	0.976354190696651\\
7.22998506300852	0.976354190696651\\
7.81597460711449	0.976354190696651\\
8.38607978185045	0.976354190696651\\
8.96110855845401	0.976354190696651\\
9.59224342243422	0.976354190696651\\
10.1316653956013	0.976354190696651\\
10.6897996611545	0.976354190696651\\
11.2464891754181	0.976354190696651\\
11.8241110042679	0.976354190696651\\
12.5036746420096	0.976354190696651\\
13.0873916633903	0.976354190696651\\
13.6703235453407	0.976354190696651\\
14.2319883725153	0.976354190696651\\
14.8228040175139	0.976354190696651\\
15.3816823694553	0.976354190696651\\
15.962447519212	0.976354190696651\\
16.5316716325058	0.976354190696651\\
17.110493078615	0.976354190696651\\
17.6804091725128	0.976354190696651\\
18.2759747334315	0.976354190696651\\
18.8564773805633	0.976354190696651\\
19.4331498578144	0.976354190696651\\
20.0412421229475	0.976354190696651\\
20.6201452804002	0.976354190696651\\
21.1828980131907	0.976354190696651\\
21.7869181323392	0.976354190696651\\
22.3448873962424	0.976354190696651\\
22.9070906498539	0.976354190696651\\
23.5175746494307	0.976354190696651\\
24.0577304457255	0.976354190696651\\
24.6077823936134	0.976354190696651\\
25.2055103445771	0.976354190696651\\
25.79432820644	0.976354190696651\\
26.3971873929266	0.976354190696651\\
26.9904899048991	0.976354190696651\\
27.5645444612341	0.976354190696651\\
28.1515840158402	0.976354190696651\\
28.7161178190729	0.976354190696651\\
29.2783305464634	0.976354190696651\\
29.8795428743761	0.976354190696651\\
30.4743082957145	0.976354190696651\\
31.02928384547	0.976354190696651\\
31.6063155368396	0.976354190696651\\
32.1923457392469	0.976354190696651\\
32.7553901854808	0.976354190696651\\
33.3418190760855	0.976354190696651\\
33.9368742371634	0.976354190696651\\
34.4880646174883	0.976354190696651\\
35.2107576338921	0.976354190696651\\
35.7995806273852	0.976354190696651\\
36.3514495671272	0.976354190696651\\
36.9267534780611	0.976354190696651\\
37.5002727658856	0.976354190696651\\
38.0748448273956	0.976354190696651\\
38.6420912893339	0.976354190696651\\
39.2358244635078	0.976354190696651\\
39.7971308660455	0.976354190696651\\
40.3999193939308	0.976354190696651\\
40.9805574371533	0.976354190696651\\
41.5366587876405	0.976354190696651\\
42.1216464796227	0.976354190696651\\
42.7085253747274	0.976354190696651\\
43.2609339251287	0.976354190696651\\
43.8518707555497	0.976354190696651\\
44.4288957363258	0.976354190696651\\
44.9883740942673	0.976354190696651\\
45.5385243326118	0.976354190696651\\
46.1533812706548	0.976354190696651\\
46.7137568744108	0.976354190696651\\
47.2808399136623	0.976354190696651\\
47.8560040863567	0.976354190696651\\
48.5126123629657	0.976354190696651\\
49.1433438018591	0.976354190696651\\
49.7651268617949	0.976354190696651\\
50.3187768719792	0.976354190696651\\
50.894294732421	0.976354190696651\\
51.5055638714282	0.976354190696651\\
52.0740111348482	0.976354190696651\\
52.6285331274365	0.976354190696651\\
53.2350539294867	0.976354190696651\\
53.8449339756555	0.976354190696651\\
54.4566965406496	0.976354190696651\\
55.0456517723072	0.976354190696651\\
55.6828226176999	0.976354190696651\\
56.2848461379351	0.976354190696651\\
56.9911601747596	0.976354190696651\\
57.5515180151802	0.976354190696651\\
58.1888846520044	0.976354190696651\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/ITandADMM_L1_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
xlabel={Time[s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={$\|\hat\Gamma - \Gamma \|_2^2$},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.00595624377296405	98.4029101926916\\
0.604046172040668	40.440962865143\\
1.18855504344517	25.3147476284286\\
1.78334809663886	19.0959562471911\\
2.37030515041993	15.7103779282642\\
2.93255893085247	13.5521243127598\\
3.50726441474941	12.1467053746965\\
4.11550983930892	11.0387888264506\\
4.66900195317743	10.1781880312489\\
5.24263690005321	9.61133297252\\
5.90812763390792	9.21522353733297\\
6.45579929483505	8.89750525994423\\
7.01340500247108	8.63961740532543\\
7.60245931406682	8.41657379369638\\
8.19058203739932	8.22377742619272\\
8.77690316376848	8.08184541922291\\
9.37002212127384	7.97870919803296\\
9.9292754769653	7.90366594580817\\
10.4734224973829	7.85163521110079\\
11.0904157725788	7.81505287406174\\
11.6678039148813	7.78849895831502\\
12.2736098413616	7.7677306372729\\
12.8654545755984	7.75062423769977\\
13.4142840112612	7.73789103979837\\
13.9965716762431	7.72953402054784\\
14.5575662335571	7.72333229968521\\
15.1176580186855	7.71884857707687\\
15.7542596478596	7.71560980121247\\
16.3627975753442	7.71338036801632\\
16.9249637233214	7.71199566230073\\
17.4991903866407	7.71122988972403\\
18.0839211023689	7.7108217374765\\
18.6902180863914	7.71063546205231\\
19.3027046059934	7.71055828265173\\
19.921827113008	7.71053850183666\\
20.5415184415002	7.71051865766914\\
21.1078092359871	7.71046478383192\\
21.7012803022767	7.71038837265139\\
22.3111804802259	7.71030683086475\\
22.8806264378433	7.7102350203715\\
23.4613268501106	7.7101738531824\\
24.0536089571422	7.71011961511658\\
24.653613378239	7.71006993296629\\
25.3079988694624	7.71002546681341\\
25.9255337290215	7.70998704667545\\
26.5210949477916	7.70995407771404\\
27.1047689424263	7.70992571784775\\
27.6419266824247	7.70990158986415\\
28.2168165102704	7.70988156621879\\
28.812453519272	7.70986552451649\\
29.3831026468159	7.70985289895666\\
29.9660080811334	7.70984304784744\\
30.5597349394547	7.70983542223131\\
31.1675749652233	7.70982955334454\\
31.7382817249225	7.70982507529651\\
32.457697208551	7.70982167037233\\
33.2380125117041	7.70981907840782\\
33.876157972106	7.70981708951951\\
34.607331204891	7.70981553846742\\
35.2869986594603	7.70981429762086\\
35.9990478852157	7.70981328174289\\
36.7316196846179	7.70981243512675\\
37.4501868702898	7.70981172334414\\
38.1817390542327	7.70981112576149\\
38.8705273894844	7.70981062813683\\
39.5571174132794	7.70981021858398\\
40.2090843276854	7.70980988615217\\
40.8707760761818	7.70980961968658\\
41.4777705671794	7.70980940846401\\
42.081788712624	7.70980924264365\\
42.7956679566796	7.70980911335778\\
43.4100729165186	7.70980901307232\\
44.0978424257927	7.70980893563391\\
44.6619783303096	7.70980887616259\\
45.2002658184477	7.70980883080925\\
45.7800145106714	7.70980879653331\\
46.380932756696	7.70980877092032\\
46.962170016437	7.70980875203763\\
47.5304574098373	7.70980873832985\\
48.136277546986	7.70980872853947\\
48.7058817956601	7.70980872166247\\
49.2996339173918	7.70980871691065\\
49.9020849419021	7.70980871368014\\
50.482634168447	7.70980871152075\\
51.0502094494629	7.70980871010476\\
51.6173840685775	7.70980870919966\\
52.2204650993878	7.70980870864327\\
52.8493361249402	7.70980870832386\\
53.4604655257079	7.70980870816458\\
54.0214490302798	7.70980870811241\\
54.6052588157461	7.70980870813051\\
55.203068872794	7.709808708193\\
55.8040048821541	7.70980870828172\\
56.3994986002492	7.70980870838413\\
57.0057849262703	7.70980870849155\\
57.5710932109321	7.70980870859837\\
58.1379848009006	7.70980870870102\\
58.7465132546062	7.70980870879746\\
59.3093915149678	7.70980870888661\\
59.874361506773	7.70980870896806\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.00037618797240604	100.842759840014\\
0.0595778326204315	74.2191926782272\\
0.0842467635202668	64.9411002635332\\
0.10819568722003	58.1642560135176\\
0.131681185232905	52.7738582176501\\
0.154828390389167	48.3493742403656\\
0.177660197654608	44.6028048169791\\
0.200348319272666	41.344027704276\\
0.22292709769203	38.498198250058\\
0.245346795573219	36.0407947765184\\
0.267673729368873	33.8956810096012\\
0.312247464579909	32.0075340726068\\
0.334524266295295	30.3310812321065\\
0.356674356217246	28.8541369405704\\
0.378769971910245	27.5429557351737\\
0.40675551492357	26.3687039448195\\
0.434317106328958	25.3092154976956\\
0.456351142458793	24.3468392531563\\
0.478274256426775	23.4670989867601\\
0.50018631765265	22.6630211946403\\
0.522026536054834	21.9235314946176\\
0.564951833728864	21.2404055905452\\
0.587459164065325	20.6062502201538\\
0.614029956089035	20.0173148226328\\
0.637312952076889	19.4694496403288\\
0.659058037948801	18.9618370520774\\
0.680740754775969	18.490451738148\\
0.702419918936032	18.0494236152349\\
0.72419145244084	17.6341627525642\\
0.746354963549635	17.241726268241\\
0.768068864899175	16.8707159971595\\
0.814928149281493	16.5188371117915\\
0.84524661036084	16.1839976230583\\
0.867645386980186	15.8647439632891\\
0.889430736412627	15.5604958328879\\
0.91116634850559	15.2705435689717\\
0.93288064459592	14.9951407565708\\
0.954580730017827	14.7338449841578\\
0.976231472841044	14.4858900111887\\
1.00640901145854	14.2505156729997\\
1.03598970200228	14.0269071123508\\
1.0796192172448	13.8138603839406\\
1.10137456637724	13.6103025849979\\
1.12492598610197	13.4153897116883\\
1.14671607242388	13.228168864671\\
1.16851918519185	13.0482017928788\\
1.19031006099535	12.8749743677446\\
1.21234054445808	12.7079226213227\\
1.2340323403234	12.5467347993314\\
1.25565347758741	12.3911985168346\\
1.27723119336457	12.2418424809722\\
1.31939819398194	12.0982783946223\\
1.34121749112228	11.9602294648958\\
1.36286389179681	11.8272816157676\\
1.38451345039766	11.6990735740862\\
1.40614129825509	11.5753030615269\\
1.42773282995988	11.4556779478931\\
1.44923751869098	11.3398914866845\\
1.47073273364313	11.2277865960172\\
1.49225952785844	11.1191534665314\\
1.51373974266058	11.0139572763343\\
1.55602634973718	10.912314938495\\
1.57770275071172	10.8141519707724\\
1.59927928226651	10.7206724201372\\
1.62077449721866	10.6311481179134\\
1.64232418639976	10.5452171518042\\
1.66380519068349	10.4627846103831\\
1.68530514252511	10.3840139243657\\
1.70676838347331	10.3086418979581\\
1.72869386588603	10.2359972121241\\
1.75013697505396	10.1657029803378\\
1.79195305110946	10.0976091058397\\
1.81363063630636	10.0320893541681\\
1.83519532563747	9.96894522868214\\
1.85673554103962	9.90796637480524\\
1.87830694096415	9.84897105539946\\
1.89981597184393	9.79181867571382\\
1.92138895073161	9.73639016450066\\
1.94294969265482	9.6828474485094\\
1.96447648687013	9.63132855395567\\
1.9874954012698	9.58140739007315\\
2.02991819391878	9.5329080768833\\
2.0514370933183	9.4858633679768\\
2.0731261259981	9.44032084850344\\
2.0946797625871	9.3961486758737\\
2.12468637844273	9.35322972560358\\
2.15424062135358	9.31147532373332\\
2.17955653240743	9.27081258481445\\
2.20149346230304	9.23117899768936\\
2.22301986177757	9.19251958636609\\
2.24450402398761	9.15478522382218\\
2.2863654952339	9.11793152509782\\
2.30781492025447	9.08191806377597\\
2.32962869102375	9.046685955168\\
2.35114719568248	9.01225747554312\\
2.37258675218331	8.97862255489818\\
2.39416525744205	8.94574341981751\\
2.41636074255479	8.913595589993\\
2.43807188071881	8.88215393952514\\
2.45944906817489	8.85139371087363\\
2.48091980919809	8.82129097741073\\
2.52257167308515	8.79182282593016\\
2.54409886204125	8.76296741557559\\
2.56557078728682	8.73470397710728\\
2.59498687092134	8.70701279293263\\
2.62466190451378	8.67987676557849\\
2.65064611172428	8.65327804680954\\
2.67475530018458	8.62719951341762\\
2.69618972505515	8.60162494362671\\
2.71760164970071	8.57653883695424\\
2.73925791889498	8.55192636780141\\
2.78109017932285	8.52777336451869\\
2.80255657819736	8.50406628794579\\
2.82395271321134	8.48079220560893\\
2.84535279563322	8.45793876274505\\
2.86666327189588	8.43549415190076\\
2.88817151329408	8.41344708245682\\
2.90947804214884	8.39178675094886\\
2.93077904463255	8.37050281268715\\
2.95203978355573	8.34958535493086\\
2.97328512758812	8.32902487171589\\
3.01456593513304	8.30881224034037\\
3.03631496841284	8.28893869945775\\
3.05779399899262	8.26939582856669\\
3.07918816030266	8.25067274460786\\
3.10053890012584	8.23289232512773\\
3.1230951783202	8.21590875043176\\
3.14944333653863	8.19964706123747\\
3.17925416096266	8.18405501461438\\
3.20778089359841	8.16909126554907\\
3.22924255558345	8.15472048858363\\
3.28434481713238	8.14091110298622\\
3.3130081300813	8.12763414374383\\
3.33678928894552	8.11486267315472\\
3.35819331877529	8.10257145609961\\
3.37957050623138	8.09073676595936\\
3.40104322095853	8.07933625565494\\
3.42251790938962	8.06834886124412\\
3.44390772855097	8.05775427368048\\
3.4654112330597	8.04753073646519\\
3.48716224004345	8.03766084472366\\
3.52875765599761	8.02812760613881\\
3.55055761083927	8.01891456713396\\
3.57249217229014	8.01000618738879\\
3.59401422961598	8.00138790796096\\
3.61559076117077	7.99304612349941\\
3.6371996614703	7.9849681201625\\
3.65860408604086	7.97714200462107\\
3.67996232593905	7.96955663457647\\
3.7012656968675	7.96220155459106\\
3.72268827951437	7.95506693819424\\
3.76435198562512	7.9481435360958\\
3.78604575519439	7.9414226299461\\
3.80745649561759	7.93489599099531\\
3.82882381455393	7.92855584303376\\
3.85022902860608	7.92239482906417\\
3.87167490095954	7.91640598123039\\
3.89301853544851	7.91058269359618\\
3.91438230171775	7.9049186974274\\
3.93572119931726	7.89940803868184\\
3.95704628098913	7.89404505745321\\
3.99844866869721	7.88882436915181\\
4.02012822759807	7.88374084723389\\
4.04152712579757	7.87878960731728\\
4.06309576253657	7.87396599254179\\
4.08447610791897	7.86926556005066\\
4.10584303211453	7.86468406848501\\
4.12813957086939	7.8602174663958\\
4.14951360039916	7.8558618814894\\
4.17083118199603	7.85161361063166\\
4.19217955337448	7.84746911054486\\
4.23381878555628	7.84342498913764\\
4.25529900035842	7.83947799741547\\
4.27667500359214	7.8356250219238\\
4.29824206136798	7.83186307768131\\
4.31963188052933	7.82818930156445\\
4.34107854236437	7.82460094610856\\
4.3624352032994	7.82109537369383\\
4.38377883778838	7.81767057171534\\
4.40510984057209	7.81433033131221\\
4.42646373832159	7.81106000793258\\
4.46868560790871	7.80785508127539\\
4.49013108552138	7.80471420596109\\
4.51178814419723	7.80163674675902\\
4.53317914758095	7.79862230922757\\
4.55451883466203	7.79567050970289\\
4.57617273541156	7.79278087095684\\
4.59754360701502	7.7899527861954\\
4.61911382271717	7.78718551683381\\
4.64059245855616	7.78447820526541\\
4.66203240979778	7.78182989310313\\
4.70350742981114	7.77923954032276\\
4.72495369690539	7.77670604325755\\
4.74667115092204	7.77422825064041\\
4.76807399652944	7.77180497748874\\
4.78946421043158	7.7694350169026\\
4.81092863560215	7.76719545068284\\
4.83234411291481	7.76509276187999\\
4.85372248459327	7.76309286234476\\
4.87505151367303	7.76118684955255\\
4.89642278001727	7.75936799143375\\
4.93800951167406	7.75763041087716\\
4.95949564758805	7.75596884885322\\
4.98104691573232	7.75437857532031\\
5.00248252482525	7.75285532331176\\
5.02389208102607	7.7513952281022\\
5.04532019004401	7.74999477226818\\
5.06683001040537	7.74865073825972\\
5.08825180357067	7.7473601686\\
5.10963925428728	7.74612033290642\\
5.13116802220654	7.74492870062842\\
5.17264580540542	7.74378291842715\\
5.19407786183125	7.742680791273\\
5.21547399684523	7.74162026651133\\
5.23684013155921	7.74059942030402\\
5.25821455582977	7.7396164459841\\
5.27964621751481	7.738669643963\\
5.30100485215378	7.7377574129094\\
5.32236624997829	7.7368782419788\\
5.34374817432385	7.73603070392032\\
5.36507878236677	7.735213448922\\
5.40658103949461	7.73442519908402\\
5.42804349096123	7.73366474343035\\
5.44944515234626	7.73293093338573\\
5.47083576098919	7.73222267865838\\
5.49223386970712	7.73153894347829\\
5.51363276790663	7.73087874315016\\
5.5350217975864	7.73024114088537\\
5.55644319601091	7.72962524488389\\
5.57795696378016	7.72903020563994\\
5.59932033530862	7.72845521344993\\
5.64604619730408	7.72789949610324\\
5.66983722468804	7.7273623167392\\
5.69126572844676	7.72684297185531\\
5.71283436518576	7.72634078945388\\
5.73744487444874	7.7258551273152\\
5.75908772245617	7.72538537138689\\
5.78054070014384	7.72493093427996\\
5.80212117910653	7.7244912538633\\
5.82351849834288	7.7240657919487\\
5.8449995026266	7.72365403305958\\
5.90258507848236	7.72325548327712\\
5.93132497114445	7.72286966915798\\
5.95402177705988	7.72249613671822\\
5.97593304880417	7.72213445047892\\
5.99733984181947	7.72178419256858\\
6.01870281860713	7.72144496187883\\
6.04004487413295	7.7211163732691\\
6.06138021906535	7.72079805681746\\
6.08270806392274	7.72048965711384\\
6.10401380329593	7.7201908325932\\
6.14760344971871	7.71990125490574\\
6.16902642710638	7.71962060832174\\
6.19036769315062	7.7193485891687\\
6.2117259330488	7.71908490529862\\
6.23310351524568	7.71882927558376\\
6.25445228136492	7.71858142943861\\
6.27577025770258	7.71834110636667\\
6.29710007626392	7.71810805553064\\
6.31860673869897	7.71788203534411\\
6.34056972148669	7.717662813084\\
6.38213197921453	7.71745016452192\\
6.40356166719562	7.7172438735738\\
6.42509201407804	7.71704373196645\\
6.44650788613149	7.71684953892007\\
6.47442356002507	7.71666110084589\\
6.50375753757538	7.71647823105805\\
6.52611289270787	7.71630074949876\\
6.54749047490475	7.71612848247629\\
6.56886766236083	7.71596126241476\\
6.59046708888142	7.71579892761537\\
6.63728966237031	7.71564132202824\\
6.65875882443035	7.71548829503443\\
6.68011588010617	7.71533970123754\\
6.70150767297147	7.71519540026435\\
6.72288564990913	7.71505525657417\\
6.7444440233876	7.71491913927638\\
6.76581647395421	7.71478692195557\\
6.787370505284	7.71465848250433\\
6.80871058710587	7.71453370296283\\
6.83002619499879	7.71441246936521\\
6.87129358135687	7.71429467159229\\
6.89292379765903	7.71418020323027\\
6.9143467750467	7.7140689614353\\
6.93574251531989	7.71396084680343\\
6.95707628128913	7.71385576324588\\
6.97844123178074	7.71375361786927\\
6.99995618377236	7.71365432086063\\
7.02129547611266	7.7135577853769\\
7.04267345305032	7.71346392743889\\
7.06409406199325	7.71337266582928\\
7.10533776390395	7.71328392199468\\
7.12709706044429	7.71319761995136\\
7.14849832708853	7.71311368619479\\
7.16987433032225	7.71303204961249\\
7.19119743829017	7.71295264140028\\
7.21261291560284	7.71287539498173\\
7.23398576091024	7.71280024593059\\
7.25530294776632	7.71272713189619\\
7.27662566099345	7.71265599253165\\
7.297932584589	7.71258676942472\\
7.33994642578005	7.71251940603124\\
7.36134295553482	7.7124538476111\\
7.38273869580801	7.7123900411664\\
7.40411351481936	7.71232793538211\\
7.42557241361887	7.71226748056874\\
7.44693262722101	7.71220862860718\\
7.46829363030472	7.71215133289553\\
7.48959147486212	7.71209554829786\\
7.51089839845767	7.71204123109478\\
7.53220334834927	7.71198833893592\\
7.57383942260475	7.71193683079395\\
7.59524661036084	7.71188666692038\\
7.61667037723009	7.71183780880283\\
7.6381217759546	7.71179021912399\\
7.65953843748964	7.71174386172179\\
7.68088404568256	7.71169870155125\\
7.70222807491233	7.71165470464743\\
7.72363526266842	7.71161183808992\\
7.74514942517846	7.71157006996834\\
7.76646661203454	7.71152936934926\\
7.80813900244266	7.71148970624416\\
7.82961803302244	7.71145105157848\\
7.85113219553248	7.71141337716193\\
7.87261872618726	7.71137665565949\\
7.89403617720388	7.71134086056387\\
7.91544928607181	7.71130596616848\\
7.93684936849368	7.7112719475416\\
7.95825971417609	7.71123878050137\\
7.97969808645455	7.7112064415916\\
8.00109185302379	7.71117490805848\\
8.04248160902662	7.71114415782799\\
8.06413472029457	7.71111416948418\\
8.08566427769541	7.71108492224809\\
8.10704028092912	7.71105639595752\\
8.13061775354596	7.71102857104729\\
8.15200836218889	7.71100142853035\\
8.17332081215549	7.71097494997947\\
8.19463997271552	7.71094911750945\\
8.21595637009002	7.7109239137601\\
8.23724039871978	7.71089932187962\\
8.27847699529627	7.71087532550867\\
8.30013010656422	7.71085190876485\\
8.32169558537691	7.71082905622787\\
8.34338343383434	7.71080675292497\\
8.3647878584049	7.71078498431707\\
8.38616701956493	7.71076373628518\\
8.41093542514372	7.71074299511745\\
8.43435342248159	7.71072274749642\\
8.4557258730482	7.7107029804869\\
8.4830652253891	7.71068368152416\\
8.52841344202916	7.71066483840244\\
8.55016958064317	7.71064643926398\\
8.572136116098	7.71062847258828\\
8.59455660346077	7.71061092718181\\
8.61591800128528	7.71059379216799\\
8.63744519024138	7.71057705697748\\
8.65879435110141	7.71056071133888\\
8.68012298544038	7.7105447452696\\
8.70140780355172	7.71052914906721\\
8.72268906899595	7.71051391330082\\
8.76502620289361	7.71049902880294\\
8.78648944384181	7.71048448666156\\
8.8078662365571	7.71047027821241\\
8.82925842416319	7.71045639503152\\
8.85580000536847	7.71044282892807\\
8.87777206719436	7.71042957193731\\
8.8991468862057	7.71041661631394\\
8.92046644150652	7.71040395452546\\
8.94178954947444	7.71039157924587\\
8.96311463114631	7.71037948334961\\
9.02006822699806	7.71036765990546\\
9.0479704797048	7.71035610217101\\
9.06953477429511	7.7103448035869\\
9.09086932974593	7.71033375777152\\
9.11222520119938	7.71032295851581\\
9.13449608180292	7.7103123997781\\
9.15592971719191	7.71030207567934\\
9.17726071997562	7.71029198049823\\
9.19879540900672	7.71028210866672\\
9.22096523596815	7.71027245476547\\
9.27978477153193	7.71026301351961\\
9.30804386991238	7.71025377979449\\
9.33124120714891	7.71024474859169\\
9.35266181609185	7.71023591504501\\
9.37404531940056	7.71022727441677\\
9.39548882330929	7.71021882209401\\
9.41692245869827	7.71021055358499\\
9.43839714712937	7.71020246451571\\
9.45975143961966	7.7101945506265\\
9.48111086374022	7.71018680776882\\
9.53811814433934	7.71017923190209\\
9.56705817058171	7.71017181909063\\
9.59704978628734	7.71016456550065\\
9.62696955916928	7.71015746739743\\
9.6550829981984	7.71015052114251\\
9.68328999079464	7.71014372319096\\
9.71289041837787	7.71013707008877\\
9.74286663919271	7.71013055847034\\
9.77276628029438	7.71012418505594\\
9.80185236062887	7.71011794664935\\
9.85803700142265	7.71011184013559\\
9.88466068871215	7.71010586247859\\
9.90609471884193	7.71010001071901\\
9.92751572252565	7.71009428197218\\
9.94888225198041	7.71008867342597\\
9.9702219390615	7.71008318233886\\
9.99163820585574	7.71007780603793\\
10.0130280250171	7.71007254191708\\
10.0343412644653	7.71006738743507\\
10.0569018848083	7.71006234011388\\
10.0985648014375	7.71005739753693\\
10.1199838314173	7.7100525573474\\
10.1454177699672	7.71004781724663\\
10.1718223761185	7.71004317499259\\
10.1932204848364	7.71003862839827\\
10.2145850405872	7.71003417533024\\
10.2359543332275	7.71002981370723\\
10.2573224416455	7.71002554149873\\
10.2786573918371	7.7100213567236\\
10.2999682628405	7.71001725744878\\
10.3416003896881	7.71001324178801\\
10.3630328408547	7.7100093079006\\
10.384404107199	7.71000545399016\\
10.4057568207261	7.71000167830354\\
10.427111902698	7.70999797912958\\
10.4484626425212	7.70999435479809\\
10.469827198272	7.70999080367871\\
10.4911432009057	7.70998732417994\\
10.5227019375457	7.70998391474802\\
10.5440432035899	7.70998057386606\\
10.5860602027073	7.70997730005304\\
10.6074121267528	7.70997409186283\\
10.6288137881379	7.70997094788335\\
10.6502418971558	7.70996786673569\\
10.6716056634251	7.7099648470732\\
10.692936271468	7.70996188758073\\
10.7142838533648	7.70995898697376\\
10.735741567942	7.70995614399768\\
10.7574831011468	7.70995335742699\\
10.7787987090397	7.70995062606452\\
10.8203404402465	7.70994794874082\\
10.8422035536145	7.70994532431337\\
10.8636687682666	7.70994275166588\\
10.8850637190582	7.70994022970773\\
10.9066698561722	7.70993775737325\\
10.9280920440783	7.70993533362105\\
10.9495102845765	7.70993295743357\\
10.970888656255	7.70993062781633\\
10.9923538709071	7.7099283437974\\
11.0137061896935	7.70992610442689\\
11.0550706822858	7.70992390877633\\
11.0767328725919	7.70992175593819\\
11.0981313760506	7.70991964502536\\
11.1195551429199	7.70991757517059\\
11.1418054970023	7.7099155455261\\
11.1632040004611	7.70991355526303\\
11.1845661877671	7.70991160357098\\
11.2058983747732	7.70990968965758\\
11.2272234564451	7.70990781274807\\
11.2485311695222	7.70990597208483\\
11.2947533422703	7.709904166927\\
11.3162682942619	7.70990239655005\\
11.3379525900522	7.70990066024539\\
11.3593001719491	7.70989895732002\\
11.3806394642894	7.70989728709608\\
11.401972440777	7.70989564891059\\
11.4233137068213	7.70989404211499\\
11.4446557623471	7.70989246607489\\
11.4691312702601	7.70989092016964\\
11.4905842479477	7.70988940379215\\
11.5475702125442	7.70988791634834\\
11.5757416784694	7.70988645725707\\
11.597226630161	7.70988502594967\\
11.6186756604408	7.70988362186976\\
11.6400875850864	7.70988224447286\\
11.6615062203254	7.7098808932262\\
11.6829181449709	7.70987956760838\\
11.7042917797599	7.70987826710914\\
11.7257072570726	7.7098769912291\\
11.74720010358	7.7098757394795\\
11.7891760496552	7.70987451138195\\
11.8107624497298	7.70987330646821\\
11.8321870060806	7.70987212427994\\
11.8536269573222	7.70987096436844\\
11.8750854613809	7.7098698262945\\
11.8965005439528	7.70986870962817\\
11.9179531268997	7.70986761394845\\
11.9393843938439	7.70986653884326\\
11.960799081675	7.70986548390906\\
11.9822378486943	7.70986444875075\\
12.0395194741421	7.70986343298148\\
12.061996014697	7.70986243622245\\
12.083369649486	7.70986145810274\\
12.1047326262736	7.70986049825908\\
12.1261062610626	7.70985955633574\\
12.1475900285319	7.70985863198435\\
12.1689289261314	7.70985772486371\\
12.1903005872164	7.70985683463963\\
12.2116521165212	7.70985596098485\\
12.2329862772312	7.70985510357873\\
12.2747463000946	7.70985426210729\\
12.2961570405178	7.70985343626292\\
12.3175784389423	7.7098526257443\\
12.3390033900339	7.70985183025628\\
12.3603742616374	7.70985104950968\\
12.3817707913921	7.70985028322119\\
12.4031432419587	7.70984953111328\\
12.4245516139372	7.70984879291406\\
12.4458782745722	7.70984806835707\\
12.4672013825401	7.70984735718129\\
12.5085694277995	7.70984665913094\\
12.5353214058456	7.70984597395538\\
12.5615902211654	7.70984530140902\\
12.5832437271741	7.70984464125122\\
12.6046031512947	7.70984399324612\\
12.6298140612985	7.70984335716261\\
12.6596268594265	7.70984273277417\\
12.6884022787596	7.70984211985885\\
12.71302147232	7.70984151819907\\
12.7346812941814	7.70984092758162\\
12.7921192369818	7.70984034779747\\
12.8203329401715	7.70983977864181\\
12.8485292747664	7.70983921991384\\
12.8767236356574	7.70983867141675\\
12.9012828286178	7.70983813295759\\
12.9230243618226	7.70983760434727\\
12.9443739174234	7.70983708540037\\
12.9657353152479	7.70983657593517\\
12.9871381608553	7.70983607577347\\
13.0085070587548	7.70983558474062\\
13.0512452492946	7.70983510266535\\
13.0726836215731	7.70983462937979\\
13.0941038357752	7.70983416471929\\
13.1154897075287	7.70983370852246\\
13.137031501894	7.70983326063106\\
13.1585610592948	7.7098328208899\\
13.1799425888996	7.70983238914684\\
13.2015688577938	7.70983196525268\\
13.2230076248131	7.70983154906114\\
13.2444163915323	7.70983114042874\\
13.2943088641413	7.70983073921479\\
13.3157235519724	7.70983034528134\\
13.3371106079482	7.70982995849309\\
13.358497663924	7.70982957871736\\
13.3798574827854	7.709829205824\\
13.4012271701664	7.7098288396854\\
13.4238442384424	7.70982848017639\\
13.4452553736064	7.70982812717419\\
13.466620324098	7.70982778055843\\
13.4881538289067	7.70982744021099\\
13.5330923046073	7.70982710601603\\
13.5545598877041	7.70982677785991\\
13.5777824883512	7.70982645563122\\
13.6077109455305	7.70982613922059\\
13.6370374230058	7.70982582852081\\
13.662407018807	7.70982552342667\\
13.6838757861263	7.70982522383501\\
13.7053007372179	7.70982492964456\\
13.7292330818045	7.70982464075603\\
13.7506027691856	7.70982435707201\\
13.7923173968582	7.7098240784969\\
13.8137534006919	7.70982380493694\\
13.8351447988164	7.70982353630014\\
13.856766725562	7.70982327249626\\
13.8781454919812	7.70982301343675\\
13.8995049161018	7.70982275903471\\
13.9208903931145	7.70982250920493\\
13.9422427119008	7.70982226386377\\
13.9636672682516	7.70982202292917\\
13.9850768244525	7.70982178632062\\
14.0266331610685	7.7098215539591\\
14.0480466646772	7.70982132576711\\
14.0694191152438	7.70982110166858\\
14.0907659076591	7.70982088158886\\
14.1121474372638	7.70982066545472\\
14.1335668619844	7.7098204531943\\
14.1558278740682	7.70982024473705\\
14.1771663769269	7.70982004001378\\
14.1984736952633	7.70981983895655\\
14.2197999611575	7.70981964149873\\
14.2614419565248	7.70981944757491\\
14.2829170396967	7.70981925712089\\
14.3044892291028	7.70981907007368\\
14.3260851029563	7.70981888637145\\
14.347470579969	7.70981870595354\\
14.3688540832777	7.70981852876038\\
14.3902561394035	7.70981835473355\\
14.4116041160412	7.70981818381566\\
14.4329426188999	7.70981801595045\\
14.4542827007217	7.70981785108264\\
14.4958003527404	7.709817689158\\
14.5172860939136	7.70981753012333\\
14.5386463075157	7.70981737392634\\
14.5670660653975	7.70981722051578\\
14.5971346555571	7.70981706984131\\
14.6209383146463	7.70981692185351\\
14.6446357884631	7.70981677650392\\
14.666015344364	7.70981663374489\\
14.6873388470727	7.70981649352976\\
14.7086457706682	7.70981635581259\\
14.7505826374053	7.70981622054839\\
14.7719965357548	7.70981608769298\\
14.7933906970649	7.70981595720296\\
14.8147442000736	7.70981582903576\\
14.836109545306	7.70981570314955\\
14.8574863380213	7.70981557950331\\
14.8788351041405	7.70981545805673\\
14.9001933440387	7.70981533877029\\
14.9215523734185	7.70981522160514\\
14.9429299556153	7.70981510652318\\
14.9842644479076	7.70981499348699\\
15.0056432143269	7.70981488245981\\
15.0272710621843	7.70981477340561\\
15.048664039272	7.70981466628898\\
15.070110701107	7.70981456107514\\
15.0914255195184	7.70981445772997\\
15.1127178377047	7.70981435621998\\
15.1341530520568	7.70981425651226\\
15.1555685293695	7.70981415857452\\
15.1768675581493	7.70981406237506\\
15.2183015251205	7.70981396788275\\
15.23973042362	7.70981387506702\\
15.2610934004077	7.70981378389786\\
15.2824386138598	7.7098136943458\\
15.3037972484988	7.70981360638192\\
15.325260489447	7.70981351997782\\
15.346654650757	7.7098134351056\\
15.3679548637592	7.7098133517379\\
15.3892384976481	7.7098132698478\\
15.4105043682016	7.70981318940893\\
15.458445637088	7.70981311039533\\
15.4798729566243	7.70981303278161\\
15.5012130384462	7.70981295654272\\
15.5225507518233	7.70981288165416\\
15.5438947810531	7.70981280809181\\
15.565240389246	7.70981273583203\\
15.5866373137416	7.70981266485156\\
15.6079623954134	7.7098125951276\\
15.6293135299774	7.70981252663776\\
15.6506378221677	7.70981245936003\\
15.6919466563087	7.70981239327281\\
15.7134481871135	7.70981232835487\\
15.7352110363209	7.70981226458543\\
15.7566474348954	7.709812201944\\
15.7780104116831	7.70981214041051\\
15.7993836517313	7.70981207996521\\
15.8207103123663	7.70981202058877\\
15.8420878945632	7.70981196226215\\
15.863407449864	7.70981190496667\\
15.8847246367201	7.70981184868399\\
15.9260149180439	7.70981179339612\\
15.9474939486237	7.70981173908533\\
15.9688553464482	7.70981168573428\\
15.9905992480977	7.7098116333259\\
16.0119638038486	7.70981158184344\\
16.0332790170007	7.70981153127044\\
16.0547837057318	7.70981148159076\\
16.0761395771852	7.70981143278853\\
16.0974603167084	7.70981138484815\\
16.1187885563066	7.70981133775433\\
16.1601976546081	7.70981129149205\\
16.1816249741445	7.70981124604652\\
16.2031896634756	7.70981120140328\\
16.2245522455225	7.70981115754809\\
16.2458753534904	7.70981111446695\\
16.2672075404965	7.70981107214613\\
16.2885480170591	7.70981103057216\\
16.3099852051152	7.70981098973178\\
16.3313185763437	7.709810949612\\
16.3528177387037	7.70981091020002\\
16.3939931504578	7.70981087148333\\
16.4154236279205	7.70981083344959\\
16.4367644992239	7.70981079608668\\
16.4581270812708	7.70981075938274\\
16.4796479543743	7.7098107233261\\
16.5010140890883	7.70981068790527\\
16.522345091872	7.709810653109\\
16.5436843842123	7.70981061892624\\
16.5650248607749	7.70981058534611\\
16.5916994696263	7.70981055235797\\
16.6333280438068	7.70981051995131\\
16.6548374694273	7.70981048811586\\
16.6762746574834	7.7098104568415\\
16.6977023717606	7.70981042611829\\
16.7191214017403	7.70981039593651\\
16.7406920121833	7.70981036628655\\
16.7621734112078	7.70981033715903\\
16.7835794147415	7.70981030854469\\
16.8049846287937	7.70981028043447\\
16.82638194803	7.70981025281945\\
16.8682051294197	7.70981022569088\\
16.889671923035	7.70981019904016\\
16.9110720054569	7.70981017285883\\
16.9324902459551	7.7098101471386\\
16.9538749334862	7.70981012187133\\
16.9753125162831	7.70981009704902\\
16.9968712845023	7.70981007266379\\
17.0182674195163	7.70981004870792\\
17.0396951337934	7.70981002517385\\
17.0610336366522	7.7098100020541\\
17.102785369959	7.70980997934137\\
17.1242853218006	7.70980995702848\\
17.1457157992633	7.70980993510834\\
17.1680893124721	7.70980991357406\\
17.1895296584545	7.70980989241877\\
17.2109534253237	7.70980987163584\\
17.2323606130798	7.70980985121865\\
17.2537831957267	7.70980983116077\\
17.2751789359999	7.70980981145585\\
17.2966338873915	7.70980979209766\\
17.343952255312	7.70980977308009\\
17.3719401667701	7.70980975439713\\
17.3932790643696	7.70980973604287\\
17.4145808563349	7.7098097180115\\
17.4391491283334	7.70980970029736\\
17.4709265513708	7.70980968289482\\
17.4930438778072	7.70980966579841\\
17.5143614594041	7.70980964900271\\
17.5356553565536	7.70980963250244\\
17.5570064911175	7.70980961629236\\
17.5995394164468	7.70980960036738\\
17.621621610953	7.70980958472248\\
17.6515796736915	7.7098095693527\\
17.6809941783628	7.70980955425319\\
17.7070028595023	7.7098095394192\\
17.7287380768545	7.70980952484604\\
17.7501989493579	7.70980951052914\\
17.7716440322298	7.70980949646395\\
17.7930484568004	7.70980948264604\\
17.8144272232196	7.70980946907109\\
17.8560313234711	7.70980945573477\\
17.8774996960496	7.70980944263289\\
17.8989021469162	7.70980942976134\\
17.9202935450407	7.70980941711605\\
17.9416857326468	7.70980940469304\\
17.9630952888476	7.70980939248837\\
17.984892085763	7.70980938049822\\
18.0062728258862	7.70980936871882\\
18.0276950137922	7.70980935714644\\
18.0492229922299	7.70980934577744\\
18.0907805130683	7.70980933460824\\
18.1122074378639	7.70980932363532\\
18.1362716258742	7.70980931285523\\
18.1577356563039	7.70980930226456\\
18.179099817314	7.70980929186002\\
18.2004501623964	7.70980928163827\\
18.2217839283656	7.70980927159613\\
18.2431299312993	7.70980926173043\\
18.2644396180804	7.70980925203807\\
18.2857378573786	7.709809242516\\
18.3271055078972	7.70980923316122\\
18.353319848988	7.70980922397078\\
18.3857454364017	7.7098092149418\\
18.4156841568416	7.70980920607143\\
18.4456805094367	7.70980919735688\\
18.4756196246173	7.70980918879542\\
18.5055559766124	7.70980918038434\\
18.5350794297417	7.709809172121\\
18.5564921438688	7.70980916400282\\
18.5790831592526	7.70980915602722\\
18.6385540171191	7.70980914819169\\
18.6606816068161	7.7098091404938\\
18.6821882692511	7.7098091329311\\
18.7068832530431	7.70980912550121\\
18.7368792108974	7.70980911820182\\
18.7657252888318	7.70980911103061\\
18.7927362168359	7.70980910398533\\
18.8141145885143	7.70980909706378\\
18.8354878285625	7.70980909026379\\
18.8568500158686	7.7098090835832\\
18.8984047735214	7.7098090770199\\
18.919816698167	7.70980907057187\\
18.9411488851731	7.70980906423706\\
18.9636293731358	7.70980905801346\\
18.9858880167749	7.70980905189915\\
19.0072588883784	7.70980904589219\\
19.0286597602818	7.7098090399907\\
19.0512740653722	7.70980903419282\\
19.0726141471941	7.70980902849674\\
19.0939459394594	7.70980902290065\\
19.1415982580878	7.70980901740281\\
19.165056913727	7.70980901200149\\
19.1865537076423	7.70980900669498\\
19.2081318181603	7.70980900148164\\
19.2296175593335	7.70980899635982\\
19.2509529042659	7.7098089913279\\
19.2722602226022	7.70980898638432\\
19.2935959622754	7.70980898152752\\
19.3219746671151	7.70980897675598\\
19.3434979086633	7.70980897206818\\
19.3850964825438	7.70980896746268\\
19.406730251513	7.70980896293801\\
19.4284256000455	7.70980895849275\\
19.4497534449029	7.70980895412553\\
19.4710832634642	7.70980894983495\\
19.4925701888598	7.70980894561968\\
19.5138857967527	7.70980894147839\\
19.5352037730904	7.70980893740978\\
19.5568422789491	7.70980893341258\\
19.5793953992172	7.70980892948553\\
19.6214573987845	7.70980892562741\\
19.6431251154617	7.70980892183699\\
19.6645429612191	7.7098089181131\\
19.6859063327475	7.70980891445455\\
19.707260230497	7.70980891086021\\
19.728943342065	7.70980890732895\\
19.7503761879724	7.70980890385965\\
19.7814663672953	7.70980890045124\\
19.8132710274471	7.70980889710263\\
19.8397478711629	7.70980889381279\\
19.8880562489835	7.70980889058067\\
19.9094460681449	7.70980888740526\\
19.9308268082681	7.7098088842856\\
19.9522075483913	7.70980888122065\\
19.973568551475	7.70980887820949\\
19.9949374493745	7.70980887525116\\
20.0205604687626	7.70980887234474\\
20.0431068784372	7.70980886948932\\
20.0646001196854	7.709808866684\\
20.0859729649928	7.7098088639279\\
20.1303023556551	7.70980886122014\\
20.1567124881775	7.70980885855992\\
20.1791696864337	7.70980885594635\\
20.2005662161885	7.70980885337864\\
20.2219536669051	7.70980885085599\\
20.2432984856164	7.70980884837759\\
20.2648244903502	7.70980884594267\\
20.2861543089115	7.70980884355048\\
20.3074695220636	7.70980884120026\\
20.3290452641369	7.70980883889126\\
20.3720045095188	7.70980883662277\\
20.3937428847973	7.70980883439409\\
20.4151177038086	7.70980883220449\\
20.4364937070423	7.70980883005331\\
20.4580027379221	7.70980882793986\\
20.4794995318374	7.7098088258635\\
20.5008309293619	7.70980882382354\\
20.5224485139588	7.70980882181939\\
20.5437941221517	7.7098088198504\\
20.5651586779026	7.70980881791593\\
20.6073422576331	7.70980881601541\\
20.6356420143149	7.70980881414822\\
20.6657698155929	7.70980881231379\\
20.6898904515361	7.70980881051153\\
20.7111965856501	7.70980880874089\\
20.7375340858672	7.70980880700131\\
20.7675509649833	7.70980880529224\\
20.7968190208218	7.70980880361315\\
20.8212822917703	7.70980880196351\\
20.8427640855356	7.70980880034282\\
20.9003172926466	7.70980879875055\\
20.9285444170231	7.7098087971862\\
20.9566937774641	7.7098087956493\\
20.9788241303466	7.70980879413935\\
21.0041226728057	7.70980879265588\\
21.0347123208074	7.70980879119844\\
21.0637036633524	7.70980878976657\\
21.0911105163683	7.70980878835979\\
21.1125330990152	7.70980878697771\\
21.1339608132923	7.70980878561986\\
21.1836748630644	7.70980878428581\\
21.2051262617889	7.70980878297518\\
21.231623237285	7.70980878168753\\
21.2598333878076	7.70980878042246\\
21.2849065332759	7.70980877917959\\
21.3063275369596	7.70980877795851\\
21.3281049915762	7.70980877675884\\
21.3496092855665	7.70980877558022\\
21.3709363409424	7.70980877442227\\
21.392276817505	7.70980877328464\\
21.4356039613028	7.70980877216693\\
21.4570948341062	7.70980877106885\\
21.4788967626518	7.70980876999003\\
21.5004555308711	7.7098087689301\\
21.5218054812127	7.70980876788877\\
21.5432612220859	7.70980876686572\\
21.5646143303538	7.70980876586059\\
21.5904489308051	7.70980876487311\\
21.6137153476798	7.70980876390293\\
21.6401535067982	7.70980876294978\\
21.6912838865231	7.70980876201333\\
21.717998758935	7.70980876109331\\
21.7394995002582	7.70980876018943\\
21.7614032719275	7.70980875930139\\
21.7827662487151	7.70980875842892\\
21.8041533046909	7.70980875757176\\
21.8256082560826	7.70980875672963\\
21.846964127536	7.70980875590227\\
21.8684917112329	7.70980875508941\\
21.8900729796772	7.70980875429082\\
21.9314801042747	7.70980875350622\\
21.9528726866216	7.70980875273538\\
21.9742467161514	7.70980875197807\\
21.9957683787364	7.70980875123403\\
22.0171120132254	7.70980875050305\\
22.0389743371118	7.70980874978487\\
22.0604620519889	7.7098087490793\\
22.081824239295	7.70980874838609\\
22.1031390577064	7.70980874770505\\
22.1244357180414	7.70980874703594\\
22.171577636829	7.70980874637856\\
22.1932520640996	7.70980874573272\\
22.2146726730425	7.70980874509818\\
22.2362373623736	7.7098087444748\\
22.257627181535	7.70980874386233\\
22.2790805539634	7.70980874326062\\
22.3006977438195	7.70980874266944\\
22.3220559837177	7.70980874208863\\
22.3435148825172	7.70980874151802\\
22.3650862824418	7.70980874095739\\
22.4070298597723	7.70980874040662\\
22.4285021797586	7.70980873986549\\
22.4500727902016	7.70980873933385\\
22.4715455049287	7.70980873881153\\
22.4930549305493	7.70980873829838\\
22.514438433858	7.70980873779422\\
22.5359000958431	7.7098087372989\\
22.5574486008018	7.70980873681227\\
22.5792039499342	7.70980873633416\\
22.6008767982417	7.70980873586446\\
22.6460023810764	7.70980873540296\\
22.6678094412523	7.70980873494957\\
22.6891617600387	7.70980873450414\\
22.714013455924	7.7098087340665\\
22.7414696515386	7.70980873363654\\
22.7628764445539	7.70980873321412\\
22.7842765269758	7.7098087327991\\
22.8056371353187	7.70980873239139\\
22.8269716907695	7.7098087319908\\
22.8484534845348	7.70980873159724\\
22.9057789262103	7.70980873121058\\
22.9314524724195	7.70980873083069\\
22.9528304493571	7.70980873045748\\
22.9741953998487	7.7098087300908\\
22.995589166418	7.70980872973055\\
23.0169272745359	7.70980872937663\\
23.0384734110499	7.7098087290289\\
23.059893625252	7.70980872868728\\
23.0812238385542	7.70980872835164\\
23.1026065523813	7.70980872802189\\
23.1439426236368	7.7098087276979\\
23.1665241652417	7.70980872737961\\
23.187990958857	7.70980872706691\\
23.2093843306854	7.70980872675967\\
23.2309624412034	7.70980872645782\\
23.2523818659239	7.70980872616127\\
23.2737748430116	7.70980872586993\\
23.2951433461703	7.7098087255837\\
23.3164767173988	7.70980872530246\\
23.3379608796088	7.70980872502617\\
23.379668796688	7.70980872475473\\
23.4011407219335	7.70980872448805\\
23.4287887615718	7.70980872422603\\
23.4588443252854	7.70980872396861\\
23.4831050942088	7.70980872371571\\
23.5130327619066	7.70980872346724\\
23.542932797749	7.70980872322311\\
23.5662671100395	7.70980872298328\\
23.5883236463944	7.70980872274764\\
23.6097324131136	7.70980872251616\\
23.6516732272586	7.70980872228872\\
23.6730989678318	7.70980872206524\\
23.6945626035208	7.7098087218457\\
23.7160546605466	7.70980872163003\\
23.737624481508	7.70980872141814\\
23.7606651066511	7.70980872120995\\
23.782132689748	7.70980872100541\\
23.8094455944559	7.70980872080446\\
23.8375882443035	7.70980872060701\\
23.8590653011793	7.70980872041306\\
23.9011462483046	7.7098087202225\\
23.9225944891028	7.70980872003527\\
23.9439764134483	7.70980871985132\\
23.9655387343347	7.70980871967061\\
23.9870181596553	7.70980871949305\\
24.0084608740824	7.70980871931861\\
24.0299355625135	7.70980871914724\\
24.0512859075959	7.70980871897887\\
24.072770069806	7.70980871881345\\
24.0941243622963	7.70980871865091\\
24.1403560088232	7.70980871849123\\
24.1618622765175	7.70980871833437\\
24.1833243332433	7.70980871818026\\
24.2047690213744	7.70980871802884\\
24.2262160779503	7.70980871788006\\
24.247569580959	7.70980871773391\\
24.2689080838177	7.70980871759032\\
24.2931080626596	7.70980871744924\\
24.3146411727275	7.70980871731063\\
24.3362552046573	7.70980871717445\\
24.3775881179864	7.70980871704067\\
24.4001436066992	7.70980871690923\\
24.4215685577908	7.7098087167801\\
24.4429564032482	7.70980871665321\\
24.4648210955794	7.70980871652857\\
24.4946074460745	7.70980871640612\\
24.5160612132437	7.70980871628579\\
24.5377119560669	7.70980871616758\\
24.559104143673	7.70980871605143\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00595624377296405	7.70980890145721\\
0.604046172040668	7.70980890145721\\
1.18855504344517	7.70980890145721\\
1.78334809663886	7.70980890145721\\
2.37030515041993	7.70980890145721\\
2.93255893085247	7.70980890145721\\
3.50726441474941	7.70980890145721\\
4.11550983930892	7.70980890145721\\
4.66900195317743	7.70980890145721\\
5.24263690005321	7.70980890145721\\
5.90812763390792	7.70980890145721\\
6.45579929483505	7.70980890145721\\
7.01340500247108	7.70980890145721\\
7.60245931406682	7.70980890145721\\
8.19058203739932	7.70980890145721\\
8.77690316376848	7.70980890145721\\
9.37002212127384	7.70980890145721\\
9.9292754769653	7.70980890145721\\
10.4734224973829	7.70980890145721\\
11.0904157725788	7.70980890145721\\
11.6678039148813	7.70980890145721\\
12.2736098413616	7.70980890145721\\
12.8654545755984	7.70980890145721\\
13.4142840112612	7.70980890145721\\
13.9965716762431	7.70980890145721\\
14.5575662335571	7.70980890145721\\
15.1176580186855	7.70980890145721\\
15.7542596478596	7.70980890145721\\
16.3627975753442	7.70980890145721\\
16.9249637233214	7.70980890145721\\
17.4991903866407	7.70980890145721\\
18.0839211023689	7.70980890145721\\
18.6902180863914	7.70980890145721\\
19.3027046059934	7.70980890145721\\
19.921827113008	7.70980890145721\\
20.5415184415002	7.70980890145721\\
21.1078092359871	7.70980890145721\\
21.7012803022767	7.70980890145721\\
22.3111804802259	7.70980890145721\\
22.8806264378433	7.70980890145721\\
23.4613268501106	7.70980890145721\\
24.0536089571422	7.70980890145721\\
24.653613378239	7.70980890145721\\
25.3079988694624	7.70980890145721\\
25.9255337290215	7.70980890145721\\
26.5210949477916	7.70980890145721\\
27.1047689424263	7.70980890145721\\
27.6419266824247	7.70980890145721\\
28.2168165102704	7.70980890145721\\
28.812453519272	7.70980890145721\\
29.3831026468159	7.70980890145721\\
29.9660080811334	7.70980890145721\\
30.5597349394547	7.70980890145721\\
31.1675749652233	7.70980890145721\\
31.7382817249225	7.70980890145721\\
32.457697208551	7.70980890145721\\
33.2380125117041	7.70980890145721\\
33.876157972106	7.70980890145721\\
34.607331204891	7.70980890145721\\
35.2869986594603	7.70980890145721\\
35.9990478852157	7.70980890145721\\
36.7316196846179	7.70980890145721\\
37.4501868702898	7.70980890145721\\
38.1817390542327	7.70980890145721\\
38.8705273894844	7.70980890145721\\
39.5571174132794	7.70980890145721\\
40.2090843276854	7.70980890145721\\
40.8707760761818	7.70980890145721\\
41.4777705671794	7.70980890145721\\
42.081788712624	7.70980890145721\\
42.7956679566796	7.70980890145721\\
43.4100729165186	7.70980890145721\\
44.0978424257927	7.70980890145721\\
44.6619783303096	7.70980890145721\\
45.2002658184477	7.70980890145721\\
45.7800145106714	7.70980890145721\\
46.380932756696	7.70980890145721\\
46.962170016437	7.70980890145721\\
47.5304574098373	7.70980890145721\\
48.136277546986	7.70980890145721\\
48.7058817956601	7.70980890145721\\
49.2996339173918	7.70980890145721\\
49.9020849419021	7.70980890145721\\
50.482634168447	7.70980890145721\\
51.0502094494629	7.70980890145721\\
51.6173840685775	7.70980890145721\\
52.2204650993878	7.70980890145721\\
52.8493361249402	7.70980890145721\\
53.4604655257079	7.70980890145721\\
54.0214490302798	7.70980890145721\\
54.6052588157461	7.70980890145721\\
55.203068872794	7.70980890145721\\
55.8040048821541	7.70980890145721\\
56.3994986002492	7.70980890145721\\
57.0057849262703	7.70980890145721\\
57.5710932109321	7.70980890145721\\
58.1379848009006	7.70980890145721\\
58.7465132546062	7.70980890145721\\
59.3093915149678	7.70980890145721\\
59.874361506773	7.70980890145721\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/ITandADMM_L1_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
xlabel={Time[s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=10,
ymax=1000,
yminorticks=true,
ylabel={$\|\hat\Gamma - \Gamma \|_2^2$},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.00562308254661494	98.3608293779231\\
0.614526934743032	42.1987445946132\\
1.21289436578576	29.1693970579963\\
1.79342859218066	24.8778958463854\\
2.4106729225187	22.7896151821676\\
3.06227312273123	21.4489832363851\\
3.68223366444191	20.5990287062458\\
4.29085488223303	19.9832407607466\\
4.93842635794779	19.5354946422053\\
5.53638089012469	19.0745687752299\\
6.18682449982395	18.6442483306162\\
6.76892584715321	18.2956730902411\\
7.4134771610874	18.0594286608821\\
8.05347908742245	17.9105834351021\\
8.64378512206175	17.8018822763369\\
9.22412947813689	17.7367536552148\\
9.81349524021556	17.7067713384636\\
10.4251974098688	17.6998945722151\\
10.9931520367835	17.7070637393907\\
11.5849825603519	17.7208076087409\\
12.1542193053509	17.7377834878823\\
12.7197095655167	17.7546225991465\\
13.319088717203	17.7689396494311\\
13.8950210554737	17.7799179633883\\
14.4634529240029	17.7870858357963\\
15.0575299174044	17.7917683334668\\
15.624414007298	17.7943994161284\\
16.2476003707406	17.7953746633806\\
16.8272128773919	17.7954973702499\\
17.398465563603	17.7952808091341\\
17.9609368462106	17.7948412102595\\
18.5510845897933	17.7944130577078\\
19.1965043334644	17.7940375764746\\
19.7539817503438	17.7937913793528\\
20.3488501990283	17.793659148498\\
20.9087442190211	17.7936084433707\\
21.4832653589694	17.7936055895825\\
22.1203225190147	17.7936381195684\\
22.6967849941657	17.7936820768296\\
23.2740282665985	17.7937279575582\\
23.8853234584977	17.7937616345267\\
24.4596961759091	17.7937830111001\\
25.043716752957	17.7937898914338\\
25.6211175269647	17.7937843475123\\
26.2204252305681	17.7937689184146\\
26.7996749704339	17.7937488810802\\
27.4384026735004	17.7937270253043\\
28.0049630759465	17.7937062224892\\
28.5555060813766	17.793688009294\\
29.198018559133	17.7936732579619\\
29.8370241597153	17.7936619851307\\
30.4039118022759	17.7936540788065\\
31.065562892471	17.7936488925575\\
31.6635193983519	17.7936458913643\\
32.3127065481181	17.7936445038498\\
32.946767625571	17.7936442313101\\
33.5113618241446	17.7936446426121\\
34.1253783590467	17.7936454229513\\
34.7723632499483	17.7936463632582\\
35.3099248097744	17.7936473083387\\
35.876379421689	17.7936481762229\\
36.4639676659924	17.7936489227961\\
37.0538785651014	17.7936495382475\\
37.6269107427916	17.7936500232994\\
38.2208389189155	17.7936503976474\\
38.7949704497045	17.7936506756298\\
39.3952942161001	17.7936508795122\\
40.0370902393234	17.7936510233962\\
40.6032199795682	17.7936511241704\\
41.1907340126033	17.7936511902951\\
41.8274591956446	17.7936512321593\\
42.4148737540007	17.7936512549361\\
42.983369175797	17.7936512645056\\
43.5756236509733	17.793651263709\\
44.1895395269742	17.7936512563877\\
44.7656266036345	17.793651244232\\
45.3945465770447	17.7936512296507\\
45.9972782622563	17.7936512137055\\
46.5458061159559	17.7936511978463\\
47.1686786604708	17.7936511825987\\
47.7623447287104	17.7936511687202\\
48.3723076704451	17.7936511563743\\
49.0296556912938	17.7936511458257\\
49.5987992774665	17.7936511369941\\
50.1906246694046	17.7936511298732\\
50.8009353777748	17.7936511242514\\
51.3666328768551	17.793651119986\\
51.961795012687	17.7936511168385\\
52.5717555859769	17.7936511146312\\
53.1750553031846	17.7936511131517\\
53.7705142840902	17.7936511122442\\
54.3957225098567	17.7936511117509\\
54.9704429939036	17.7936511115576\\
55.5649857814368	17.7936511115617\\
56.1547004943734	17.7936511116925\\
56.7321774533535	17.793651111891\\
57.2770748760119	17.7936511121198\\
57.8816460533026	17.7936511123503\\
58.579603822354	17.7936511125664\\
59.1399624522561	17.7936511127577\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.000384477528985816	100.868668557443\\
0.0599863893375776	71.7766378963144\\
0.0846336094939897	61.9464234292086\\
0.10854424333717	55.1005937921448\\
0.132057767946101	50.0141376180837\\
0.155063261158927	46.1092579666621\\
0.17786151545726	42.9816212932793\\
0.200550821297687	40.4060537774136\\
0.223290653959171	38.2438860886651\\
0.245867853415376	36.3901915785188\\
0.268340051821571	34.8057974006393\\
0.314660120285413	33.4518527825959\\
0.337295741378466	32.2864856030134\\
0.36042557793999	31.283611043829\\
0.382732774696168	30.4052155140291\\
0.404967733887865	29.6281082261484\\
0.427394537103266	28.9355099614131\\
0.449549758655481	28.3165811882296\\
0.471716427690593	27.7611543081175\\
0.496525886311495	27.2660752402162\\
0.519438615438786	26.8195106967577\\
0.562918523922081	26.4078701345872\\
0.584869269745329	26.0262131415501\\
0.606880805650162	25.6708066433916\\
0.634951217933232	25.3395696979638\\
0.664940070453336	25.0293241403319\\
0.690320718996664	24.7371877435421\\
0.71232909697518	24.460911258205\\
0.734712873444524	24.198721666976\\
0.756633224226979	23.94908473417\\
0.778491205964691	23.7112776428665\\
0.821139000863693	23.4840248701661\\
0.843040009347462	23.2667619498761\\
0.864902333233859	23.0586971856333\\
0.88676110445315	22.8596876185886\\
0.908544085440854	22.6691236015482\\
0.930406014586462	22.4862793286892\\
0.952282154400491	22.3105995475155\\
0.974173294364523	22.1417317494271\\
0.996345489770687	21.9792979279562\\
1.01823623499393	21.8229512090578\\
1.06099139938768	21.6723537247365\\
1.08295319795303	21.527508361296\\
1.10479617954074	21.3880279973366\\
1.12666324031661	21.2536228599685\\
1.15064176957559	21.1241843097537\\
1.17253133057646	20.9996235272006\\
1.19462891997341	20.8800455230028\\
1.21649321756375	20.7666889914652\\
1.23839817345542	20.661715261461\\
1.26021194422471	20.5627612753692\\
1.30515357785157	20.4686795882222\\
1.33104067882784	20.3804940964428\\
1.35304037250899	20.29804670164\\
1.37501361855724	20.2192768542698\\
1.39697225919628	20.1433209131599\\
1.41891037331426	20.0697096654909\\
1.44086032965593	19.9981656708397\\
1.46284581266865	19.9284881643156\\
1.48481511130901	19.8605337913593\\
1.50669480379014	19.7942470401337\\
1.54905246420885	19.7295741792682\\
1.57094992002552	19.6664288370539\\
1.59269461115664	19.6047038447155\\
1.61451509251935	19.5444673902845\\
1.63665807710709	19.4861445852972\\
1.65841737364742	19.4294295652643\\
1.68017351226144	19.3741063839409\\
1.70215820579258	19.3200304780461\\
1.72408526716846	19.2670530066721\\
1.74644733289438	19.2150730110073\\
1.78870551863413	19.1641506965294\\
1.81061718511922	19.1144078706477\\
1.83248345641351	19.0657208755254\\
1.85429091133017	19.0180375358046\\
1.87607783972577	18.9713265492719\\
1.89787226819637	18.9255598751721\\
1.91964853859065	18.8806863404129\\
1.94145401980336	18.8366903112335\\
1.96329147502001	18.7936026504566\\
1.98507642971167	18.7514149851692\\
2.02727619381457	18.710108307425\\
2.04917838652071	18.6696602369296\\
2.07100044684657	18.6300474505715\\
2.09277829620401	18.5912466723026\\
2.11453404007724	18.5532351125514\\
2.13631070521232	18.5161040779076\\
2.15810434420134	18.4803539623149\\
2.17989127259694	18.4458223249069\\
2.20169991173596	18.4124173235816\\
2.22347618213024	18.3800840247497\\
2.26560686659498	18.3487749887122\\
2.28742458477216	18.3184464938576\\
2.30918467079408	18.2890578447426\\
2.33095344111336	18.2612797299192\\
2.35271510609843	18.2365435224644\\
2.37456361405719	18.2138919004269\\
2.39634501608174	18.1928748220092\\
2.41810391788128	18.1732451480107\\
2.43991374124268	18.1548340916294\\
2.46167816941327	18.1375139725208\\
2.50380688017406	18.1211829324632\\
2.52563565109335	18.1057569924973\\
2.55318579501584	18.0911652523816\\
2.57929118764872	18.0773467179007\\
2.60101258907326	18.0642480911778\\
2.62318833714653	18.0518221811149\\
2.64496223909608	18.0400270150453\\
2.66679298371931	18.0288223908696\\
2.6884674109899	18.0181692076405\\
2.71016157529996	18.0080345306597\\
2.75284134420292	17.9983887338495\\
2.77458445637088	17.989204763301\\
2.79903785879964	17.9804576930072\\
2.82915539681713	17.9721244070578\\
2.85464973070783	17.9641833651081\\
2.8764678436258	17.9566144226386\\
2.89823898238982	17.9493986881572\\
2.92011670116701	17.9425184063116\\
2.9418665239284	17.9359568599041\\
2.96361871513452	17.9296982861753\\
3.00641335360722	17.9237278041659\\
3.02827015112256	17.9180313508816\\
3.05013010656422	17.9125956245951\\
3.07217914284406	17.9074080340325\\
3.09395462375676	17.9024566524875\\
3.11572852570631	17.897730176118\\
3.13750598032296	17.8932178858357\\
3.15926369790014	17.8889096123177\\
3.18112207437864	17.8847957037549\\
3.20288373936371	17.8808669960228\\
3.24526390000742	17.8771147850107\\
3.26708753929645	17.8735308008891\\
3.28887012554336	17.8701071841259\\
3.3106215272679	17.8668364630899\\
3.33282017030697	17.8637115331019\\
3.3549406546697	17.8607256368095\\
3.37769351377724	17.8578723457788\\
3.39952070573337	17.8551455432061\\
3.42129776560924	17.852539407666\\
3.44301048273641	17.850048397817\\
3.48560617185119	17.8476672379975\\
3.50742507425074	17.8453909046489\\
3.52917055486344	17.8432146135089\\
3.55091129858667	17.8411338075239\\
3.57268717424016	17.8391441454329\\
3.59444804974366	17.837241490979\\
3.61632695274321	17.8354219027093\\
3.64355459344067	17.833681624326\\
3.66529257397837	17.8320170755553\\
3.68693502724501	17.8304248435009\\
3.72973835001508	17.8289016744559\\
3.75179133370281	17.8274444661431\\
3.77351234038656	17.8260502603602\\
3.79526413685189	17.8247162360059\\
3.81697882768301	17.8234397024655\\
3.8387286504444	17.8222180933352\\
3.86044215705315	17.8210489604654\\
3.88212882128821	17.8199299683071\\
3.90378627470485	17.8188588885426\\
3.92543820175044	17.817833594986\\
3.96774178268098	17.8168520587388\\
3.98964515960949	17.8159123435867\\
4.01158564217221	17.8150126016237\\
4.03332954382175	17.8141510690937\\
4.0561274033793	17.8133260624354\\
4.07792972666569	17.8125359745219\\
4.09965902290602	17.8117792710837\\
4.12136937158845	17.8110544873055\\
4.14308800982747	17.8103602245891\\
4.16481849029017	17.8096951474719\\
4.20727483590625	17.8090579806949\\
4.22905347474527	17.8084475064112\\
4.25080724491455	17.8078625615286\\
4.27250101448383	17.8073020351798\\
4.29421649479653	17.8067648663127\\
4.31588855362238	17.8062500413956\\
4.3379833798338	17.8057565922322\\
4.3596684651057	17.8052835938789\\
4.38222237485533	17.8048301626616\\
4.40390035479302	17.8043954542856\\
4.44628209439989	17.8039786620351\\
4.46804889101523	17.8035790150565\\
4.48978845051608	17.803195776723\\
4.5117968284946	17.8028282430755\\
4.53397297130866	17.8024757413366\\
4.55575989970426	17.8021376284933\\
4.57815867632361	17.8018132899468\\
4.60025389727581	17.8015021382243\\
4.62435716462428	17.8012036117509\\
4.64894319995832	17.8009171736786\\
4.69100954167436	17.8006423107693\\
4.71277752251207	17.8003785323295\\
4.73486682235243	17.8001253691945\\
4.75653019688092	17.799882372759\\
4.77821567689361	17.7996491140527\\
4.79989997268394	17.799425182858\\
4.82158347899269	17.7992101868691\\
4.84325277463301	17.7990037508885\\
4.86504167673256	17.7988055160613\\
4.88675755178604	17.798615139144\\
4.92933903023241	17.7984322918071\\
4.95110069521748	17.7982566599693\\
4.97282446508676	17.798087943162\\
4.99459797229551	17.7979258539231\\
5.01633161068453	17.7977701172183\\
5.03808103870512	17.7976204698882\\
5.05980322961124	17.7974766601216\\
5.08159884230421	17.7973384469512\\
5.10327603276033	17.7972055997741\\
5.12495519692039	17.7970778978918\\
5.16696035381406	17.796955130073\\
5.1887082028715	17.796837094135\\
5.21047421000526	17.7967235965441\\
5.23216324268506	17.7966144520348\\
5.25384043314117	17.7965094832451\\
5.27551051826308	17.7964085203691\\
5.29716994538366	17.7963114008245\\
5.31894305785163	17.7962179689359\\
5.34146973048678	17.7961280756316\\
5.36319902672711	17.7960415781541\\
5.40650367029986	17.7959583397841\\
5.428465863606	17.7958782295762\\
5.45021726533055	17.795801122107\\
5.47197498290772	17.7957268972338\\
5.4938041485678	17.795655439865\\
5.51554805021734	17.7955866397398\\
5.53732589957479	17.7955203912184\\
5.55907572233617	17.7954565930811\\
5.5807560707186	17.7953951483368\\
5.60243484013788	17.7953359640395\\
5.65612906129061	17.7952789511133\\
5.68528540548563	17.7952240241855\\
5.71167816941327	17.7951711014258\\
5.73383694363259	17.7951201043944\\
5.75557334520714	17.7950709578956\\
5.77736185256589	17.7950235898382\\
5.79908641191675	17.7949779311019\\
5.82081018178603	17.7949339154103\\
5.84251934624609	17.7948914792088\\
5.86421153685221	17.7948505615477\\
5.91389203365718	17.7948111039714\\
5.93567185671857	17.7947730504117\\
5.95735102087863	17.7947363470858\\
5.97922913439661	17.7947009423992\\
6.00093593041194	17.7946667868527\\
6.02265930554042	17.7946338329532\\
6.04433610125575	17.7946020351288\\
6.06601131800792	17.7945713496474\\
6.08766521875745	17.7945417345388\\
6.10931556683988	17.7945131495204\\
6.15155362079937	17.7944855559261\\
6.17326594318575	17.7944589166381\\
6.19501260802082	17.7944331960217\\
6.21672295670325	17.7944083598636\\
6.24046819415563	17.7943843753116\\
6.26225709625517	17.794361210818\\
6.28405941954156	17.7943388360852\\
6.305799768524	17.7943172220134\\
6.3299768524001	17.7942963406507\\
6.35174167531149	17.7942761651452\\
6.39495908116976	17.7942566696998\\
6.41682574720484	17.794237829528\\
6.4387985985123	17.7942196208126\\
6.46057447416579	17.794202020665\\
6.48263574741011	17.7941850070875\\
6.50444675499387	17.7941685589361\\
6.52622065694341	17.7941526558862\\
6.54799534837454	17.794137278398\\
6.5697574081004	17.7941224076852\\
6.59171999614733	17.7941080256838\\
6.64787582086347	17.7940941150226\\
6.67637926379264	17.7940806589952\\
6.70461704617046	17.7940676415328\\
6.72641936945685	17.7940550471787\\
6.74857419626828	17.7940428610628\\
6.77033309806782	17.7940310688787\\
6.79209634201605	17.7940196568604\\
6.81382208558928	17.7940086117608\\
6.83559914546514	17.7939979208309\\
6.85733317859494	17.7939875717996\\
6.89979149791498	17.793977552855\\
6.9216340847619	17.7939678526254\\
6.94340324982197	17.7939584601624\\
6.96515228310178	17.793949364924\\
6.98705802847502	17.7939405567579\\
7.00885087798246	17.7939320258869\\
7.0306366221557	17.7939237628933\\
7.0534925086093	17.7939157587056\\
7.07529562137727	17.7939080045839\\
7.09706478643734	17.7939004921076\\
7.13943784174684	17.7938932131628\\
7.16128358652008	17.79388615993\\
7.1830622253591	17.793879324873\\
7.20496836547313	17.7938727007277\\
7.22677621513057	17.7938662804915\\
7.24859945967881	17.7938600574133\\
7.27039151970467	17.7938540249838\\
7.2921662111358	17.793848176926\\
7.31390537589586	17.7938425071867\\
7.3387700982273	17.7938370099273\\
7.38601188643465	17.7938316795161\\
7.40787697350658	17.7938265105202\\
7.42971048131534	17.7938214976982\\
7.45154872601358	17.7938166359924\\
7.47335223352234	17.7938119205223\\
7.49515258310478	17.7938073465777\\
7.51699003832144	17.7938029096127\\
7.5387631507894	17.7937986052387\\
7.56058007948501	17.7937944292193\\
7.5823259548385	17.7937903774643\\
7.62761022347066	17.7937864460241\\
7.65421970009174	17.793782631085\\
7.67594899633207	17.7937789289634\\
7.69765737131056	17.7937753361015\\
7.71934324606404	17.7937718490627\\
7.74172425934786	17.793768464527\\
7.76350526663161	17.7937651792865\\
7.78540074874433	17.7937619902416\\
7.80712530809519	17.7937588943973\\
7.82885697278025	17.7937558888586\\
7.87115542208054	17.7937529708275\\
7.8929174818064	17.7937501375995\\
7.91463730426778	17.7937473865599\\
7.93636344258179	17.7937447151807\\
7.95806273852212	17.7937421210177\\
7.97987453558746	17.7937396017071\\
8.00158448952911	17.7937371549629\\
8.02331852265891	17.7937347785743\\
8.04497676555713	17.7937324704026\\
8.0666894826843	17.7937302283788\\
8.10870569232008	17.7937280505015\\
8.13045709404462	17.7937259348339\\
8.15216507428232	17.7937238795022\\
8.17385173851739	17.7937218826927\\
8.19557353468272	17.7937199426504\\
8.21729927825594	17.7937180576764\\
8.23898199508311	17.7937162261262\\
8.26071365976818	17.793714446408\\
8.2823640078506	17.7937127169805\\
8.30403922460277	17.7937110363512\\
8.34646162251096	17.7937094030752\\
8.36816920800787	17.7937078157531\\
8.38997705766531	17.7937062730295\\
8.41167832730959	17.7937047735917\\
8.43337130739728	17.7937033161682\\
8.45505639266919	17.7937018995271\\
8.48044375180594	17.793700522475\\
8.50787902615868	17.7936991838557\\
8.53506600855482	17.7936978825487\\
8.56220562205622	17.7936966174685\\
8.62879523532077	17.7936953875627\\
8.65253573588367	17.7936941918118\\
8.67430411146217	17.7936930292271\\
8.69632156847884	17.7936918988507\\
8.71805560160865	17.7936907997538\\
8.74001700543321	17.7936897310358\\
8.76177472301039	17.7936886918238\\
8.78347915058098	17.7936876812711\\
8.80519463089368	17.793686698557\\
8.82689708476032	17.7936857428853\\
8.86910948056849	17.7936848134841\\
8.8911407535128	17.7936839096045\\
8.91301334065972	17.7936830305202\\
8.93478290046058	17.7936821755267\\
8.95864813911297	17.7936813439405\\
8.98044927817699	17.7936805350985\\
9.00246081408183	17.7936797483575\\
9.02417116276426	17.7936789830931\\
9.04587243240853	17.7936782386997\\
9.06764238695019	17.7936775145895\\
9.11011531167943	17.7936768101921\\
9.13198671460399	17.7936761249539\\
9.15380482752196	17.7936754583375\\
9.17558030843466	17.7936748098214\\
9.19738184223947	17.7936741788993\\
9.21914745463244	17.7936735650797\\
9.24091583021093	17.7936729678856\\
9.26270512705127	17.7936723868538\\
9.28441389677055	17.7936718215343\\
9.30613608767667	17.7936712714907\\
9.34899309519411	17.7936707362988\\
9.37080923440813	17.7936702155469\\
9.39387078081307	17.793669708835\\
9.41562020883367	17.7936692157748\\
9.43733608388716	17.7936687359892\\
9.45901090589853	17.7936682691117\\
9.48068928057702	17.7936678147866\\
9.50235423406866	17.793667372668\\
9.52400339792872	17.7936669424203\\
9.54564743015851	17.7936665237173\\
9.59450568189892	17.7936661162421\\
9.61620497783925	17.7936657196866\\
9.64063193263512	17.7936653337519\\
9.67015696472754	17.7936649581472\\
9.69719749829077	17.7936645925901\\
9.72432605905006	17.7936642368061\\
9.75487662771365	17.7936638905286\\
9.78191597705451	17.7936635534983\\
9.80868216576903	17.7936632254633\\
9.83039567237778	17.7936629061789\\
9.87575178383363	17.793662595407\\
9.90461049347336	17.7936622929165\\
9.92637965853343	17.7936619984825\\
9.94811250744086	17.7936617118865\\
9.97004825311411	17.7936614329162\\
9.99176531238997	17.7936611613649\\
10.0135068455948	17.7936608970321\\
10.0351765359759	17.7936606397225\\
10.0569713591873	17.7936603892464\\
10.0786686814237	17.7936601454193\\
10.1207054175805	17.7936599080619\\
10.1425105040524	17.7936596769998\\
10.1642398002927	17.7936594520635\\
10.1859872546094	17.793659233088\\
10.2079656322879	17.793659019913\\
10.2296957180098	17.7936588123826\\
10.2515983054567	17.7936586103452\\
10.2733319438458	17.7936584136533\\
10.2950383451203	17.7936582221636\\
10.3167644834343	17.7936580357365\\
10.3587341136569	17.7936578542364\\
10.3805660425025	17.7936576775314\\
10.402371918456	17.7936575054931\\
10.4240798986937	17.7936573379967\\
10.4458060370077	17.7936571749209\\
10.4674907275389	17.7936570161476\\
10.4972127352852	17.7936568615618\\
10.5274810642843	17.7936567110518\\
10.5577324194295	17.793656564509\\
10.5809751518568	17.7936564218275\\
10.6230738623176	17.7936562829045\\
10.6538111433746	17.79365614764\\
10.6838142065631	17.7936560159364\\
10.7123022546015	17.7936558876991\\
10.7375885600961	17.793655762836\\
10.7593727253062	17.7936556412573\\
10.7812295228215	17.7936555228758\\
10.8029821087685	17.7936554076066\\
10.8292319765303	17.7936552953671\\
10.8565744867975	17.7936551860769\\
10.9165166651667	17.7936550796578\\
10.9468272314302	17.7936549760337\\
10.9782067557518	17.7936548751306\\
11.0002092126184	17.7936547768763\\
11.0219890356798	17.7936546812007\\
11.0437282004399	17.7936545880357\\
11.0654559177171	17.7936544973147\\
11.0871386345442	17.7936544089732\\
11.108874641378	17.7936543229483\\
11.130565253021	17.7936542391786\\
11.1728147544633	17.7936541576047\\
11.1945807615971	17.7936540781687\\
11.216303347244	17.7936540008139\\
11.2381988293567	17.7936539254855\\
11.2636868473948	17.7936538521301\\
11.2854141699312	17.7936537806957\\
11.3071908350662	17.7936537111315\\
11.3289157891579	17.7936536433883\\
11.3506375853232	17.7936535774181\\
11.3723128020754	17.7936535131743\\
11.4152290207113	17.7936534506113\\
11.4369772645095	17.793653389685\\
11.4586943237853	17.7936533303521\\
11.4803876986138	17.7936532725709\\
11.5021130474463	17.7936532163005\\
11.523783527309	17.7936531615012\\
11.5454725599888	17.7936531081343\\
11.5672046194146	17.7936530561622\\
11.5888600991273	17.7936530055481\\
11.6105171578032	17.7936529562566\\
11.6530015300153	17.7936529082527\\
11.674717010328	17.7936528615027\\
11.6964032798223	17.7936528159738\\
11.7181436288047	17.7936527716337\\
11.7401780596753	17.7936527284515\\
11.7672335933886	17.7936526863966\\
11.7968020469678	17.7936526454395\\
11.81847726372	17.7936526055514\\
11.8401007694287	17.7936525667044\\
11.8617676966243	17.793652528871\\
11.9038916704957	17.7936524920248\\
11.9256687303715	17.7936524561399\\
11.9473810527579	17.7936524211911\\
11.9690539010653	17.7936523871539\\
11.9941499414994	17.7936523540045\\
12.02131916056	17.7936523217195\\
12.0484868006575	17.7936522902763\\
12.0760827345116	17.793652259653\\
12.1031970846024	17.793652229828\\
12.1301764333433	17.7936522007806\\
12.1893634725821	17.7936521724903\\
12.2196203540983	17.7936521449373\\
12.2422425540045	17.7936521181024\\
12.2640085611382	17.7936520919668\\
12.2857556207141	17.7936520665121\\
12.3074391270229	17.7936520417207\\
12.3292225027513	17.7936520175751\\
12.3509067985417	17.7936519940586\\
12.3739249234598	17.7936519711546\\
12.3957122465961	17.7936519488472\\
12.4383004356359	17.7936519271207\\
12.4600407846184	17.7936519059601\\
12.4816863958113	17.7936518853505\\
12.5033324017451	17.7936518652775\\
12.5249847235314	17.7936518457272\\
12.5466003344244	17.7936518266858\\
12.5682846302147	17.7936518081402\\
12.5898951094774	17.7936517900773\\
12.6115024308138	17.7936517724847\\
12.6355942506793	17.7936517553499\\
12.6906740120033	17.7936517386611\\
12.712522519962	17.7936517224066\\
12.7345980038748	17.7936517065751\\
12.7564421696849	17.7936516911555\\
12.7781426498476	17.7936516761372\\
12.7998431300102	17.7936516615097\\
12.8236523154705	17.7936516472627\\
12.8454084540845	17.7936516333864\\
12.8670907761709	17.7936516198711\\
12.888747440106	17.7936516067073\\
12.9310715475576	17.793651593886\\
12.9528608443979	17.7936515813981\\
12.9746860626501	17.7936515692351\\
12.998816567113	17.7936515573884\\
13.0205636266889	17.7936515458498\\
13.0423931870898	17.7936515346113\\
13.0640845882143	17.793651523665\\
13.0857491469652	17.7936515130034\\
13.1074046266778	17.793651502619\\
13.1290537905379	17.7936514925046\\
13.1794720578785	17.7936514826532\\
13.2110331629632	17.793651473058\\
13.2404788521569	17.7936514637121\\
13.2694145362506	17.7936514546093\\
13.2978792945824	17.7936514457431\\
13.3259406278273	17.7936514371074\\
13.356222772754	17.7936514286961\\
13.387369005269	17.7936514205035\\
13.4160879766692	17.7936514125238\\
13.4378488521727	17.7936514047516\\
13.4799515100414	17.7936513971813\\
13.5016993590989	17.7936513898078\\
13.5234479976379	17.793651382626\\
13.5451713727664	17.7936513756308\\
13.5669239587133	17.7936513688173\\
13.5886327284325	17.793651362181\\
13.6103359717808	17.793651355717\\
13.6323427707961	17.7936513494211\\
13.6626525475781	17.7936513432887\\
13.6922944229442	17.7936513373157\\
13.7359326224841	17.7936513314979\\
13.7577463932534	17.7936513258312\\
13.779473321049	17.7936513203118\\
13.8012081436604	17.7936513149357\\
13.8229003342665	17.7936513096994\\
13.8445846300568	17.793651304599\\
13.8662586625866	17.7936512996312\\
13.8879492742296	17.7936512947925\\
13.9096150172028	17.7936512900794\\
13.9312922076589	17.7936512854888\\
13.9731726264631	17.7936512810174\\
13.995197188814	17.7936512766622\\
14.016893326828	17.7936512724201\\
14.0385784120999	17.7936512682881\\
14.0602654710758	17.7936512642636\\
14.0819320035306	17.7936512603435\\
14.1035961675406	17.7936512565252\\
14.1252532262165	17.7936512528062\\
14.1469422588963	17.7936512491837\\
14.1685598434932	17.7936512456553\\
14.2107994764158	17.7936512422185\\
14.2325161409509	17.793651238871\\
14.2541838576281	17.7936512356104\\
14.2758776271973	17.7936512324345\\
14.2975473175784	17.7936512293411\\
14.3193243774543	17.793651226328\\
14.3411563062999	17.7936512233932\\
14.3646765415023	17.7936512205346\\
14.386437022265	17.7936512177502\\
14.4090525115777	17.7936512150381\\
14.4513505661372	17.7936512123965\\
14.4731544683868	17.7936512098234\\
14.4949260018916	17.7936512073171\\
14.5166793773201	17.793651204876\\
14.5384110420052	17.7936512024982\\
14.5602007335863	17.7936512001821\\
14.5819209507885	17.7936511979262\\
14.6036557733998	17.7936511957289\\
14.6253491482283	17.7936511935886\\
14.6528242914008	17.7936511915039\\
14.7124589666949	17.7936511894733\\
14.7345632666853	17.7936511874954\\
14.756248746698	17.7936511855689\\
14.7778655418133	17.7936511836924\\
14.7995316795273	17.7936511818646\\
14.8212033436124	17.7936511800843\\
14.8428572443619	17.7936511783502\\
14.8645083819259	17.7936511766611\\
14.8865092598294	17.7936511750158\\
14.9081663185053	17.7936511734133\\
14.9502993714148	17.7936511718524\\
14.9720409046196	17.793651170332\\
14.993803753827	17.7936511688511\\
15.0155227868068	17.7936511674086\\
15.0372118194866	17.7936511660036\\
15.0589186155019	17.793651164635\\
15.0806155429975	17.7936511633019\\
15.1023006282694	17.7936511620035\\
15.1239790029479	17.7936511607388\\
15.1456435616988	17.7936511595069\\
15.1877485880122	17.793651158307\\
15.2094913054394	17.7936511571382\\
15.231186259231	17.7936511559998\\
15.2528342388687	17.7936511548909\\
15.2744743236906	17.7936511538108\\
15.2961313823665	17.7936511527587\\
15.3178006780068	17.793651151734\\
15.3395074740221	17.7936511507359\\
15.3611463746216	17.7936511497636\\
15.3827596170699	17.7936511488166\\
15.4292683716311	17.7936511478942\\
15.4594388049144	17.7936511469957\\
15.4886997554186	17.7936511461205\\
15.5123814396039	17.7936511452681\\
15.5341790260008	17.7936511444378\\
15.5559683228411	17.793651143629\\
15.5777702513867	17.7936511428412\\
15.5995346795573	17.7936511420739\\
15.62131016047	17.7936511413265\\
15.6435853832223	17.7936511405984\\
15.6859773860897	17.7936511398893\\
15.7077801041168	17.7936511391986\\
15.7303000661586	17.7936511385258\\
15.7604499729208	17.7936511378705\\
15.7871683979998	17.7936511372322\\
15.8088945363138	17.7936511366104\\
15.8305804110673	17.7936511360048\\
15.8522587857458	17.7936511354149\\
15.8739126864953	17.7936511348403\\
15.9006007165335	17.7936511342807\\
15.9473928949816	17.7936511337355\\
15.9691845602667	17.7936511332045\\
15.9909758308109	17.7936511326873\\
16.0126901269013	17.7936511321835\\
16.0343945544719	17.7936511316928\\
16.0571616242478	17.7936511312148\\
16.0788731571526	17.7936511307492\\
16.100547979164	17.7936511302958\\
16.1222188537675	17.793651129854\\
16.1438834125183	17.7936511294238\\
16.1862240990831	17.7936511290047\\
16.2080587911142	17.7936511285965\\
16.2297944032072	17.7936511281988\\
16.2517475174752	17.7936511278115\\
16.2734626030471	17.7936511274343\\
16.2999868156576	17.7936511270668\\
16.3299800103264	17.7936511267089\\
16.3517081223444	17.7936511263602\\
16.3733833390965	17.7936511260207\\
16.3951043457803	17.7936511256899\\
16.4389241260834	17.7936511253677\\
16.4606617118803	17.7936511250539\\
16.4823385075956	17.7936511247482\\
16.504253332007	17.7936511244504\\
16.5259549963921	17.7936511241604\\
16.5476463975166	17.7936511238779\\
16.5693804306464	17.7936511236027\\
16.5910994636262	17.7936511233347\\
16.6127845488981	17.7936511230736\\
16.6345758194424	17.7936511228194\\
16.67674795169	17.7936511225717\\
16.6990152796265	17.7936511223304\\
16.7305029629244	17.7936511220954\\
16.7521947587897	17.7936511218665\\
16.7738364225748	17.7936511216435\\
16.7955305868848	17.7936511214263\\
16.817190803487	17.7936511212148\\
16.8388360199391	17.7936511210087\\
16.860498604986	17.793651120808\\
16.8821079000264	17.7936511206125\\
16.9242172684885	17.7936511204221\\
16.9460318287393	17.7936511202366\\
16.9677461248297	17.7936511200559\\
16.9894770000332	17.7936511198799\\
17.0115572208354	17.7936511197085\\
17.0332249375125	17.7936511195416\\
17.0548914699673	17.7936511193789\\
17.0766132661327	17.7936511192205\\
17.0983524308927	17.7936511190662\\
17.120048174166	17.7936511189159\\
17.1621816218162	17.7936511187695\\
17.1838734176815	17.7936511186269\\
17.2055975822916	17.793651118488\\
17.2272897728977	17.7936511183527\\
17.248931041942	17.7936511182209\\
17.2705825742468	17.7936511180925\\
17.2922581857398	17.7936511179675\\
17.3139049811551	17.7936511178457\\
17.3357258572586	17.7936511177271\\
17.3574002845292	17.7936511176116\\
17.3993509671939	17.793651117499\\
17.4220757997054	17.7936511173893\\
17.4437636481628	17.7936511172826\\
17.4654787337347	17.7936511171785\\
17.487165003229	17.7936511170772\\
17.5088275882759	17.7936511169785\\
17.5304933312491	17.7936511168824\\
17.5521878903	17.7936511167888\\
17.5739096864653	17.7936511166976\\
17.5955758241793	17.7936511166087\\
17.6375699283309	17.7936511165222\\
17.6593734358396	17.793651116438\\
17.6810758897063	17.7936511163559\\
17.7027724224611	17.7936511162759\\
17.7244654025488	17.793651116198\\
17.7464477276352	17.7936511161221\\
17.7682204453623	17.7936511160482\\
17.7921464740963	17.7936511159762\\
17.8223540130138	17.7936511159061\\
17.8512754864391	17.7936511158378\\
17.8937113055341	17.7936511157713\\
17.9155819189771	17.7936511157065\\
17.9373933213016	17.7936511156433\\
17.9591810391788	17.7936511155819\\
17.9812052067889	17.793651115522\\
18.0030805571214	17.7936511154637\\
18.0248947226314	17.7936511154069\\
18.0483833785706	17.7936511153516\\
18.0701667542991	17.7936511152976\\
18.0919481563237	17.7936511152451\\
18.1344348969805	17.793651115194\\
18.1562672205669	17.7936511151441\\
18.1780691491125	17.7936511150956\\
18.1998552880266	17.7936511150484\\
18.221663137684	17.7936511150024\\
18.2434473028941	17.7936511149575\\
18.2652156784726	17.7936511149138\\
18.2869943173116	17.7936511148713\\
18.3087386137019	17.7936511148298\\
18.3307750182765	17.7936511147894\\
18.3733971550242	17.7936511147501\\
18.3976768715056	17.7936511147118\\
18.4195956433249	17.7936511146745\\
18.4413588872731	17.7936511146382\\
18.4631750264871	17.7936511146028\\
18.4849307703603	17.7936511145683\\
18.5066734877875	17.7936511145347\\
18.5284410738844	17.793651114502\\
18.5501419487879	17.7936511144702\\
18.5718854556967	17.7936511144391\\
18.6142656163404	17.7936511144089\\
18.637460979873	17.7936511143794\\
18.6677075981286	17.7936511143507\\
18.6973553946066	17.7936511143228\\
18.7191336387048	17.7936511142956\\
18.7420743944282	17.7936511142691\\
18.7640255349922	17.7936511142433\\
18.7857603576036	17.7936511142181\\
18.8074718905084	17.7936511141936\\
18.8334043866754	17.7936511141698\\
18.8903824564561	17.7936511141465\\
18.9121603058136	17.7936511141239\\
18.9338840756829	17.7936511141019\\
18.9555885032535	17.7936511140804\\
18.977270430599	17.7936511140595\\
18.9993257827315	17.7936511140392\\
19.0274258005738	17.7936511140193\\
19.0576747872742	17.793651114\\
19.0833889917847	17.7936511139811\\
19.1052118415921	17.7936511139628\\
19.1475852916424	17.7936511139449\\
19.1694732736801	17.7936511139275\\
19.1912866497086	17.7936511139105\\
19.21320147412	17.793651113894\\
19.2349623496235	17.7936511138779\\
19.2566975669757	17.7936511138622\\
19.2784031787686	17.7936511138469\\
19.3001312907866	17.7936511138321\\
19.3218558501375	17.7936511138176\\
19.3439443604962	17.7936511138035\\
19.3863205737321	17.7936511137897\\
19.4129513663558	17.7936511137763\\
19.4387346505044	17.7936511137633\\
19.4605436843842	17.7936511137506\\
19.4823270601127	17.7936511137382\\
19.5041203043609	17.7936511137262\\
19.5259028906079	17.7936511137145\\
19.5477213982666	17.7936511137031\\
19.5694767473991	17.793651113692\\
19.5912084120841	17.7936511136811\\
19.6335190983489	17.7936511136706\\
19.6554394491313	17.7936511136604\\
19.6772646673835	17.7936511136503\\
19.6990294902949	17.7936511136406\\
19.7208073396523	17.7936511136311\\
19.7461954882707	17.7936511136218\\
19.7679504426623	17.7936511136128\\
19.7896718440869	17.793651113604\\
19.8113881138811	17.7936511135955\\
19.8331639895346	17.7936511135871\\
19.8756349405599	17.793651113579\\
19.8975197646713	17.7936511135711\\
19.9195170899077	17.7936511135633\\
19.9413000708954	17.7936511135558\\
19.9630348935068	17.7936511135485\\
19.9848127428643	17.7936511135414\\
20.0066166451138	17.7936511135345\\
20.0286056807937	17.7936511135277\\
20.0503910302261	17.7936511135211\\
20.0722209853678	17.7936511135148\\
20.1146283831259	17.7936511135085\\
20.1364776805663	17.7936511135024\\
20.1583400044527	17.7936511134965\\
20.180114301143	17.7936511134907\\
20.2018917557597	17.7936511134851\\
20.2236842105263	17.7936511134796\\
20.245489691739	17.7936511134743\\
20.2672288564991	17.7936511134691\\
20.2889794687421	17.7936511134641\\
20.310792055289	17.7936511134591\\
20.3533691915867	17.7936511134543\\
20.3751983572467	17.7936511134496\\
20.3969694960108	17.7936511134451\\
20.4188337936011	17.7936511134406\\
20.440700854377	17.7936511134364\\
20.4625327832226	17.7936511134322\\
20.4844487918563	17.7936511134281\\
20.5062483519572	17.7936511134241\\
20.5280044905712	17.7936511134201\\
20.5497369447379	17.7936511134164\\
20.5921293423461	17.7936511134127\\
20.6139466657824	17.7936511134091\\
20.6358271477452	17.7936511134056\\
20.6576807873342	17.7936511134022\\
20.6795166635877	17.7936511133989\\
20.7012913550188	17.7936511133957\\
20.7230281513341	17.7936511133925\\
20.745182188664	17.7936511133895\\
20.7724173294365	17.7936511133864\\
20.7941446519728	17.7936511133835\\
20.8363424423718	17.7936511133807\\
20.8584435844358	17.7936511133779\\
20.880225775942	17.7936511133752\\
20.9020008621139	17.7936511133726\\
20.9238012116963	17.7936511133701\\
20.9455814294985	17.7936511133676\\
20.9673659894494	17.7936511133651\\
20.9891837076266	17.7936511133628\\
21.0110180049169	17.7936511133605\\
21.0327741435309	17.7936511133582\\
21.075939443605	17.793651113356\\
21.0979170318019	17.7936511133539\\
21.1198476458449	17.7936511133518\\
21.1416251004615	17.7936511133498\\
21.1634171604874	17.7936511133478\\
21.1851579042106	17.7936511133459\\
21.2070589126944	17.7936511133441\\
21.2288087354558	17.7936511133423\\
21.2526625266253	17.7936511133405\\
21.2743389275998	17.7936511133388\\
21.3188005564266	17.7936511133372\\
21.3413201237276	17.7936511133355\\
21.3631591579074	17.7936511133339\\
21.3849354283017	17.7936511133324\\
21.407746709046	17.7936511133308\\
21.4304908838562	17.7936511133293\\
21.4523066283294	17.7936511133279\\
21.4741042147264	17.7936511133265\\
21.4958619323035	17.7936511133251\\
21.5176295184004	17.7936511133238\\
21.5600175738599	17.7936511133225\\
21.5818443710753	17.7936511133212\\
21.6036249836183	17.79365111332\\
21.6254427017954	17.7936511133188\\
21.6519992831507	17.7936511133177\\
21.6821906376959	17.7936511133165\\
21.7091285386538	17.7936511133155\\
21.7309920467626	17.7936511133144\\
21.7526933164068	17.7936511133134\\
21.7745702457025	17.7936511133124\\
21.8167857994369	17.7936511133114\\
21.838811940751	17.7936511133104\\
21.860690054269	17.7936511133094\\
21.882446192883	17.7936511133085\\
21.904164831122	17.7936511133076\\
21.9259296540334	17.7936511133067\\
21.9477063191685	17.7936511133058\\
21.9693945623667	17.793651113305\\
21.9910946477886	17.7936511133042\\
22.0131523683658	17.7936511133034\\
22.0588045354138	17.7936511133026\\
22.079845798458	17.7936511133019\\
22.1008519295719	17.7936511133011\\
22.1218320077938	17.7936511133004\\
22.1428006385327	17.7936511132997\\
22.1637909800151	17.7936511132991\\
22.1847442158632	17.7936511132984\\
22.2060002178969	17.7936511132978\\
22.2269759539701	17.7936511132971\\
22.2479062948524	17.7936511132965\\
22.2892526293684	17.7936511132959\\
22.3103546824942	17.7936511132954\\
22.3313805506476	17.7936511132948\\
22.3523851027984	17.7936511132943\\
22.3733853128005	17.7936511132938\\
22.3943460487236	17.7936511132933\\
22.4154192857718	17.7936511132928\\
22.4364423907397	17.7936511132923\\
22.4574268111102	17.7936511132919\\
22.4784811006005	17.7936511132914\\
22.5197634871086	17.7936511132909\\
22.540892382608	17.7936511132904\\
22.5619099612049	17.79365111329\\
22.5829097764662	17.7936511132896\\
22.6038760387604	17.7936511132892\\
22.6248549327599	17.7936511132888\\
22.6459715912949	17.7936511132884\\
22.6669789066312	17.793651113288\\
22.6879731955214	17.7936511132877\\
22.7089659054485	17.7936511132873\\
22.7509477726356	17.7936511132869\\
22.7771846139514	17.7936511132866\\
22.8041221201686	17.7936511132863\\
22.8251487778036	17.793651113286\\
22.8461414877307	17.7936511132856\\
22.8671255133604	17.7936511132854\\
22.8881600658112	17.793651113285\\
22.9091227754383	17.7936511132847\\
22.9300996957338	17.7936511132845\\
22.9510718791398	17.7936511132842\\
22.9924865038124	17.7936511132839\\
23.0135017139645	17.7936511132836\\
23.0344715289258	17.7936511132833\\
23.0553829222503	17.7936511132831\\
23.0764170799603	17.7936511132828\\
23.0973793948466	17.7936511132826\\
23.1183488150671	17.7936511132824\\
23.1393253406218	17.7936511132821\\
23.1602544972818	17.7936511132819\\
23.1811864171273	17.7936511132817\\
23.2227451221881	17.7936511132815\\
23.2438455963507	17.7936511132812\\
23.2648809382831	17.793651113281\\
23.285924569772	17.7936511132808\\
23.3069228060702	17.7936511132806\\
23.3279167002196	17.7936511132804\\
23.3490333587546	17.7936511132802\\
23.370263702637	17.7936511132801\\
23.3912958866431	17.7936511132799\\
23.412317017907	17.7936511132797\\
23.4542586215336	17.7936511132795\\
23.4752758053896	17.7936511132793\\
23.4962941734681	17.7936511132792\\
23.5172991203596	17.793651113279\\
23.5382807775446	17.7936511132788\\
23.5592715137678	17.7936511132787\\
23.5802579078422	17.7936511132785\\
23.6012683811049	17.7936511132784\\
23.622244117178	17.7936511132783\\
23.6462471203659	17.7936511132781\\
23.6877991148333	17.793651113278\\
23.7089647212262	17.7936511132779\\
23.7302811186007	17.7936511132777\\
23.7513693557988	17.7936511132776\\
23.7724646983312	17.7936511132775\\
23.7937526743689	17.7936511132774\\
23.8148393326039	17.7936511132773\\
23.8358967800204	17.7936511132772\\
23.856971201291	17.7936511132771\\
23.8780065432233	17.793651113277\\
23.9197815662367	17.7936511132769\\
23.9409132249217	17.7936511132768\\
23.9620547521265	17.7936511132767\\
23.983151673622	17.7936511132766\\
24.0043437276478	17.7936511132765\\
24.0254793337407	17.7936511132764\\
24.0465182283402	17.7936511132763\\
24.0675590966436	17.7936511132762\\
24.0885735173141	17.7936511132761\\
24.1096033328754	17.793651113276\\
24.1513392765507	17.7936511132759\\
24.1725388306515	17.7936511132758\\
24.1936373311102	17.7936511132758\\
24.2147362263096	17.7936511132757\\
24.2358173581736	17.7936511132756\\
24.2569008584823	17.7936511132756\\
24.2779709376041	17.7936511132755\\
24.2997697082234	17.7936511132754\\
24.3219624301506	17.7936511132754\\
24.343005272158	17.7936511132753\\
24.3843973966055	17.7936511132753\\
24.40544379128	17.7936511132752\\
24.426575449965	17.7936511132751\\
24.4488325146409	17.7936511132751\\
24.4701378592733	17.793651113275\\
24.4911507009807	17.793651113275\\
24.5121817007644	17.793651113275\\
24.533209147881	17.7936511132749\\
24.5541939629923	17.7936511132749\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00562308254661494	17.7936512685792\\
0.614526934743032	17.7936512685792\\
1.21289436578576	17.7936512685792\\
1.79342859218066	17.7936512685792\\
2.4106729225187	17.7936512685792\\
3.06227312273123	17.7936512685792\\
3.68223366444191	17.7936512685792\\
4.29085488223303	17.7936512685792\\
4.93842635794779	17.7936512685792\\
5.53638089012469	17.7936512685792\\
6.18682449982395	17.7936512685792\\
6.76892584715321	17.7936512685792\\
7.4134771610874	17.7936512685792\\
8.05347908742245	17.7936512685792\\
8.64378512206175	17.7936512685792\\
9.22412947813689	17.7936512685792\\
9.81349524021556	17.7936512685792\\
10.4251974098688	17.7936512685792\\
10.9931520367835	17.7936512685792\\
11.5849825603519	17.7936512685792\\
12.1542193053509	17.7936512685792\\
12.7197095655167	17.7936512685792\\
13.319088717203	17.7936512685792\\
13.8950210554737	17.7936512685792\\
14.4634529240029	17.7936512685792\\
15.0575299174044	17.7936512685792\\
15.624414007298	17.7936512685792\\
16.2476003707406	17.7936512685792\\
16.8272128773919	17.7936512685792\\
17.398465563603	17.7936512685792\\
17.9609368462106	17.7936512685792\\
18.5510845897933	17.7936512685792\\
19.1965043334644	17.7936512685792\\
19.7539817503438	17.7936512685792\\
20.3488501990283	17.7936512685792\\
20.9087442190211	17.7936512685792\\
21.4832653589694	17.7936512685792\\
22.1203225190147	17.7936512685792\\
22.6967849941657	17.7936512685792\\
23.2740282665985	17.7936512685792\\
23.8853234584977	17.7936512685792\\
24.4596961759091	17.7936512685792\\
25.043716752957	17.7936512685792\\
25.6211175269647	17.7936512685792\\
26.2204252305681	17.7936512685792\\
26.7996749704339	17.7936512685792\\
27.4384026735004	17.7936512685792\\
28.0049630759465	17.7936512685792\\
28.5555060813766	17.7936512685792\\
29.198018559133	17.7936512685792\\
29.8370241597153	17.7936512685792\\
30.4039118022759	17.7936512685792\\
31.065562892471	17.7936512685792\\
31.6635193983519	17.7936512685792\\
32.3127065481181	17.7936512685792\\
32.946767625571	17.7936512685792\\
33.5113618241446	17.7936512685792\\
34.1253783590467	17.7936512685792\\
34.7723632499483	17.7936512685792\\
35.3099248097744	17.7936512685792\\
35.876379421689	17.7936512685792\\
36.4639676659924	17.7936512685792\\
37.0538785651014	17.7936512685792\\
37.6269107427916	17.7936512685792\\
38.2208389189155	17.7936512685792\\
38.7949704497045	17.7936512685792\\
39.3952942161001	17.7936512685792\\
40.0370902393234	17.7936512685792\\
40.6032199795682	17.7936512685792\\
41.1907340126033	17.7936512685792\\
41.8274591956446	17.7936512685792\\
42.4148737540007	17.7936512685792\\
42.983369175797	17.7936512685792\\
43.5756236509733	17.7936512685792\\
44.1895395269742	17.7936512685792\\
44.7656266036345	17.7936512685792\\
45.3945465770447	17.7936512685792\\
45.9972782622563	17.7936512685792\\
46.5458061159559	17.7936512685792\\
47.1686786604708	17.7936512685792\\
47.7623447287104	17.7936512685792\\
48.3723076704451	17.7936512685792\\
49.0296556912938	17.7936512685792\\
49.5987992774665	17.7936512685792\\
50.1906246694046	17.7936512685792\\
50.8009353777748	17.7936512685792\\
51.3666328768551	17.7936512685792\\
51.961795012687	17.7936512685792\\
52.5717555859769	17.7936512685792\\
53.1750553031846	17.7936512685792\\
53.7705142840902	17.7936512685792\\
54.3957225098567	17.7936512685792\\
54.9704429939036	17.7936512685792\\
55.5649857814368	17.7936512685792\\
56.1547004943734	17.7936512685792\\
56.7321774533535	17.7936512685792\\
57.2770748760119	17.7936512685792\\
57.8816460533026	17.7936512685792\\
58.579603822354	17.7936512685792\\
59.1399624522561	17.7936512685792\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/ITandADMM_L1_noiseless_obj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
xlabel={Time (seconds)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel={$\|\hat\Gamma - \Gamma \|_2^2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black,font = \footnotesize}
]
\addplot [color=blue,solid,line width=1]
  table[row sep=crcr]{%
0.00832872551146823	34.6348559674539\\
0.0190557348134357	29.6764390216157\\
0.0256108571948514	27.9072258447509\\
0.0354895606587669	26.5375957158649\\
0.0436587038838689	25.3748750030377\\
0.0516350185129451	24.3548830710333\\
0.0595980346181574	23.4370651017187\\
0.06743121513512	22.6010612246512\\
0.0736213280325884	21.8314417120705\\
0.081573495342017	21.1141153646202\\
0.0890553148600505	20.4388762610362\\
0.0975159757266943	19.7996163213716\\
0.105318709623232	19.1934840891976\\
0.113417510656317	18.6172740101308\\
0.120066072665934	18.0673670194578\\
0.127698375480322	17.540716700213\\
0.133591371357779	17.0363944027992\\
0.139326884715797	16.5528753883817\\
0.145005354405661	16.0883914791326\\
0.150864754012305	15.6425299827747\\
0.156682158280431	15.2147150413084\\
0.162613999846017	14.8037072603238\\
0.168394658192941	14.4083610991489\\
0.17417741630679	14.0274295341149\\
0.179852386385111	13.6604824179908\\
0.185493410231464	13.3075358063157\\
0.192375046369853	12.9683499821377\\
0.199419414444997	12.6422239182369\\
0.205054138990572	12.3280710982541\\
0.211662455467443	12.0252462496069\\
0.219153373975489	11.733293079807\\
0.226690487355904	11.4526240372375\\
0.232590832417602	11.1830409959417\\
0.238400887501487	10.923727806579\\
0.245958648590007	10.6737595460823\\
0.252140712380926	10.4327868109817\\
0.257899673136282	10.2003481024818\\
0.264227670728549	9.97617697499669\\
0.269806401489435	9.76016161447443\\
0.275508668537792	9.55167275157638\\
0.281085299531752	9.34994147620355\\
0.286749770775444	9.15445227202607\\
0.292336550642879	8.96556576668165\\
0.297910381947604	8.78297747651339\\
0.303456916282293	8.60628706496974\\
0.309595934851231	8.43517866175782\\
0.317853618248374	8.26943996985871\\
0.323493942172419	8.10878039568181\\
0.329546170375088	7.95301570887528\\
0.336304270226005	7.80187548511333\\
0.427052347189462	7.65513003796023\\
0.435327528644321	7.51257055685345\\
0.444197294100355	7.37396038373844\\
0.452381835616247	7.23918033675663\\
0.460251412093258	7.10810282329149\\
0.46806184513519	6.98055487764408\\
0.475832032644376	6.85634794138327\\
0.481987149426414	6.73536824046767\\
0.487623273816606	6.61748101442557\\
0.493310492535329	6.5025720912478\\
0.498886773568134	6.39053347856377\\
0.504508549551	6.28130093667307\\
0.51054782919096	6.17486782040419\\
0.518435603647995	6.07120108842274\\
0.526193192555626	5.970206281326\\
0.53241375207352	5.87176220688975\\
0.537889944216192	5.77582338410586\\
0.543410581425462	5.68220875464181\\
0.548790884211853	5.59078231769379\\
0.556325197903033	5.50144526136486\\
0.56254120792592	5.41413939232035\\
0.567956856788896	5.32880715614198\\
0.573634276595298	5.24533516110827\\
0.581504902955772	5.163688738894\\
0.589189699943306	5.08380882369725\\
0.59685979856236	5.00567753181543\\
0.604420359340113	4.92934131149441\\
0.611134364085587	4.85473324224\\
0.616638203159449	4.78173799153079\\
0.62354433657864	4.71028623294178\\
0.63149580396576	4.64026776976502\\
0.639250593184157	4.57157123757427\\
0.646554982396954	4.50415938703534\\
0.652741595682879	4.43800870655266\\
0.658228986582489	4.37309173734275\\
0.663805617576449	4.30938673273025\\
0.669434742743555	4.24686804538206\\
0.676746831101748	4.18551762460081\\
0.68405646973186	4.12529540566616\\
0.690772574244259	4.06618417102305\\
0.69625681549348	4.00815196352899\\
0.701617870416384	3.95118406442823\\
0.707002022775472	3.89526419664959\\
0.713625037620824	3.840351021233\\
0.720922427610535	3.78640161976669\\
0.728205819154074	3.73338537979174\\
0.735529456230358	3.68127678895603\\
0.742917136197882	3.63005460188073\\
0.750241123235321	3.57969379870706\\
0.75751401594423	3.53017484057918\\
0.764831353719737	3.48147836615798\\
0.772170389086811	3.43358489841861\\
0.779387288011031	3.38647654275469\\
0.78480398675747	3.3401357689973\\
0.790278079133216	3.29454654683782\\
0.796636873307063	3.24969489843042\\
0.80265970477277	3.20557047239953\\
0.808024959229526	3.16215749328427\\
0.815070377188132	3.11943044474456\\
0.822475205252217	3.07737465227007\\
0.829618962295185	3.03597805126826\\
0.835782128183772	2.99522632622374\\
0.843485473112485	2.95510900985014\\
0.851194767380821	2.91561456235678\\
0.859032847353944	2.87672980042182\\
0.866898224297103	2.83844604683166\\
0.874769550579886	2.80075478476799\\
0.882483744304382	2.76364442575163\\
0.894250138234656	2.72710465382367\\
0.901948233746054	2.69112530525714\\
0.923353957710694	2.6557044405421\\
0.931138143666053	2.6208452319841\\
0.939029067773477	2.586540587108\\
0.946881146192773	2.55276217012166\\
0.954491751415593	2.51950033954385\\
0.962527909402056	2.48677245035949\\
0.972026205091235	2.45457766798432\\
0.979878983432839	2.42290218925449\\
0.987622923855452	2.39173649838886\\
0.995465903284735	2.36107572554441\\
1.00318359662078	2.33091032632369\\
1.01081379966824	2.30125715200413\\
1.01830786782667	2.27211569645444\\
1.02559790863214	2.24346795180418\\
1.03181146892695	2.21530558965975\\
1.03723166728493	2.18761724684929\\
1.0426550152933	2.16038917003583\\
1.04815955428947	2.13361040693032\\
1.0541715369594	2.10727210929547\\
1.05952279296998	2.08136778906953\\
1.06634528567329	2.05588669539887\\
1.07288605964738	2.03081296800094\\
1.07845009203978	2.0061233778833\\
1.08392488433784	1.9818109777992\\
1.08928383949382	1.95787168813431\\
1.09608848417826	1.93429946703978\\
1.1043622657885	1.91108650443125\\
1.11214575182155	1.88820102399296\\
1.11787881545148	1.86563092994627\\
1.12418616533565	1.84337190321055\\
1.13143946021992	1.82141988277368\\
1.13743954421059	1.79977142341122\\
1.14481497553772	1.77842289133316\\
1.15192933584372	1.7573702744345\\
1.16008238085573	1.73660955419144\\
1.16748160954134	1.71614184703439\\
1.17482239471419	1.69596661574234\\
1.18213693280046	1.67607413632778\\
1.18944762131403	1.65646631381486\\
1.19577596886746	1.63713450474245\\
1.20115557173154	1.6180768632873\\
1.20653202494523	1.59928797319704\\
1.21199491856404	1.58076292588279\\
1.21857978764357	1.56249731278541\\
1.22567455012494	1.54448706886555\\
1.23118538842189	1.52672838154925\\
1.23797813442708	1.50921766586867\\
1.24418014600379	1.49195156036854\\
1.24949955554933	1.47492674856338\\
1.25562527559441	1.45814005147055\\
1.26294751282608	1.44158837451907\\
1.26833901436941	1.42526923743942\\
1.27482729417035	1.40918097569362\\
1.28129352641857	1.3933210407812\\
1.28677636782317	1.37769025238263\\
1.2921433720857	1.36228350063767\\
1.29838422935054	1.34709700687014\\
1.30521582104386	1.33212797007529\\
1.31252091017897	1.31737359078673\\
1.31997753249389	1.30283104987484\\
1.32751359599085	1.28849756456406\\
1.33485438116369	1.27437040472385\\
1.34025113212433	1.26044689823718\\
1.34575637104281	1.24672452841252\\
1.35121016567161	1.23320329190825\\
1.35780588354693	1.21988103763305\\
1.36504063049002	1.20675402626312\\
1.37226872817117	1.19382370989619\\
1.379534621657	1.18109270638974\\
1.38666543013725	1.16855458224301\\
1.39438837289061	1.15620624724504\\
1.4009980892121	1.14404532675318\\
1.40634829533922	1.13206761709981\\
1.41264059689374	1.12026935314468\\
1.41803839773785	1.10864790292035\\
1.42563570443681	1.09719969668764\\
1.43380974711807	1.08592084228364\\
1.44179761046524	1.07480803195571\\
1.44955309960594	1.06385760255765\\
1.45734148509515	1.05306887184555\\
1.46468646980185	1.04244779307152\\
1.4719989081212	1.03200113821419\\
1.47935579150714	1.02172667302942\\
1.48665143169108	1.01161466749376\\
1.49391697521575	1.00165824687546\\
1.50125706046629	0.991858982234423\\
1.50856319948486	0.98221324204541\\
1.51585569001841	0.972714880127097\\
1.52310478536882	0.963360645783322\\
1.53033533277806	0.954144368530737\\
1.53753718337265	0.945061240848091\\
1.5433199414865	0.936107254443023\\
1.54864845002205	0.927283253633189\\
1.55417188692055	0.91858499615107\\
1.55956233858042	0.910007903733987\\
1.56492654315371	0.901548109223387\\
1.57025470172811	0.893202091830721\\
1.57661979520273	0.884966733278311\\
1.58383284455425	0.876838914924888\\
1.59100214876149	0.868815750800723\\
1.59752787440594	0.860894608502956\\
1.60488580767535	0.853073061624806\\
1.6124831143743	0.845348728359144\\
1.62022705479692	0.837719318509063\\
1.627919900891	0.83018284255497\\
1.63545106493179	0.822737453074035\\
1.6428373450547	0.815381007940126\\
1.65006684258047	0.80811161315915\\
1.65622265928482	0.800927490215607\\
1.66285512308134	0.79382694455449\\
1.6701406143918	0.786808355167684\\
1.67740335822724	0.779868994507113\\
1.6837306558972	0.773006373854764\\
1.68903606699656	0.766219347455009\\
1.69504769970533	0.75950990572914\\
1.70038670707551	0.752873363710606\\
1.70671785431817	0.746308919179108\\
1.71396519986282	0.739815941551744\\
1.71937209969693	0.733393854212132\\
1.72533333799948	0.727041154950668\\
1.73065589719541	0.720756677428025\\
1.73621922966551	0.714539948752304\\
1.7416117810923	0.708389995136391\\
1.7469889342283	0.702305433308594\\
1.75231429311346	0.696285191052461\\
1.75776108851917	0.690328287768939\\
1.76324323000147	0.684433798169576\\
1.76905013543497	0.678600977908508\\
1.77549851966432	0.672828931151126\\
1.78155004794468	0.667116908971407\\
1.78908261183009	0.661464688406741\\
1.79511909178081	0.655871745500242\\
1.80050114437297	0.650337276948614\\
1.80765155067787	0.644860646636919\\
1.81412898168303	0.639441226055402\\
1.82024665262156	0.634078296136518\\
1.82748979863235	0.628771035922302\\
1.83471194697389	0.623518717569908\\
1.8419771405374	0.61832064450714\\
1.84947050877353	0.613176140319282\\
1.85553183596621	0.608084734544429\\
1.86205056238757	0.603046072651366\\
1.86926326177794	0.598059221383371\\
1.87557306139019	0.593123387825038\\
1.88092886689577	0.588238157189835\\
1.88623637776207	0.58340306564386\\
1.89168387309009	0.578617615872728\\
1.89707572459457	0.573881293966325\\
1.90250852155411	0.569193578447488\\
1.90906294401321	0.564553945449469\\
1.91568385909164	0.559961871930721\\
1.92117579948626	0.555416847078163\\
1.92838534922624	0.550918369780756\\
1.9355934991216	0.546465921947421\\
1.94282789610353	0.542059351417163\\
1.9500727919201	0.537698203758734\\
1.95741742666564	0.533381977012638\\
1.9647512126154	0.52911000517246\\
1.97101376747181	0.52488174955245\\
1.97756364043591	0.520696738611452\\
1.98447012381626	0.516554484999331\\
1.99169962134203	0.512454509946059\\
1.99900086090444	0.508396346855291\\
2.00438711303045	0.504379540113923\\
2.00975306740952	0.50040364405175\\
2.01658220937476	0.496468230233847\\
2.02386140138445	0.49257307645348\\
2.03112519510334	0.488717691330809\\
2.03834699348372	0.484901617344103\\
2.04566188153115	0.481124430090181\\
2.05241858153745	0.477385717204955\\
2.05810650017848	0.473685076152419\\
2.06354384663302	0.470022112968249\\
2.06949283629517	0.466396441333492\\
2.07532423900947	0.462807681888115\\
2.08105765260056	0.459255461717589\\
2.0883571423572	0.455739413961597\\
2.09576651991629	0.452259177508634\\
2.10301596522786	0.448814396751252\\
2.11029200758716	0.445404816519579\\
2.11654091395855	0.442033817777811\\
2.12498057715594	0.438700714765\\
2.13252643956521	0.43540583800955\\
2.14042156320648	0.432149007635708\\
2.14858475709196	0.428929706310865\\
2.15683229161563	0.425747306847648\\
2.16526145597839	0.422601156458087\\
2.17296200121787	0.419490608255124\\
2.18089912019766	0.416415032507989\\
2.18865495929952	0.413373823424305\\
2.19675131060452	0.410366385779362\\
2.20449280129906	0.407392139575783\\
2.21264759611683	0.404450524316122\\
2.21980640148943	0.401540997020031\\
2.22631917857118	0.398663030695984\\
2.23296249116348	0.395816113151169\\
2.24062769032637	0.39299974602046\\
2.2483317351774	0.390213443945743\\
2.25596438795294	0.387456739144098\\
2.26345915603368	0.384729227478996\\
2.2706232108236	0.382030447615862\\
2.27684761991419	0.379359961102763\\
2.28297963926004	0.376717339272203\\
2.29027352963821	0.374102162506383\\
2.29639749987751	0.371514020215858\\
2.30193878479489	0.368952510603123\\
2.30758750778664	0.366417240391581\\
2.3148530513113	0.363907824557162\\
2.32156565621216	0.361424369425762\\
2.32834090415964	0.358966614172404\\
2.33571458568099	0.35653395367667\\
2.34201458638091	0.354125948293902\\
2.34950375508319	0.351742177103449\\
2.35694427918501	0.349382258360349\\
2.36449609093391	0.34704583014229\\
2.37221238442533	0.344732533607982\\
2.38011590713431	0.342442021369195\\
2.38785039860575	0.340173956634782\\
2.39573817306279	0.337928012314171\\
2.40334842832446	0.335703870261067\\
2.41132754264277	0.333501220622168\\
2.4189678945637	0.331319761272067\\
2.42668803762782	0.329159197320493\\
2.43336179684055	0.327019240680533\\
2.44093740594794	0.324899609688328\\
2.44642794649794	0.322800028766244\\
2.45220790492255	0.320720228122849\\
2.45966872677133	0.318659943484198\\
2.46745221280438	0.316618915851834\\
2.47517130598504	0.314596891283726\\
2.48289914819455	0.312593620695011\\
2.49105044340078	0.3106088596759\\
2.49779279499975	0.308642368324558\\
2.50511853184297	0.306693911093096\\
2.51254050800361	0.304763256645099\\
2.51996038439733	0.30285017772333\\
2.52729557019171	0.300954451026489\\
2.53461115816144	0.299075857093988\\
2.54196734162508	0.297214180197919\\
2.54930812679793	0.295369208241451\\
2.55679204608288	0.293540732662998\\
2.56419267461312	0.29172854834561\\
2.57154955799906	0.289932453531077\\
2.57943278296109	0.288152249738302\\
2.58709833208514	0.286387742378815\\
2.59458400117587	0.284638743363053\\
2.60191603731986	0.282905071332571\\
2.60948674697109	0.281186536198678\\
2.6171372477655	0.279482951750368\\
2.62450707971415	0.277794137882451\\
2.63192555626325	0.276119917267884\\
2.63936992993778	0.274460115236777\\
2.64683740104848	0.272814559727787\\
2.65442105926242	0.271183081245544\\
2.66210865593919	0.269565512820244\\
2.66988619263262	0.267961689967856\\
2.67735716335487	0.266371450650203\\
2.6848305838052	0.264794635234786\\
2.69210382647526	0.263231086454457\\
2.69952020325744	0.261680649367147\\
2.70577855858	0.260143171315846\\
2.71114521288137	0.258618501889002\\
2.71779202508522	0.257106492881465\\
2.72451267909262	0.255606998256053\\
2.72991292966481	0.254119874105814\\
2.73533977728472	0.252644978616983\\
2.74070328193571	0.25118217203269\\
2.74680975411729	0.249731316617382\\
2.75210571626549	0.248292276621979\\
2.75757000972892	0.246864918249745\\
2.76297026030111	0.245449109622859\\
2.77015321299336	0.244044720749671\\
2.77644971408174	0.242651623492629\\
2.78184541515892	0.241269691536859\\
2.7872740125846	0.239898800359378\\
2.79263716727443	0.238538827198931\\
2.79817145296872	0.237189651026425\\
2.80350836057198	0.235851152515957\\
2.80886661580565	0.23452321401641\\
2.81467352123914	0.233205719523612\\
2.82193556515227	0.231898554653036\\
2.82764448146256	0.23060160661303\\
2.83314937041988	0.229314764178573\\
2.83847577918851	0.228037917665527\\
2.84403981158091	0.226770958905394\\
2.84934032322412	0.225513781220542\\
2.85477766967867	0.224266279399914\\
2.86011807689346	0.223028349675193\\
2.86550292917486	0.221799889697418\\
2.87076074555724	0.220580798514039\\
2.87635487460892	0.21937099300065\\
2.88175267545302	0.218170675696786\\
2.88856571920517	0.216979747213569\\
2.89520238253554	0.215798071949714\\
2.90057393629307	0.214625523024391\\
2.90696247716503	0.213461981482467\\
2.91472041603382	0.212307334509696\\
2.92331581194487	0.211161473983727\\
2.93040882462047	0.210024295517837\\
2.93602535118602	0.208895697832518\\
2.94146234767941	0.207775582326062\\
2.94834188405087	0.20666385276664\\
2.95522981949004	0.205560415061393\\
2.96265739502915	0.204465177076695\\
2.97001917787126	0.203378048494119\\
2.97893758792774	0.202298940692383\\
2.98639141055343	0.201227766648875\\
2.99412590202488	0.200164440856292\\
3.00173055790807	0.199108879251184\\
3.00966102762593	0.198060999152013\\
3.01733147620614	0.197020719204898\\
3.02383270456979	0.195987959335616\\
3.03133202214554	0.194962640706754\\
3.03730900870003	0.193944685679117\\
3.04397576868968	0.192934017776686\\
3.04951705360705	0.191930561654561\\
3.05574286254226	0.190934243069426\\
3.06290411764294	0.189944988852149\\
3.06859588585667	0.188962726882236\\
3.07404163137892	0.187987386063865\\
3.07935019212867	0.187018896303298\\
3.08527748419925	0.186057188487516\\
3.09242089128107	0.185102194463902\\
3.09961504273026	0.184153847020877\\
3.10581985399621	0.18321208020338\\
3.11108991901899	0.182276831694042\\
3.11776892764903	0.181348034894596\\
3.12532038943677	0.180425602943176\\
3.13304578191821	0.179509454045319\\
3.1406259405206	0.178599516427063\\
3.14811160961133	0.177695724152682\\
3.15474162367977	0.176798015043167\\
3.16012612600001	0.175906329536037\\
3.16561841635578	0.175020610006836\\
3.1710736108292	0.174140800340799\\
3.17775856879886	0.173266845649757\\
3.18502516220699	0.172398692078171\\
3.19224276105352	0.171536286666425\\
3.19986001553828	0.170679577252286\\
3.20791647127169	0.169828512398588\\
3.21570590664436	0.168983041339324\\
3.22297040028557	0.168143113938901\\
3.22837974984777	0.167308768933506\\
3.23387798954316	0.166479978711281\\
3.23917500157483	0.165656674561103\\
3.24516143708048	0.164838808254856\\
3.25232129233655	0.164026332375344\\
3.25798086412408	0.16321919953831\\
3.26364078587277	0.162417362369956\\
3.27090667935859	0.161620773556513\\
3.27760808550251	0.160829385909106\\
3.28330405325009	0.160043152429032\\
3.29069768255724	0.159262026367623\\
3.29646469241914	0.158485961278457\\
3.30182119784704	0.157714911061408\\
3.30883091976791	0.156948829998876\\
3.31702526019612	0.156187672784906\\
3.32503517109601	0.155431397921865\\
3.33233256108572	0.154679976037697\\
3.34053950011549	0.153933356188583\\
3.34808221287437	0.153191494286324\\
3.35584505119932	0.15245434680132\\
3.36334891827007	0.151721870670668\\
3.36875301841496	0.150994023325602\\
3.37431180139005	0.150270762691736\\
3.37967355623526	0.149552047189327\\
3.38514834853331	0.148837835734116\\
3.39043696149727	0.148128087737427\\
3.39679785543805	0.147422763104937\\
3.40398045816914	0.146721822234062\\
3.41042919235965	0.146025226010165\\
3.41717539353132	0.14533293580184\\
3.42493578212818	0.144644913455513\\
3.43061180208997	0.143961121289558\\
3.43719387148027	0.143281522088089\\
3.44463334569863	0.142606079094555\\
3.45003954561044	0.141934756005196\\
3.45548634101615	0.14126751696247\\
3.46075080666046	0.14060432654845\\
3.46613810866994	0.139945149778261\\
3.47186312319333	0.139289952093557\\
3.47773267167344	0.138638699356065\\
3.48306642962631	0.13799135784121\\
3.48853002316743	0.137347894231815\\
3.49390402665304	0.136708275611906\\
3.49956779797442	0.136072469460591\\
3.50497259804162	0.135440443646053\\
3.51027205980136	0.13481216641963\\
3.51674004185535	0.134187606409991\\
3.52375186354315	0.133566733803446\\
3.52904187635172	0.132949518257895\\
3.53460485886067	0.132335928012343\\
3.53991166980465	0.131725933024025\\
3.54546940289628	0.13111950376664\\
3.55070902129864	0.130516611069258\\
3.55629160163222	0.12991722608761\\
3.56154171886921	0.129321320297519\\
3.56695771769334	0.128728865492689\\
3.57227257774387	0.128139833782946\\
3.57768297718953	0.127554197592019\\
3.58299538751199	0.12697192965473\\
3.58828680016518	0.126393003013686\\
3.59371399774625	0.125817391015642\\
3.59911039874574	0.125245067307621\\
3.60500234473973	0.124676005832902\\
3.61307419876394	0.124110180826948\\
3.62026835021313	0.123547566813303\\
3.62757133958131	0.122988138599507\\
3.63438158364422	0.122431871273037\\
3.63967369621972	0.1218789211874\\
3.64506729752997	0.121329260273122\\
3.65045949899561	0.120782748652956\\
3.65592309253673	0.120239362101072\\
3.66157356533425	0.119699076860105\\
3.66700461248801	0.119161869199\\
3.67232227222778	0.118627715456815\\
3.67944923113534	0.118096592047067\\
3.68575483121374	0.11756847546552\\
3.69113128442743	0.117043342305202\\
3.69780539360131	0.116521169275369\\
3.70457084263647	0.116001933221224\\
3.70990495055049	0.115485611142322\\
3.71569365800396	0.114972180208684\\
3.72102601611221	0.114461617774229\\
3.72643956520826	0.113953901387594\\
3.73174707607456	0.113449008800558\\
3.73715747552022	0.112946917974365\\
3.74245553743534	0.11244760708429\\
3.74881083199765	0.111951054522722\\
3.75424152919026	0.111457238901058\\
3.75960258411316	0.110966139050614\\
3.76502803188846	0.110477734022763\\
3.7706799045306	0.109992003088455\\
3.77618129387638	0.109508925737245\\
3.7815070027227	0.109028481675938\\
3.78986827462152	0.108550650826938\\
3.79762271387876	0.108075413326364\\
3.80528231366318	0.107602749521995\\
3.81292756504028	0.107132639971078\\
3.81875196853149	0.106665065438048\\
3.8246974585821	0.106200006892171\\
3.83044802026975	0.105737445505137\\
3.83578247814493	0.105277362648635\\
3.84107529064274	0.104819739891898\\
3.84778719562129	0.104364558999252\\
3.85505728864096	0.103911801927656\\
3.86221924366395	0.103461450824267\\
3.86872117194991	0.103013488024\\
3.87402378336005	0.102567896047125\\
3.87938343843833	0.102124657596869\\
3.88465455334458	0.101683755557053\\
3.89002890679135	0.101245172989747\\
3.89542880740238	0.100808893132957\\
3.90081540948955	0.100374899398336\\
3.90616631553898	0.099943175368922\\
3.91163725826433	0.0995137047969091\\
3.91815178515185	0.0990864716014448\\
3.92498477668979	0.0986614598664587\\
3.93042877240626	0.0982386538385152\\
3.93606174714607	0.0978180379247007\\
3.94153618948297	0.0973995966905372\\
3.94761501473336	0.0969833148579242\\
3.95499989501165	0.0965691773031108\\
3.9603850972542	0.0961571690546937\\
3.96574195264326	0.0957472752916464\\
3.97137597726652	0.0953394813413715\\
3.97669748657899	0.0949337726777848\\
3.98195600288368	0.0945301349194226\\
3.98729151064232	0.0941285538275797\\
3.99258327325667	0.0937290153044696\\
3.99792718008301	0.0933315053914123\\
4.003181846815	0.0929360102670494\\
4.00854080197098	0.0925425162455823\\
4.01380631749876	0.0921510097750351\\
4.01911487824851	0.0917614774355453\\
4.02483674312151	0.0913739059376752\\
4.03206274103575	0.0909882821207477\\
4.03772336270674	0.0906045929512091\\
4.04302177458302	0.0902228255210117\\
4.04969203418421	0.0898429670460212\\
4.05640043955121	0.0894650048644443\\
4.06183113674382	0.0890889264352839\\
4.06722158840369	0.0887147193368108\\
4.07259384208353	0.0883423712650599\\
4.07811307944818	0.0879718700323482\\
4.08359662077509	0.0876032035658129\\
4.09033547276252	0.0872363599059714\\
4.09755062188097	0.0868713272053005\\
4.10472202585513	0.0865080937268371\\
4.11018876904664	0.0861466478427992\\
4.11601317253785	0.0857869780332264\\
4.12324302002478	0.0854290728846376\\
4.12900338062475	0.0850729210887123\\
4.1345019702813	0.084718511440987\\
4.13982837904993	0.0843658328395722\\
4.14536161486075	0.0840148742838876\\
4.15253056910683	0.0836656248734151\\
4.15843616358584	0.0833180738064686\\
4.16386021151652	0.0829722103789854\\
4.16922091647827	0.0826280239833283\\
4.17522100046895	0.0822855041071132\\
4.18247569519783	0.0819446403320448\\
4.18982102986569	0.0816054223327765\\
4.1970295297222	0.0812678398757805\\
4.20424572872411	0.0809318828182403\\
4.21011527720423	0.0805975411069526\\
4.21667144946911	0.0802648047772496\\
4.22385930161752	0.0799336639519354\\
4.22963226081905	0.0796041088402364\\
4.23580312585303	0.079276129736768\\
4.24299482757414	0.0789497170205164\\
4.24962449168142	0.0786248611538332\\
4.25494705087735	0.0783015526814461\\
4.26139053565054	0.0779797822294819\\
4.26897244405871	0.077659540504507\\
4.27626108501956	0.0773408182925758\\
4.28352137912692	0.0770236064582985\\
4.29103889468269	0.0767078959439177\\
4.29884652803539	0.0763936777684011\\
4.30656737102182	0.0760809430265456\\
4.31234487971835	0.0757696828880933\\
4.31778047636712	0.0754598885968631\\
4.32497847738901	0.0751515514698903\\
4.33227341765064	0.0748446628965826\\
4.33832739565908	0.0745392143378845\\
4.34475233249109	0.0742351973254552\\
4.35301526530555	0.0739326034608577\\
4.3608232486194	0.0736314244147608\\
4.3681237882595	0.0733316519261485\\
4.374912684692	0.0730332778015446\\
4.38113534397682	0.0727362939142454\\
4.38848312837275	0.0724406922035647\\
4.39498470669756	0.0721464646740887\\
4.40122801369048	0.0718536033949405\\
4.40847220958474	0.0715621004990564\\
4.4150070342192	0.0712719481824717\\
4.42136862808228	0.070983138703615\\
4.42850958543602	0.0706956643826149\\
4.43415550873853	0.0704095199732025\\
4.4413437108481	0.0701247055782451\\
4.44872929104869	0.0698412164227165\\
4.45627760318605	0.0695590456753253\\
4.46346440545099	0.0692781861162001\\
4.47081953903117	0.068998630448708\\
4.47824396491989	0.0687203713721612\\
4.48544476563101	0.0684434016058271\\
4.49262351878941	0.068167713899544\\
4.49981802019976	0.0678933010392789\\
4.50711646007293	0.0676201558503577\\
4.51438655309261	0.0673482711995032\\
4.5216052018226	0.0670776399962161\\
4.52858972654035	0.066808255193764\\
4.53431369118028	0.066540160715966\\
4.54158693385034	0.0662737260623922\\
4.54871004318521	0.0660089689665602\\
4.55405115032231	0.065745837206884\\
4.55982550936846	0.065484282770339\\
4.56704345817614	0.0652242628765116\\
4.57446403449217	0.064965739441482\\
4.58084382633528	0.0647086783327742\\
4.58616918522044	0.0644530487497337\\
4.59284854381164	0.0641988227313568\\
4.60012108655939	0.0639459747591293\\
4.60737823101636	0.063694481429459\\
4.61303745284273	0.0634443211789537\\
4.61880621251041	0.0631954740515018\\
4.62597516675649	0.0629479214994761\\
4.63324525977616	0.06270164621337\\
4.64051920236854	0.0624566319754045\\
4.64769095630385	0.0622128635334704\\
4.65524416789736	0.0619703264923757\\
4.66286877156636	0.061729007219852\\
4.66847549921959	0.0614888927651409\\
4.67670133615169	0.0612499707883352\\
4.68246659620782	0.0610122294988976\\
4.68773526138599	0.0607756576020375\\
4.69310436541544	0.0605402442518174\\
4.69866174854591	0.0603059790100292\\
4.70622930854675	0.0600728518100298\\
4.71381331672184	0.0598408529248503\\
4.72134518068494	0.0596099729389902\\
4.72885149748378	0.0593802027233979\\
4.73633926634144	0.0591515334132194\\
4.74382983488833	0.0589239563879482\\
4.75033631266929	0.0586974632536704\\
4.75558468010051	0.0584720458271426\\
4.76091283867491	0.0582476961214707\\
4.76621754985197	0.0580244063332021\\
4.77154745823214	0.0578021688306567\\
4.77828386049149	0.057580976143356\\
4.78554170487076	0.0573608209524236\\
4.79153373975489	0.057141696081846\\
4.79686469801852	0.0569235947042832\\
4.80224150119337	0.0567065024291642\\
4.80757665899085	0.0564904011356032\\
4.81487614874749	0.0562752772957324\\
4.82207065015783	0.0560611192248748\\
4.82894388722852	0.0558478850157504\\
4.83432488993722	0.0556355182025555\\
4.83967369621972	0.055423987579555\\
4.84508584547115	0.055213276497147\\
4.85141454298573	0.0550033763331315\\
4.8585750981641	0.0547942829902683\\
4.86402539318136	0.0545859949052427\\
4.86943019324855	0.0543785118946803\\
4.87495398010821	0.0541718344789356\\
4.88127812812778	0.0539659634836285\\
4.88849467709084	0.053760899805044\\
4.89602479124817	0.0535566442733835\\
4.90184079567168	0.0533531975749976\\
4.90722984748693	0.0531505602103836\\
4.91436240577296	0.0529487324739354\\
4.92313803167848	0.0527477144468858\\
4.92899813120744	0.0525475059981862\\
4.93538352242901	0.0523481067900708\\
4.94074667711884	0.0521495162862824\\
4.94616302590412	0.0519517337617108\\
4.95287178123228	0.0517547583126591\\
4.96014712366927	0.0515585888672639\\
4.96547878185521	0.0513632241957764\\
4.97207344984707	0.0511686629205312\\
4.97796679568568	0.0509749035255107\\
4.98334604858861	0.0507819443654478\\
4.98910675914973	0.0505897836744539\\
4.99820014978337	0.050398419574169\\
5.00601688212608	0.0502078500814425\\
5.0139032567385	0.0500180731155637\\
5.02075304641185	0.0498290865050607\\
5.02623763762222	0.0496408879940892\\
5.03173727716224	0.0494534752484379\\
5.03753438368341	0.0492668458611681\\
5.04333743954421	0.0490809973579129\\
5.04901940884562	0.0488959272018547\\
5.05639903970659	0.0487116327984038\\
5.062198945917	0.048528111499595\\
5.06765519027388	0.0483453606082181\\
5.07332771062412	0.0481633773817045\\
5.07864047090773	0.0479821590357794\\
5.08549271030916	0.0478017027478991\\
5.09200723719667	0.0476220056604821\\
5.09895116642053	0.0474430648839519\\
5.10620341142133	0.0472648774995978\\
5.11394945161087	0.0470874405622698\\
5.12206260105128	0.0469107511029144\\
5.13033253308883	0.0467348061309612\\
5.1382927495048	0.0465596026365712\\
5.14588305698067	0.0463851375927531\\
5.15244832823557	0.0462114079573569\\
5.15949024658263	0.0460384106749485\\
5.16678588676657	0.0458661426785777\\
5.17420401335452	0.0456946008914423\\
5.18180901919887	0.0455237822284536\\
5.18915610367249	0.0453536835977111\\
5.19648079063224	0.0451843019018907\\
5.20284518418456	0.0450156340395508\\
5.20819644019514	0.0448476769063612\\
5.21398269792053	0.0446804275815095\\
5.22125699047406	0.0445139197923305\\
5.2284798387379	0.0443481694474014\\
5.23581397464881	0.0441831562821137\\
5.24309106689157	0.0440188608687974\\
5.25051409293568	0.0438552694800057\\
5.25819224066129	0.0436923718251095\\
5.26434560763755	0.0435301572696751\\
5.26971681143393	0.0433686176770681\\
5.27536518446452	0.0432077466248034\\
5.28078818251174	0.0430475388069271\\
5.28612718988192	0.0428879896474367\\
5.29158308427765	0.0427290950485664\\
5.2984174756602	0.0425708512295635\\
5.30564872299175	0.0424132546240251\\
5.31320788392488	0.0422563018143133\\
5.32077824361496	0.0420999894893395\\
5.32868841558587	0.0419443144171387\\
5.33680611452129	0.041789273426886\\
5.34336963597041	0.0416348633970024\\
5.34883252958922	0.0414810812472227\\
5.35430662196496	0.0413279239332627\\
5.35971352179908	0.0411753884432007\\
5.36520931176639	0.0410234717949961\\
5.37063895907554	0.0408721710347605\\
5.37821316833831	0.0407214832355275\\
5.38601485235139	0.0405714054963505\\
5.39461199806821	0.0404219349416119\\
5.40334877828561	0.0402730687204704\\
5.41172684831984	0.0401248040063929\\
5.41946693916975	0.0399771379967376\\
5.42761543468675	0.0398300679123646\\
5.43554205483191	0.0396835909972631\\
5.44225570961623	0.0395377045181818\\
5.44765281053803	0.0393924057642612\\
5.45382997487279	0.0392476920466646\\
5.45922322622189	0.0391035606982038\\
5.46480510663316	0.0389600090729632\\
5.47029249753277	0.0388170345459203\\
5.47593737095182	0.0386746345125666\\
5.48180516962617	0.038532806388526\\
5.48771251391096	0.0383915476091752\\
5.49311591413353	0.0382508556292663\\
5.49843777340715	0.0381107279225531\\
5.50531241032245	0.0379711619814212\\
5.51208660838647	0.0378321553165242\\
5.51759289718841	0.0376937054564252\\
5.52422921055763	0.0375558099472462\\
5.5311132964241	0.0374184663523248\\
5.53654959299518	0.0372816722518773\\
5.54194634395582	0.0371454252426722\\
5.5473098486068	0.0370097229377118\\
5.55394266236448	0.0368745629659209\\
5.56178004241529	0.0367399429718461\\
5.56918837009092	0.0366058606153638\\
5.57644656443135	0.0364723135713968\\
5.58370440881062	0.0363392995296388\\
5.5907393279346	0.0362068161942892\\
5.59618017400069	0.0360748612837948\\
5.6020903179747	0.0359434325306028\\
5.60939645699327	0.0358125276809184\\
5.61508402567315	0.0356821444944732\\
5.62052452177808	0.0355522807443001\\
5.6260532080939	0.0354229342165165\\
5.63143596060837	0.0352941027101148\\
5.63705738663008	0.0351657840367594\\
5.64244678840649	0.0350379691885058\\
5.64789113408412	0.0349106325562767\\
5.6544235089905	0.0347837627366137\\
5.66143288095021	0.0346573560605698\\
5.6668415305901	0.034531411168626\\
5.67228132677273	0.0344059274734313\\
5.67775786887655	0.0342809046197916\\
5.68328340554199	0.0341563422828809\\
5.68862976209641	0.0340322400937894\\
5.69556179264102	0.0339085976147069\\
5.70282348659299	0.0337854143334278\\
5.71025806135519	0.0336626896650636\\
5.7163298873825	0.0335404229561546\\
5.72171753935313	0.0334186134893091\\
5.72701140173441	0.0332972604877077\\
5.73323301113576	0.0331763631192804\\
5.74046460842846	0.0330559205005363\\
5.74604123942242	0.0329359317000811\\
5.7520535720535	0.0328163957418713\\
5.75771209395757	0.0326973116082404\\
5.76453493662204	0.0325786782427287\\
5.77178998131207	0.0324604945527407\\
5.77905867448713	0.032342759412042\\
5.78643445577541	0.032225471663114\\
5.79384208352873	0.0321086301193678\\
5.80111742596572	0.031992233567232\\
5.8083514729865	0.031876280768116\\
5.81428821400825	0.0317607704602585\\
5.81960132425301	0.0316457013604643\\
5.82502572214484	0.0315310721657372\\
5.83053446067487	0.0314168815548114\\
5.83584512119155	0.0313031281895912\\
5.84121457518216	0.0311898107165003\\
5.84678560679765	0.031076927767747\\
5.85360984930673	0.0309644779625105\\
5.86102097667159	0.0308524599080547\\
5.86868232626179	0.0307408722007685\\
5.87446718414256	0.0306297134271446\\
5.87980969112429	0.0305189821646944\\
5.88747034079217	0.0304086769828057\\
5.89503615098724	0.0302987964435478\\
5.90251797050527	0.0301893391024245\\
5.9098122108446	0.0300803035090813\\
5.9174336648632	0.0299716882079671\\
5.92439789183401	0.0298634917389553\\
5.92997522275027	0.0297557126379273\\
5.9374195964248	0.0296483494373162\\
5.94346377552092	0.0295414006666221\\
5.94879298397878	0.0294348648528904\\
5.95478221917367	0.0293287405211638\\
5.96223674172167	0.0292230261949054\\
5.96944524157818	0.0291177203963957\\
5.97669363700629	0.0290128216471052\\
5.98300378657969	0.0289083284680446\\
5.98834979317296	0.0288042393800937\\
5.99525697647561	0.0287005529043091\\
6.00083430739188	0.0285972675622144\\
6.00815724454586	0.0284943818760721\\
6.01550362909717	0.0283918943691397\\
6.02276217339875	0.0282898035659092\\
6.02998712142952	0.0281881079923319\\
6.03723796658571	0.0280868061760319\\
6.04452415781848	0.0279858966465027\\
6.05131025456174	0.0278853779352957\\
6.05665591119386	0.0277852485761946\\
6.062198945917	0.0276855071053806\\
6.06755370153913	0.027586152061587\\
6.0740608792424	0.0274871819862442\\
6.08135756930981	0.0273885954236163\\
6.08863256178564	0.0272903909209285\\
6.09587045837912	0.0271925670284881\\
6.10227089793033	0.0270951222997961\\
6.10764665122171	0.0269980552916538\\
6.11474981277078	0.0269013645642604\\
6.12022530499115	0.0268050486813072\\
6.12752409482547	0.0267091062100646\\
6.13478158924359	0.0266135357214622\\
6.14200513742975	0.0265183357901665\\
6.14922833565474	0.0264235049946513\\
6.15692153170998	0.0263290419172646\\
6.16465602318143	0.0262349451442914\\
6.17234746943089	0.0261412132660106\\
6.1800378657969	0.0260478448767508\\
6.18783465035381	0.02595483857494\\
6.19556179264102	0.025862192963153\\
6.20324833943432	0.0257699066481549\\
6.21097793144961	0.0256779782409424\\
6.21834146409749	0.0255864063567806\\
6.22557201150672	0.0254951903079575\\
6.23279800942095	0.0254043295949442\\
6.24007195201333	0.0253138223805395\\
6.24737984083767	0.0252236665351377\\
6.25355420548319	0.0251338598097294\\
6.26077915351396	0.0250443999213548\\
6.26805239618402	0.0249552846004091\\
6.27542887739461	0.0248665116160852\\
6.2826842720458	0.0247780787893538\\
6.28997046327858	0.0246899839988713\\
6.29630930966663	0.0246022251828912\\
6.30268280220896	0.0245148003389251\\
6.30826468262023	0.0244277075221663\\
6.31444814625577	0.0243409448432527\\
6.32020885681689	0.024254510465714\\
6.3279804441707	0.0241684026033003\\
6.33609884302842	0.0240826195173092\\
6.34378294009365	0.0239971595139784\\
6.35158392418442	0.0239120209419774\\
6.35979716251496	0.0238272022088027\\
6.36868267622294	0.0237427018714397\\
6.37700895200633	0.0236585183389667\\
6.38464755412149	0.0235746500371654\\
6.39229700503244	0.0234910954542107\\
6.40037865796897	0.0234078531266512\\
6.40801865992875	0.0233249216305459\\
6.41600617331476	0.0232422995755808\\
6.42303234340988	0.0231599856009661\\
6.42843399382669	0.0230779783724385\\
6.43528868295619	0.0229962765799702\\
6.4426672639337	0.0229148789359392\\
6.45011688702554	0.0228337841736108\\
6.4570492675313	0.0227529910458387\\
6.46592428240465	0.0226724983239201\\
6.47372841614581	0.0225923047965722\\
6.48087707264494	0.0225124092690019\\
6.48628782205175	0.0224328105620529\\
6.49176121450519	0.0223535075114167\\
6.49720031076551	0.0222744989669017\\
6.50356365443436	0.0221957837917514\\
6.51103952461277	0.0221173608620087\\
6.51919991880901	0.0220392290659203\\
6.52723572683432	0.0219613873033798\\
6.53485053159099	0.0218838344854046\\
6.54208737830101	0.0218065695336453\\
6.54932772462257	0.0217295913799252\\
6.55496909843007	0.0216528989658058\\
6.56114976237638	0.0215764912421814\\
6.56843700349261	0.0215003671688925\\
6.5758257333436	0.0214245257143658\\
6.58324455985386	0.0213489658552741\\
6.59038026779028	0.0212736865762141\\
6.59586415907834	0.0211986868694035\\
6.60128960685364	0.0211239663016961\\
6.6067322027255	0.0210495589495154\\
6.61362643746544	0.0209754664199232\\
6.62050632379806	0.020901680815505\\
6.62654630336033	0.0208281965942551\\
6.63285400320564	0.0207550094881437\\
6.63831514701868	0.0206821160334099\\
6.64555339357331	0.0206095132933487\\
6.65320319444542	0.0205371986962852\\
6.65883406941829	0.0204651699351796\\
6.66644187495188	0.0203934249018756\\
6.67454242579074	0.0203219616420965\\
6.68264017694036	0.020250778323562\\
6.69072043003227	0.0201798737048637\\
6.69831458708083	0.0201092471359819\\
6.70615931631589	0.0200388962666486\\
6.71377587087833	0.019968819464031\\
6.7216863928104	0.0198990152408133\\
6.72771237392649	0.0198294821602486\\
6.73391298565859	0.0197602188241567\\
6.74123242320102	0.0196912238688075\\
6.74847381940605	0.0196224959619011\\
6.75480986610486	0.0195540337999255\\
6.76084144659943	0.0194858361058003\\
6.76654721325933	0.0194179016267786\\
6.77346384551315	0.0193502291325912\\
6.78107760038636	0.0192828174138042\\
6.78899652138613	0.0192156652803686\\
6.79723810657017	0.0191487715603374\\
6.80534810636019	0.0190821350987256\\
6.8132092837695	0.0190157547564985\\
6.81875406829842	0.0189496294096658\\
6.82430025267195	0.018883757948471\\
6.82977329516424	0.0188181392766595\\
6.83553085607498	0.0187527723108186\\
6.8431054152989	0.0186876470011483\\
6.85089415074927	0.0186226260234372\\
6.85874622916856	0.0185576672694871\\
6.86630609002401	0.0184927762120327\\
6.87422921055763	0.0184279586513645\\
6.88182546737312	0.0183632199974897\\
6.88905846451044	0.0182985651679492\\
6.89470053824026	0.0182339986366773\\
6.90002274747503	0.0181695245072087\\
6.90549229035577	0.0181051465789697\\
6.91196202221553	0.0180408684005783\\
6.91916492269358	0.0179766933110063\\
6.92600946294961	0.0179126244709679\\
6.93246169675166	0.0178486648868455\\
6.93801138073674	0.0177848174290239\\
6.94342387994933	0.0177210848460607\\
6.94879823339609	0.017657469775759\\
6.95579885632695	0.017593974753928\\
6.96240017358073	0.0175306022214192\\
7.05196643172608	0.0174673545298657\\
7.05811524920734	0.0174042339464482\\
7.06404009154984	0.0173412426579259\\
7.06938714802657	0.0172783827741091\\
7.07492283356547	0.0172156563309057\\
7.08028843798338	0.0171530652930393\\
7.08581222484304	0.0170906115565147\\
7.09119112778482	0.0170282969508814\\
7.09666941969441	0.0169661232413376\\
7.1029911179859	0.0169040921307057\\
7.10872243181007	0.0168422052612986\\
7.11568805862549	0.0167804642166974\\
7.123236720724	0.0167188705234486\\
7.13078153324981	0.0166574256526953\\
7.13683201164671	0.0165961310217435\\
7.14261406983825	0.0165349879955751\\
7.15006614265817	0.0164739978883066\\
7.15545729424034	0.0164131619646009\\
7.16134119112778	0.0163524814410318\\
7.16864033092327	0.0162919574874064\\
7.17489868624583	0.0162315912280448\\
7.18159729270051	0.0161713837430207\\
7.18703603899967	0.0161113360693633\\
7.19239569407796	0.0160514492022231\\
7.19788868435604	0.0159917240960018\\
7.2045162486964	0.0159321616654479\\
7.2113747873986	0.0158727627867201\\
7.21689332484094	0.0158135282984188\\
7.22233452086818	0.0157544590025864\\
7.23020444730635	0.015695555665679\\
7.23771531360019	0.0156368190195098\\
7.24544210592624	0.0155782497621637\\
7.25304536196482	0.0155198485588871\\
7.2586478900842	0.0154616160429519\\
7.2659606783647	0.0154035528164942\\
7.2732612180048	0.0153456594513297\\
7.27988843238401	0.0152879364897471\\
7.28534117712934	0.0152303844452784\\
7.29080722039854	0.0151730038034482\\
7.29629181160891	0.0151157950225026\\
7.30228279660958	0.0150587585341189\\
7.30923057540613	0.015001894744095\\
7.31461577764868	0.0149452040330211\\
7.32085873468045	0.0148886867569334\\
7.32816697346595	0.0148323438368416\\
7.33522079049226	0.0147761757024448\\
7.3424964828904	0.0147201818370344\\
7.34979842237512	0.0146643622613494\\
7.35641618780315	0.0146087171013211\\
7.36372967600596	0.0145532465212215\\
7.37093467625094	0.014497950700642\\
7.37813372715629	0.0144428298210794\\
7.38534117712934	0.0143878840576469\\
7.39254197784046	0.0143331135740755\\
7.40009518943397	0.0142785185197984\\
7.40641233823046	0.0142240990283319\\
7.41279352991818	0.0141698552164543\\
7.41976790576246	0.0141157871838781\\
7.42584568112939	0.0140618950132233\\
7.43249914259517	0.0140081787701741\\
7.43840088750149	0.0139546385037458\\
7.44459310016588	0.0139012742466172\\
7.4499877513596	0.0138480860154991\\
7.45549474008385	0.0137950738115222\\
7.46201311654406	0.0137422376206335\\
7.46924611368138	0.013689577413995\\
7.47560140824369	0.0136370931483778\\
7.48105870248402	0.0135847847665536\\
7.48669972633038	0.0135326521976772\\
7.49238134567063	0.0134806953576634\\
7.49804056749701	0.0134289141495546\\
7.50494495111043	0.0133773084638813\\
7.51282852603361	0.0133258781800275\\
7.52036038999671	0.0132746232260958\\
7.52605355805506	0.0132235435552744\\
7.53154094895467	0.0131726390540021\\
7.5378133027234	0.0131219095711993\\
7.54422214134231	0.013071354932743\\
7.54965213861261	0.0130209749476805\\
7.55520742197616	0.0129707694114172\\
7.56094853471265	0.0129207381076033\\
7.56633408691635	0.0128708808093707\\
7.57171823927544	0.0128211972802044\\
7.57711464027493	0.0127716872745926\\
7.5824200513743	0.0127223505385331\\
7.58774401041484	0.0126731868099437\\
7.59321145352866	0.0126241958190072\\
7.59856025981116	0.0125753772884694\\
7.60439201248661	0.0125267309339051\\
7.6105306810944	0.0124782564639587\\
7.6159116838031	0.0124299535805674\\
7.62227397758849	0.0123818219791698\\
7.62779496475891	0.0123338613489046\\
7.63319311556417	0.0122860713728005\\
7.63849817670239	0.0122384517279584\\
7.64404646084285	0.012191002085729\\
7.65268700174281	0.0121437221118839\\
7.66045648932968	0.012096611466783\\
7.66804049750478	0.0120496698055372\\
7.67580088610164	0.0120028967781678\\
7.68407746740112	0.0119562920297613\\
7.69182560735758	0.0119098552006227\\
7.69956499828519	0.0118635859264227\\
7.70721689892422	0.0118174838383444\\
7.71483660313705	0.0117715485632251\\
7.7225549963954	0.0117257797236952\\
7.73026079105219	0.0116801769383149\\
7.73792948982663	0.0116347398217073\\
7.74573642325702	0.0115894679846887\\
7.75352025925122	0.0115443610343961\\
7.76114066338636	0.0114994185744113\\
7.76890770124516	0.0114546402048835\\
7.77662959411505	0.0114100255226474\\
7.78430669195719	0.0113655741213403\\
7.79202683502131	0.0113212855915153\\
7.79969378398998	0.0112771595207526\\
7.80732328711513	0.0112331954937677\\
7.81508192590622	0.0111893930925175\\
7.82202200555738	0.0111457518963036\\
7.82741105737263	0.0111022714818736\\
7.83370020927677	0.0110589514235191\\
7.83913930553709	0.0110157912931733\\
7.84459100039896	0.0109727906605032\\
7.8500405954939	0.0109299490930027\\
7.85557208149895	0.0108872661560821\\
7.86094853471265	0.0108447414131547\\
7.86632463796519	0.0108023744257226\\
7.87173188776046	0.0107601647534601\\
7.87703239940367	0.0107181119542951\\
7.88239100459849	0.0106762155844873\\
7.8877888054426	0.010634475198707\\
7.89323315112023	0.0105928903501098\\
7.89868064644824	0.0105514605904098\\
7.90553218592736	0.0105101854699524\\
7.91422312123354	0.0104690645377841\\
7.92167379420884	0.0104280973417204\\
7.92895053649045	0.0103872834284131\\
7.93629552119715	0.010346622343415\\
7.94270715950529	0.0103061136312436\\
7.94814765561023	0.0102657568354428\\
7.95519167372422	0.0102255514986435\\
7.96076480510663	0.0101854971626225\\
7.96812693790989	0.0101455933683598\\
7.97444338678407	0.0101058396560947\\
7.98168863256179	0.0100662355653807\\
7.98889538261253	0.0100267806351385\\
7.99610633219713	0.00998747440370831\\
8.00353530758086	0.00994831640890023\\
8.010867693686	0.00990930618804378\\
8.01882616029621	0.00987044327803639\\
8.02655330258341	0.00983172721538999\\
8.03415830842776	0.00979315753627732\\
8.03980948114759	0.00975473377657653\\
8.04520658206939	0.0097164554719143\\
8.05096274313551	0.0096783221577092\\
8.05887291510642	0.00964033336921239\\
8.06712324931932	0.00960248864154856\\
8.07524724755552	0.00956478750975444\\
8.08315147018681	0.00952722950881867\\
8.09091080890021	0.00948981417371799\\
8.0986082044893	0.00945254103945404\\
8.10622440909059	0.00941540964108909\\
8.11269414095035	0.00937841951378091\\
8.11802684901976	0.00934157019281623\\
8.12512021165651	0.00930486121364341\\
8.13322286226229	0.00926829211190532\\
8.14127721822878	0.00923186242346975\\
8.14894661692552	0.00919557168446052\\
8.15478221917367	0.00915941943128673\\
8.16018071994009	0.00912340520067216\\
8.16560721759885	0.00908752852968287\\
8.1709686224829	0.00905178895575502\\
8.17642556676209	0.00901618601672174\\
8.18208058905462	0.00898071925083872\\
8.18753718337265	0.00894538819680965\\
8.1931092648716	0.00891019239381148\\
8.19848921769684	0.00887513138151757\\
8.20416208800823	0.00884020470012194\\
8.20956583819196	0.00880541189036165\\
8.21569785753781	0.00877075249353874\\
8.2210774604019	0.00873622605154236\\
8.22639057064666	0.00870183210686962\\
8.23171487964836	0.00866757020264558\\
8.23723761662455	0.00863343988264408\\
8.24267426315679	0.00859944069130592\\
8.24797337495538	0.00856557217375898\\
8.25355595528896	0.00853183387583543\\
8.25893765791997	0.00849822534408987\\
8.26601212265439	0.00846474612581724\\
8.27332526089604	0.00843139576906904\\
8.28059220426533	0.00839817382266964\\
8.28789204398312	0.00836507983623294\\
8.29527307468871	0.00833211336017663\\
8.30195663281376	0.00829927394573844\\
8.30745382262569	0.00826656114499005\\
8.31393020374738	0.00823397451085128\\
8.32134728045187	0.00820151359710431\\
8.32858587696766	0.00816917795840656\\
8.33589971513162	0.00813696715030397\\
8.34314426098703	0.00810488072924338\\
8.35032231422312	0.00807291825258494\\
8.35575756091074	0.00804107927861389\\
8.36111791591133	0.00800936336655199\\
8.36654546345356	0.00797777007656885\\
8.37205805155628	0.0079462989697929\\
8.37748349933158	0.0079149496083212\\
8.38284385433217	0.00788372155523024\\
8.38823850552589	0.00785261437458539\\
8.39515653762432	0.00782162763145106\\
8.40248157454523	0.00779076089189892\\
8.40976076655491	0.00776001372301781\\
8.41724083626717	0.00772938569292178\\
8.42454417559651	0.00769887637075837\\
8.43241725168506	0.00766848532671749\\
8.43840963653034	0.00763821213203799\\
8.44374094475513	0.00760805635901629\\
8.44914329509425	0.00757801758101304\\
8.45459324015034	0.00754809537246046\\
8.45986925451275	0.00751828930886899\\
8.46531360019038	0.0074885989668338\\
8.47077859357611	0.00745902392404093\\
8.47650430802181	0.00742956375927387\\
8.48184611508123	0.00740021805241899\\
8.4872288675957	0.00737098638447119\\
8.4926427666529	0.00734186833753935\\
8.49799647239156	0.00731286349485174\\
8.50344186795266	0.00728397144076072\\
8.5088064224871	0.00725519176074757\\
8.51445059598385	0.0072265240414272\\
8.51990019107879	0.00719796787055228\\
8.52730956863788	0.00716952283701825\\
8.53369740958754	0.00714118853086634\\
8.54126986904454	0.0071129645432879\\
8.5488594765981	0.00708485046662795\\
8.55648757987863	0.00705684589438873\\
8.564106234208	0.00702895042123327\\
8.57179488076823	0.00700116364298825\\
8.57945938000882	0.00697348515664704\\
8.58696114731265	0.00694591456037259\\
8.59408005711366	0.0069184514535001\\
8.59940926557152	0.0068910954365399\\
8.60559832858553	0.00686384611117934\\
8.61264059689374	0.00683670308028536\\
8.61802719898091	0.00680966594790641\\
8.62427785515808	0.0067827343192749\\
8.63147200660727	0.0067559078008084\\
8.63865985875568	0.00672918600011201\\
8.64589705542685	0.0067025685259793\\
8.65314685069957	0.00667605498839426\\
8.66035360075032	0.00664964499853264\\
8.66809894101755	0.00662333816876274\\
8.67434504769971	0.00659713411264721\\
8.67962176198442	0.00657103244494327\\
8.68537512336131	0.00654503278160449\\
8.69081351969931	0.00651913473978072\\
8.6962788630462	0.00649333793781955\\
8.70163816816333	0.00646764199526616\\
8.70706956527825	0.00644204653286424\\
8.71311654406361	0.0064165511725562\\
8.72079609163383	0.00639115553748382\\
8.72852288395988	0.00636585925198778\\
8.73623147830591	0.00634066194160837\\
8.74388302898378	0.00631556323308495\\
8.75158112449518	0.00629056275435652\\
8.75766274943481	0.00626566013456118\\
8.76371882721018	0.00624085500403572\\
8.77104036451954	0.00621614699431569\\
8.77639617002513	0.0061915357381345\\
8.78200044795028	0.00616702086942377\\
8.78919284959369	0.00614260202331181\\
8.79503300133685	0.00611827883612365\\
8.80038810692013	0.0060940509453799\\
8.80588529673206	0.00606991798979643\\
8.81140908359172	0.00604587960928316\\
8.81824032532389	0.00602193544494331\\
8.82676117950907	0.00599808513907242\\
8.8343763342269	0.00597432833515728\\
8.84175911473826	0.00595066467787495\\
8.85120246652622	0.00592709381309137\\
8.85925087315308	0.00590361538786034\\
8.86759499695534	0.00588022905042231\\
8.87595906854339	0.00585693445020288\\
8.88421430221245	0.00583373123781126\\
8.89240794271836	0.00581061906503927\\
8.90053124103225	0.00578759758485951\\
8.90890791122185	0.00576466645142419\\
8.93650129835588	0.0057418253200628\\
8.94482477445004	0.00571907384728147\\
8.95328438543322	0.00569641169076056\\
8.96133454186585	0.00567383850935308\\
8.96953938112869	0.00565135396308309\\
8.97804238729501	0.00562895771314384\\
8.98686385811175	0.00560664942189563\\
8.99561883630917	0.00558442875286455\\
9.00399200688724	0.00556229537073964\\
9.01231268329216	0.00554024894137165\\
9.02065015783248	0.00551828913177094\\
9.02835910213966	0.0054964156101049\\
9.0360155522737	0.00547462804569654\\
9.04429213357317	0.00545292610902183\\
9.05250992139873	0.0054313094717079\\
9.05999279080022	0.00540977780653069\\
9.0672796819553	0.00538833078741283\\
9.07468835959209	0.00536696808942124\\
9.08195425307791	0.00534568938876501\\
9.08921454718526	0.00532449436279273\\
9.0964534936622	0.00530338268999069\\
9.10351955932891	0.00528235404998021\\
9.10896565481232	0.00526140812351521\\
9.11488314797058	0.0052405445924799\\
9.12217423865951	0.00521976313988618\\
9.12951957332736	0.00519906344987149\\
9.13685055958789	0.0051784452076959\\
9.14409545540445	0.00515790809973996\\
9.15152443078818	0.00513745181350177\\
9.15735758330825	0.00511707603759478\\
9.16268714172727	0.00509678046174516\\
9.1700104288424	0.00507656477678889\\
9.17628663218383	0.00505642867466955\\
9.1816455873398	0.00503637184843526\\
9.18848172852813	0.00501639399223647\\
9.19512749084852	0.00499649480132277\\
9.20059003450617	0.00497667397204077\\
9.20601233263108	0.00495693120183076\\
9.21147802593912	0.00493726618922445\\
9.21716419477438	0.00491767863384203\\
9.22246015692258	0.00489816823638963\\
9.22961476276133	0.00487873469865611\\
9.23650094839473	0.00485937772351062\\
9.24194249438312	0.00484009701489971\\
9.24744108403967	0.00482089227784447\\
9.25287668068844	0.00480176321843774\\
9.26038159764266	0.00478270954384126\\
9.26658045956899	0.00476373096228286\\
9.27192121674494	0.00474482718305356\\
9.27896628474239	0.00472599791650462\\
9.28620488125818	0.00470724287404467\\
9.29345747622014	0.00468856176813699\\
9.30095294422319	0.00466995431229642\\
9.30840746677119	0.00465142022108659\\
9.31585638994072	0.00463295921011694\\
9.32318282670624	0.00461457099603951\\
9.33053131102448	0.00459625529654653\\
9.33777095742373	0.00457801183036706\\
9.3450165531626	0.00455984031726418\\
9.35221035465063	0.00454174047803207\\
9.35951754355267	0.00452371203449314\\
9.3658143946022	0.00450575470949467\\
9.37114885247738	0.00448786822690609\\
9.37775506918732	0.00447005231161621\\
9.38451981830017	0.00445230668952992\\
9.38983222862262	0.00443463108756511\\
9.39593625107613	0.00441702523365022\\
9.4032462396674	0.00439948885672041\\
9.41044984006775	0.00438202168671538\\
9.41779937426946	0.00436462345457588\\
9.42508381569646	0.00434729389224073\\
9.432310513533	0.00433003273264399\\
9.4395865558923	0.00431283970971177\\
9.44647099171992	0.00429571455835938\\
9.45197273102686	0.00427865701448813\\
9.45767079854136	0.00426166681498226\\
9.46550432901948	0.00424474369770625\\
9.47352228902592	0.00422788740150154\\
9.48140131445409	0.00421109766618341\\
9.48678861646357	0.00419437423253821\\
9.49216961917227	0.00417771684232006\\
9.49923358507206	0.00416112523824815\\
9.50660236713725	0.00414459916400329\\
9.51401174469634	0.00412813836422523\\
9.52126573950292	0.00411174258450954\\
9.52869856445935	0.00409541157140451\\
9.53616148607505	0.00407914507240808\\
9.54342527979394	0.00406294283596494\\
9.55078146325758	0.00404680461146351\\
9.55811104967349	0.00403073014923263\\
9.565550873853	0.00401471920053894\\
9.5729969973333	0.00399877151758368\\
9.58027303969259	0.00398288685349948\\
9.58772756224059	0.00396706496234761\\
9.5952923225522	0.0039513055991149\\
9.60303766281943	0.00393560851971056\\
9.61030635599449	0.00391997348096334\\
9.61770488475779	0.00390440024061854\\
9.62514470893731	0.00388888855733484\\
9.6325824333499	0.00387343819068129\\
9.64000335962708	0.00385804890113461\\
9.64744983306853	0.00384272045007575\\
9.65492010386847	0.00382745259978716\\
9.66222204335319	0.00381224511344982\\
9.66947393839284	0.00379709775514012\\
9.67671358479209	0.00378201028982682\\
9.68414640974852	0.00376698248336834\\
9.6915305901045	0.00375201410250946\\
9.69883742904538	0.00373710491487859\\
9.70610262260889	0.00372225468898468\\
9.71346370552869	0.00370746319421409\\
9.72212769382599	0.00369273020082805\\
9.73019044886018	0.00367805547995936\\
9.74046180873923	0.00366343880360939\\
9.74890917108201	0.00364887994464541\\
9.75707236496749	0.00363437867679738\\
9.76480685643894	0.00361993477465518\\
9.77245840711681	0.00360554801366568\\
9.78051801250061	0.00359121817012956\\
9.7881993098766	0.00357694502119878\\
9.7958400117587	0.00356272834517219\\
9.80347021480616	0.00354856795695842\\
9.81110566727093	0.00353446363172289\\
9.81900953994107	0.00352041514319099\\
9.8266008973004	0.00350642227148906\\
9.83432873950991	0.00349248479773161\\
9.84235929811791	0.00347860250389088\\
9.85069257312438	0.00346477517281959\\
9.85868113639386	0.00345100258825581\\
9.8660740657787	0.00343728453481772\\
9.87328361551868	0.0034236207979954\\
9.88052466176254	0.00341001116414149\\
9.88774366045369	0.0033964554204622\\
9.89494656093174	0.00338295335500895\\
9.90214806156517	0.00336950475667112\\
9.90946609926298	0.00335610941516931\\
9.91714774660013	0.00334276712104988\\
9.92496657870976	0.00332947766567934\\
9.9323794558804	0.0033162408412399\\
9.94003100655827	0.00330305644072517\\
9.94757931869563	0.00328992425793624\\
9.9544879018429	0.0032768440874777\\
9.95984615707656	0.00326381572475438\\
9.96535524556774	0.003250838965968\\
9.97073694819875	0.00323791360811342\\
9.97633842643467	0.0032250394489761\\
9.98170263100796	0.00321221628712834\\
9.98764287164125	0.00319944392192667\\
9.99502635207492	0.00318672215350872\\
10.0026184093566	0.00317405078279\\
10.0103175547514	0.00316142961146108\\
10.0183117173994	0.00314885844198472\\
10.0257924870339	0.0031363370775926\\
10.0330622300925	0.0031238653222828\\
10.0391743016525	0.00311144298081645\\
10.044588900632	0.00309906985871544\\
10.0499485557103	0.00308674576225872\\
10.0554394462215	0.00307447049848004\\
10.0626755930092	0.00306224387516474\\
10.0689265991475	0.00305006570084697\\
10.0744090905909	0.00303793578480709\\
10.0816767338825	0.00302585393706827\\
10.0889443771741	0.0030138199683941\\
10.0953472664534	0.00300183369028548\\
10.1007776136849	0.00298989491497797\\
10.1063325470873	0.0029780034554388\\
10.1141268819161	0.00296615912536438\\
10.1217542852743	0.00295436173917688\\
10.1282271667845	0.00294261111202218\\
10.1337499037607	0.00293090705976629\\
10.1394031762474	0.0029192493989934\\
10.144835973207	0.00290763794700227\\
10.1502638707104	0.0028960725218043\\
10.1555916793236	0.00288455294212017\\
10.1627518845408	0.00287307902737712\\
10.168932198526	0.00286165059770669\\
10.1747996472392	0.00285026747394145\\
10.182401153472	0.00283892947761259\\
10.1891158581397	0.00282763643094716\\
10.1956765798996	0.00281638815686534\\
10.201104477403	0.00280518447897765\\
10.2067301029586	0.00279402522158271\\
10.2141083339749	0.00278291020966405\\
10.2199624841643	0.00277183926888766\\
10.2254369265012	0.00276081222559928\\
10.230902269848	0.00274982890682194\\
10.2375483821296	0.00273888914025324\\
10.2448230246443	0.00272799275426266\\
10.2521214645174	0.00271713957788896\\
10.2594580501564	0.00270632944083788\\
10.2667571899519	0.00269556217347905\\
10.2737543132712	0.00268483760684389\\
10.2803003366626	0.0026741555726228\\
10.2875490820519	0.00266351590316249\\
10.294749882763	0.00265291843146394\\
10.3019657318038	0.00264236299117917\\
10.3091777312718	0.00263184941660931\\
10.3165776598798	0.00262137754270186\\
10.3238239555409	0.00261094720504808\\
10.3300704121842	0.00260055823988074\\
10.3363718127288	0.00259021048407136\\
10.3435852120415	0.00257990377512804\\
10.3498498666648	0.00256963795119284\\
10.3552445178585	0.00255941285103926\\
10.3606899134196	0.00254922831406988\\
10.3661272598742	0.00253908418031398\\
10.3717297879935	0.00252898029042521\\
10.3771926816123	0.00251891648567885\\
10.3825789337384	0.00250889260796972\\
10.3884432328012	0.0024989084998096\\
10.3949595094944	0.00248896400432503\\
10.4003093656604	0.00247905896525478\\
10.405726414368	0.00246919322694752\\
10.4125744542356	0.00245936663435953\\
10.419233865041	0.00244957903305226\\
10.4246320158462	0.00243983026919028\\
10.4301837995982	0.00243012018953847\\
10.4363396163026	0.00242044864146018\\
10.4418060095329	0.00241081547291466\\
10.4473052991118	0.00240122053245463\\
10.4526114101335	0.00239166366922457\\
10.4584648604005	0.00238214473295778\\
10.4658315426988	0.00237266357397441\\
10.473778810552	0.0023632200431794\\
10.4820193458526	0.00235381399205983\\
10.4901377447103	0.00234444527268291\\
10.4979387288011	0.00233511373769363\\
10.5058940457609	0.00232581924031284\\
10.5134336088694	0.0023165616343347\\
10.5211806989424	0.00230734077412444\\
10.5288966424727	0.00229815651461648\\
10.5367200240773	0.00228900871131201\\
10.5450459498996	0.00227989722027689\\
10.5532329411435	0.00227082189813949\\
10.5612229042576	0.00226178260208839\\
10.568601135274	0.00225277918987041\\
10.574425188804	0.00224381151978845\\
10.5820532920846	0.0022348794506992\\
10.589742288606	0.00222598284201101\\
10.5978890343172	0.00221712155368203\\
10.606159666277	0.0022082954462179\\
10.6142486683978	0.0021995043806696\\
10.6221749385818	0.00219074821863144\\
10.629006180314	0.00218202682223906\\
10.6343724846542	0.00217334005416706\\
10.6397079924128	0.00216468777762728\\
10.6449927558041	0.00215606985636645\\
10.6504042051332	0.00214748615466432\\
10.6557428625423	0.00213893653733165\\
10.6625601058283	0.00213042086970785\\
10.6702704499801	0.00212193901765922\\
10.6776763279276	0.00211349084757692\\
10.6850937545932	0.00210507622637495\\
10.6923711967972	0.00209669502148803\\
10.6997805743562	0.00208834710086961\\
10.7071014117433	0.00208003233298992\\
10.7144981907008	0.00207175058683401\\
10.7210645118392	0.00206350173189982\\
10.7264416649752	0.00205528563819602\\
10.7332974039882	0.00204710217624022\\
10.7406252405983	0.00203895121705697\\
10.7483632316813	0.00203083263217572\\
10.7561523170928	0.00202274629362891\\
10.7624502180258	0.00201469207395016\\
10.7678571178599	0.00200666984617226\\
10.7743908926109	0.00199867948382524\\
10.7797764448146	0.0019907208609344\\
10.7851966431726	0.00198279385201854\\
10.7911907778237	0.00197489833208793\\
10.7984360236014	0.00196703417664255\\
10.8041204426309	0.00195920126167001\\
10.8098066114661	0.00195139946364384\\
10.8162273487643	0.00194362865952161\\
10.8216520966173	0.00193588872674298\\
10.8270904929553	0.00192817954322796\\
10.8325274894487	0.00192050098737498\\
10.8381079700153	0.00191285293805898\\
10.8434781239282	0.00190523527462964\\
10.8488321796281	0.00189764787690965\\
10.8543748643901	0.00189009062519279\\
10.8600599833418	0.00188256340024215\\
10.8673993686701	0.00187506608328826\\
10.8747559020949	0.00186759855602733\\
10.8820886381612	0.00186016070061944\\
10.8893566314139	0.00185275239968679\\
10.8957899673136	0.0018453735363118\\
10.9011461227804	0.00183802399403556\\
10.9065222260329	0.00183070365685596\\
10.9129800592134	0.00182341240922566\\
10.921163900807	0.00181615013605086\\
10.9299486257025	0.00180891672268909\\
10.9374874888887	0.00180171205494765\\
10.9449668586787	0.00179453601908205\\
10.9526054607939	0.00178738850179385\\
10.9605187824152	0.00178026939022935\\
10.9682014796358	0.00177317857197765\\
10.9758565299252	0.00176611593506901\\
10.9834356386441	0.00175908136797316\\
10.9910983880789	0.00175207475959763\\
10.9988794243839	0.00174509599928591\\
11.0065607217599	0.00173814497681587\\
11.0145951299406	0.00173122158239826\\
11.0225308490758	0.00172432570667457\\
11.0322251230113	0.00171745724071592\\
11.0376117250985	0.00171061607602105\\
11.0430676194942	0.00170380210451465\\
11.0485620096169	0.00169701521854595\\
11.054277225228	0.00169025531088691\\
11.0616236097793	0.00168352227473064\\
11.0689335983706	0.0016768160036897\\
11.0761760444591	0.00167013639179462\\
11.0834328389549	0.00166348333349211\\
11.0907106311199	0.00165685672364357\\
11.098092711709	0.00165025645752348\\
11.104263576743	0.00164368243081775\\
11.1111781092299	0.0016371345396222\\
11.118009350962	0.00163061268044086\\
11.1239355931492	0.00162411675018447\\
11.1312714788658	0.00161764664616894\\
11.138531423012	0.0016112022661138\\
11.1440534600659	0.00160478350814046\\
11.1494365625416	0.00159839027077069\\
11.1550009448951	0.00159202245292534\\
11.160366549313	0.00158567995392259\\
11.166857278842	0.00157936267347628\\
11.1742117124999	0.00157307051169468\\
11.1815500479447	0.0015668033690787\\
11.1888621363029	0.00156056114652056\\
11.1961416782737	0.0015543437453021\\
11.2033550775864	0.00154815106709343\\
11.2106447684307	0.00154198301395132\\
11.2180097009232	0.0015358394883178\\
11.2238869485487	0.00152972039301847\\
11.229312396324	0.0015236256312612\\
11.2354752122514	0.00151755510663472\\
11.2427316567861	0.00151150872310678\\
11.2499520553219	0.0015054863850232\\
11.2571948513715	0.00149948799710596\\
11.2645027401958	0.00149351346445186\\
11.2717584848082	0.00148756269253121\\
11.2790317274783	0.00148163558718618\\
11.2864327059696	0.00147573205462958\\
11.2938354342668	0.00146985200144318\\
11.3010775303941	0.00146399533457651\\
11.3083129772595	0.0014581619613452\\
11.3149188440083	0.00145235178942978\\
11.3215341597083	0.00144656472687407\\
11.3274170067123	0.00144080068208396\\
11.3331290726729	0.00143505956382582\\
11.3384803286835	0.00142934128122531\\
11.343971919117	0.00142364574376566\\
11.3493074268756	0.00141797286128668\\
11.3548644600449	0.00141232254398301\\
11.3602363637636	0.00140669470240303\\
11.3675823983538	0.00140108924744725\\
11.3740412814178	0.00139550609036722\\
11.3793928873895	0.00138994514276385\\
11.3858437213469	0.00138440631658632\\
11.3912950662476	0.00137888952413051\\
11.3980741637678	0.00137339467803776\\
11.405286513197	0.00136792169129353\\
11.4125331588194	0.00136247047722613\\
11.4180118006901	0.0013570409495052\\
11.4235730333933	0.00135163302214055\\
11.4307941318514	0.00134624660948074\\
11.4368876554702	0.0013408816262118\\
11.442797099522	0.00133553798735597\\
11.4503944062209	0.00133021560827029\\
11.4565558223037	0.00132491440464535\\
11.4621803979758	0.00131963429250398\\
11.4675977966446	0.00131437518819996\\
11.4746197672058	0.00130913700841674\\
11.4819532031944	0.00130391967016616\\
11.4894434217802	0.00129872309078718\\
11.49707432475	0.00129354718794459\\
11.5035388071924	0.00128839187962776\\
11.5091234872929	0.00128325708414926\\
11.514940891561	0.00127814272014367\\
11.5208832319613	0.00127304870656658\\
11.5281260280109	0.00126797496269299\\
11.5347707404478	0.00126292140811613\\
11.540175540515	0.00125788796274634\\
11.546965486831	0.00125287454680979\\
11.5539615602668	0.00124788108084713\\
11.559475198253	0.00124290748571248\\
11.5654584841083	0.00123795368257209\\
11.5719922588593	0.00123301959290309\\
11.5778600575336	0.0012281051384923\\
11.5834023923345	0.00122321024143506\\
11.5907277792165	0.00121833482413409\\
11.5967674088176	0.00121347880929805\\
11.6022422011157	0.00120864211994059\\
11.6080928516935	0.00120382467937911\\
11.6154661832537	0.00119902641123351\\
11.6235758330825	0.00119424723942508\\
11.6312224843042	0.00118948708817518\\
11.6379718351263	0.00118474588200428\\
11.6434109313866	0.00118002354573058\\
11.6487579878633	0.00117532000446909\\
11.6545505448895	0.00117063518363025\\
11.6618311367438	0.00116596900891889\\
11.6678000741918	0.00116132140633305\\
11.6733452086818	0.00115669230216276\\
11.6786919151974	0.00115208162298917\\
11.6843371385776	0.00114748929568308\\
11.6902129863585	0.00114291524740399\\
11.695629685105	0.00113835940559898\\
11.7009735919313	0.00113382169800145\\
11.7064571332582	0.00112930205263016\\
11.7124684160058	0.00112480039778803\\
11.7202246050688	0.00112031666206112\\
11.7266799885213	0.0011158507743173\\
11.7342377496098	0.00111140266370545\\
11.7415669860645	0.00110697225965418\\
11.7486638483128	0.00110255949187067\\
11.7566345635634	0.00109816429033979\\
11.7639984461725	0.00109378658532293\\
11.770762495363	0.00108942630735681\\
11.7768626682438	0.00108508338725257\\
11.7823507590657	0.00108075775609461\\
11.7878528483338	0.00107644934523942\\
11.7943995716475	0.00107215808631475\\
11.8015016833132	0.0010678839112184\\
11.8070275699397	0.00106362675211709\\
11.812582153381	0.00105938654144575\\
11.8185881867113	0.00105516321190591\\
11.8258656289152	0.00105095669646524\\
11.8323343108915	0.00104676692835615\\
11.8397349394217	0.00104259384107477\\
11.8470393286345	0.0010384373683801\\
11.8544140600393	0.00103429744429284\\
11.8617303479314	0.00103017400309449\\
11.8691925696248	0.00102606697932609\\
11.8751790051304	0.0010219763077875\\
11.880496314909	0.00101790192353613\\
11.88759702673	0.00101384376188615\\
11.8955432446998	0.00100980175840732\\
11.9036203481414	0.00100577584892409\\
11.911888180412	0.0010017659695145\\
11.9193934473273	0.000997772056509363\\
11.9268283720507	0.000993794046491028\\
11.9342356498429	0.000989831876292688\\
11.9414619977183	0.000985885482997084\\
11.9488328795504	0.000981954803935797\\
11.9562272087798	0.00097803977668811\\
11.9623256318549	0.00097414033908018\\
11.9691187278212	0.000970256429183813\\
11.9764066688598	0.000966387985315776\\
11.9836260175121	0.000962534946036728\\
11.9908530653098	0.000958697250150247\\
11.9981420562318	0.00095487483670193\\
12.0054740923757	0.000951067644978372\\
12.0123256318549	0.000947275614506282\\
12.0195421808179	0.000943498685051526\\
12.025860729459	0.000939736796618148\\
12.0312847773897	0.000935989889447467\\
12.037989333184	0.000932257904017291\\
12.0453262687842	0.000928540781040703\\
12.0527065995674	0.000924838461465327\\
12.0599728430144	0.000921150886472358\\
12.0673136281873	0.000917477997475709\\
12.0747741000749	0.000913819736121002\\
12.0818835609247	0.00091017604428476\\
12.0891263569744	0.000906546864073357\\
12.0965434336789	0.000902932137822258\\
12.1037519335354	0.000899331808095084\\
12.1103151050233	0.000895745817682688\\
12.1174130171551	0.000892174109602248\\
12.1233928033988	0.000888616627096444\\
12.1287304109244	0.000885073313632513\\
12.1341096638273	0.000881544112901378\\
12.1394959159533	0.000878028968816837\\
12.1448853177297	0.000874527825514631\\
12.1501938784795	0.000871040627351492\\
12.1556364743513	0.000867567318904466\\
12.1610542229812	0.00086410784496989\\
12.1664418749519	0.000860662150562569\\
12.1721514911845	0.000857230180914975\\
12.1794898266292	0.000853811881476294\\
12.1867630692993	0.000850407197911726\\
12.1941192527629	0.000847016076101451\\
12.2013623987737	0.000843638462139896\\
12.2084606608666	0.000840274302334952\\
12.2139487516886	0.000836923543206949\\
12.2194291433651	0.000833586131488027\\
12.2263538247255	0.000830262014121135\\
12.2336316168905	0.000826951138259332\\
12.2390500654427	0.000823653451264875\\
12.244495810965	0.000820368900708402\\
12.2501343850833	0.00081709743436816\\
12.2573799808221	0.000813839000229163\\
12.2646658220937	0.000810593546482432\\
12.2719058184542	0.000807361021524165\\
12.2791223674172	0.000804141373954827\\
12.2849954155089	0.000800934552578439\\
12.2903561204706	0.000797740506401711\\
12.2957661699551	0.000794559184633403\\
12.3011405234019	0.000791390536683413\\
12.3089341583084	0.000788234512161949\\
12.3155613726876	0.000785091060878797\\
12.3209063293974	0.000781960132842537\\
12.3274492031385	0.000778841678259807\\
12.3343707348484	0.000775735647534428\\
12.3399676635893	0.000772641991266705\\
12.3456779797442	0.000769560660252623\\
12.3509991390956	0.000766491605482994\\
12.356694756882	0.000763434778142872\\
12.3637345754621	0.000760390129610637\\
12.3723884148859	0.00075735761145735\\
12.3806534474673	0.000754337175445892\\
12.3887805953539	0.000751328773530192\\
12.3971873622028	0.000748332357854742\\
12.4055640323924	0.000745347880753427\\
12.4160163221882	0.000742375294749079\\
12.4244608848418	0.000739414552552623\\
12.4323339609303	0.000736465607062355\\
12.439572207485	0.000733528411363299\\
12.4450375508319	0.000730602918726323\\
12.4509077992343	0.000727689082607496\\
12.4572431460108	0.000724786856647284\\
12.4649072952902	0.000721896194669927\\
12.4721087959237	0.000719017050682599\\
12.4776553302583	0.000716149378874876\\
12.4832032644376	0.000713293133617707\\
12.4886868057646	0.000710448269463109\\
12.495861009428	0.000707614741143087\\
12.5032493893178	0.000704792503569083\\
12.5106038229757	0.000701981511831292\\
12.5179166112562	0.000699181721197874\\
12.5246134679051	0.000696393087114395\\
12.5316679848537	0.00069361556520295\\
12.5371473266467	0.000690849111261638\\
12.5425451274908	0.00068809368126367\\
12.5479614762761	0.000685349231356905\\
12.5535045109993	0.000682615717862998\\
12.5603581502453	0.000679893097276745\\
12.5659088841139	0.000677181326265511\\
12.5712692391145	0.000674480361668361\\
12.5777214729165	0.000671790160495575\\
12.5849705682669	0.000669110679927816\\
12.5921801180069	0.000666441877315609\\
12.5990729529022	0.000663783710178498\\
12.6057253644845	0.00066113613620455\\
12.6110615721655	0.000658499113249615\\
12.6166728493137	0.000655872599336606\\
12.6221847374941	0.000653256552654925\\
12.6289389877724	0.000650650931559775\\
12.636583189266	0.000648055694571567\\
12.6444198693945	0.000645470800375167\\
12.6522890959104	0.000642896207819274\\
12.6598696044739	0.000640331875915824\\
12.6672576344026	0.000637777763839317\\
12.6748573908296	0.000635233830926203\\
12.6803405821954	0.000632700036674178\\
12.6859767065856	0.000630176340741588\\
12.6912828176072	0.000627662702946824\\
12.6968583987177	0.000625159083267673\\
12.702222603291	0.000622665441840633\\
12.7096190322874	0.000620181738960392\\
12.7176877366612	0.000617707935079077\\
12.725744892317	0.000615243990805741\\
12.7341604081947	0.000612789866905714\\
12.7415477382011	0.000610345524299944\\
12.7488650759766	0.000607910924064507\\
12.756213910256	0.000605486027429783\\
12.7634276595298	0.000603070795780041\\
12.7690812819777	0.000600665190652773\\
12.7749368320116	0.000598269173738026\\
12.782244720836	0.000595882706877906\\
12.7895865558923	0.000593505752065846\\
12.7970799241284	0.000591138271446151\\
12.8043885128751	0.000588780227313396\\
12.8117835420268	0.000586431582111649\\
12.8192653615449	0.000584092298434088\\
12.8266292441539	0.000581762339022266\\
12.8340956653811	0.000579441666765617\\
12.8414829953875	0.00057713024470094\\
12.8476584099165	0.000574828036011617\\
12.8532259419204	0.000572535004027156\\
12.8603277036249	0.000570251112222665\\
12.8675911473826	0.00056797632421817\\
12.874865089975	0.000565710603778045\\
12.882621279038	0.000563453914810576\\
12.890184639505	0.000561206221367211\\
12.8966148257543	0.000558967487642169\\
12.9020584715097	0.000556737677971732\\
12.9087749259832	0.00055451675683371\\
12.9161657556011	0.000552304688847032\\
12.921698991412	0.000550101438770973\\
12.928872495153	0.000547906971504736\\
12.9353604249928	0.000545721252086851\\
12.9406787846549	0.000543544245694657\\
12.9460828847998	0.000541375917643762\\
12.9514323910046	0.000539216233387404\\
12.9583143771041	0.000537065158515956\\
12.9656842090528	0.000534922658756494\\
12.9728955085985	0.000532788699972164\\
12.9784399431663	0.000530663248161512\\
12.983841243622	0.000528546269458193\\
12.9891921496714	0.000526437730130288\\
12.9947519825299	0.000524337596579831\\
13.0000283468535	0.000522245835342281\\
13.0055430347231	0.000520162413085907\\
13.0108886913553	0.000518087296611376\\
13.0163802817887	0.000516020452851214\\
13.0217066905573	0.000513961848869184\\
13.0272196286212	0.000511911451859871\\
13.0325628355253	0.000509869229148149\\
13.0380355280564	0.000507835148188638\\
13.0433363896607	0.000505809176565215\\
13.0487422396114	0.000503791281990482\\
13.0543332190127	0.000501781432305182\\
13.0615938630812	0.000499779595477976\\
13.068889153304	0.000497785739604578\\
13.0762309883603	0.000495799832907432\\
13.0835584750093	0.000493821843735273\\
13.090898910221	0.000491851740562456\\
13.0971163200885	0.000489889491988618\\
13.1025435176695	0.000487935066738072\\
13.1079801642018	0.000485988433659371\\
13.1132964240969	0.000484049561724817\\
13.1188132117335	0.000482118420029924\\
13.1242054131991	0.000480194977793032\\
13.1295668180832	0.00047827920435474\\
13.1354370664856	0.000476371069177366\\
13.1427831010758	0.000474470541844612\\
13.1501186368313	0.000472577592060961\\
13.1568592386245	0.000470692189651255\\
13.1626255485641	0.000468814304560264\\
13.1687670168611	0.000466943906852145\\
13.1745623735765	0.000465080966709903\\
13.1819161073121	0.000463225454435111\\
13.1883280955814	0.000461377340447278\\
13.1975299741729	0.000459536595283445\\
13.2051860743457	0.000457703189597705\\
13.212806828442	0.00045587709416077\\
13.2204916254296	0.000454058279859473\\
13.2283209563738	0.0004522467176963\\
13.2361278898042	0.000450442378788999\\
13.2434438277351	0.000448645234370081\\
13.2506967726582	0.000446855255786305\\
13.2580837527035	0.000445072414498347\\
13.2657234047021	0.000443296682080308\\
13.2737830100859	0.000441528030219159\\
13.2792529029278	0.000439766430714441\\
13.2849765176065	0.000438011855477798\\
13.2923589481568	0.000436264276532379\\
13.2998869625472	0.000434523666012665\\
13.3064462844624	0.000432789996163737\\
13.3119189769936	0.000431063239341063\\
13.3191880201298	0.00042934336800992\\
13.3261301995478	0.000427630354745048\\
13.3316000923897	0.000425924172230234\\
13.3370374388443	0.000424224793257734\\
13.3423893947772	0.00042253219072803\\
13.3493935173196	0.000420846337649271\\
13.3560553778531	0.000419167207136863\\
13.3614878248514	0.000417494772413134\\
13.3669622671883	0.000415829006806782\\
13.3731642787651	0.000414169883752542\\
13.380428072484	0.000412517376790784\\
13.3876554702428	0.00041087145956695\\
13.3950127035899	0.000409232105831369\\
13.4023191925696	0.000407599289438633\\
13.4081232983139	0.000405972984347289\\
13.4136274873489	0.000404353164619437\\
13.4210771104407	0.000402739804420223\\
13.4273561134714	0.000401132878017517\\
13.4326555752311	0.000399532359781526\\
13.4399862115305	0.000397938224184291\\
13.4473455446445	0.000396350445799407\\
13.4547174763601	0.000394768999301449\\
13.462108305978	0.000393193859465785\\
13.4695764770111	0.000391625001168006\\
13.4769816550363	0.000390062399383636\\
13.4844522757974	0.000388506029187663\\
13.4916660250712	0.000386955865754173\\
13.4993816186403	0.000385411884355967\\
13.5060861744346	0.000383874060364142\\
13.5114552784641	0.000382342369247745\\
13.5185360424993	0.000380816786573362\\
13.5259345712626	0.000379297288004723\\
13.5334121912468	0.000377783849302326\\
13.5408502656205	0.000376276446323095\\
13.5483877289621	0.000374775055019862\\
13.5558251034135	0.000373279651441164\\
13.5632050842357	0.000371790211730748\\
13.5713143841034	0.000370306712127267\\
13.5792955981886	0.000368829128963775\\
13.5869135525957	0.000367357438667522\\
13.5945654532347	0.000365891617759476\\
13.601832396604	0.000364431642853971\\
13.60752486474	0.000362977490658362\\
13.6128390248682	0.000361529137972637\\
13.6204828764007	0.000360086561688975\\
13.6285715285603	0.000358649738791553\\
13.6364477542993	0.000357218646356061\\
13.6440615091725	0.000355793261549313\\
13.6519541830857	0.000354373561629009\\
13.6599476458113	0.000352959523943255\\
13.6676201941584	0.000351551125930229\\
13.6749249333324	0.000350148345117906\\
13.6823056140768	0.000348751159123602\\
13.689574657213	0.000347359545653661\\
13.6969885842671	0.000345973482503136\\
13.704245378763	0.00034459294755534\\
13.7115347196461	0.000343217918781605\\
13.7192646616226	0.000341848374240858\\
13.7269778054636	0.000340484292079354\\
13.7346255065688	0.000339125650530254\\
13.7419823899547	0.000337772427913252\\
13.7494586100943	0.000336424602634355\\
13.7557806583469	0.00033508215318545\\
13.7612823976539	0.000333745058143949\\
13.7678088232206	0.000332413296172521\\
13.7748937867897	0.000331086846018701\\
13.7802695400811	0.000329765686514604\\
13.7857261343991	0.000328449796576508\\
13.7910885891666	0.000327139155204596\\
13.7966288242005	0.000325833741482589\\
13.8019426343676	0.000324533534577413\\
13.8073267867267	0.000323238513738902\\
13.8126633443688	0.000321948658299443\\
13.8202697500577	0.000320663947673618\\
13.8277144736934	0.00031938436135793\\
13.8349527202481	0.000318109878930456\\
13.8424450386007	0.000316840480050531\\
13.8483611319144	0.000315576144458411\\
13.854195684279	0.000314316851974973\\
13.8595451904839	0.000313062582501376\\
13.865183414641	0.000311813316018754\\
13.8714029242754	0.000310569032587903\\
13.8794544805527	0.000309329712348928\\
13.8882861002429	0.000308095335520983\\
13.8938655309261	0.000306865882401972\\
13.8992517830521	0.000305641333368108\\
13.9045963898007	0.000304421668873774\\
13.9099164992686	0.000303206869451057\\
13.9157475520217	0.000301996915709543\\
13.9212310933486	0.000300791788336012\\
13.9270519972283	0.000299591468094063\\
13.9325292392544	0.000298395935823836\\
13.9380904719576	0.000297205172441776\\
13.943575063168	0.000296019158940198\\
13.949419414445	0.000294837876387119\\
13.9553526558552	0.000293661305925841\\
13.9634105114332	0.000292489428774778\\
13.9709567238037	0.000291322226227029\\
13.9786653181497	0.000290159679650206\\
13.985710036186	0.000289001770486016\\
13.9910829897881	0.000287848480250022\\
13.9975478221917	0.000286699790531384\\
14.0047405737963	0.000285555682992547\\
14.0101355749512	0.000284416139368917\\
14.0155655722215	0.000283281141468609\\
14.020971072211	0.000282150671172151\\
14.0273372155691	0.000281024710432157\\
14.0346423047042	0.000279903241273098\\
14.0438021879571	0.000278786245790962\\
14.0514379903831	0.00027767370615307\\
14.0592365247458	0.000276565604597658\\
14.0670648058066	0.000275461923433653\\
14.074808396268	0.00027436264504046\\
14.0824060529281	0.000273267751867548\\
14.0901874391942	0.00027217722643435\\
14.0978375900275	0.000271091051329785\\
14.1057341135134	0.000270009209212104\\
14.1135273984588	0.000268931682808592\\
14.1212072959901	0.000267858454915333\\
14.1289872824117	0.000266789508396847\\
14.1366906273404	0.000265724826185847\\
14.1443250299217	0.000264664391283046\\
14.151963981998	0.000263608186756829\\
14.1596939239744	0.000262556195742933\\
14.1674676110952	0.000261508401444251\\
14.175237098682	0.000260464787130552\\
14.1866143358087	0.000259425336138222\\
14.1946172474855	0.000258390031869972\\
14.202208954806	0.0002573588577946\\
14.2098976013662	0.000256331797446684\\
14.2175463523549	0.000255308834426392\\
14.2252717448363	0.00025428995239915\\
14.2329785893766	0.000253275135095464\\
14.2403256738502	0.000252264366310566\\
14.2476836071196	0.000251257629904234\\
14.2549054055	0.000250254909800492\\
14.2621349030258	0.000249256189987395\\
14.2685223940143	0.000248261454516705\\
14.2738883483933	0.000247270687503723\\
14.2805792557026	0.000246283873126998\\
14.2878444492661	0.00024530099562803\\
14.2951379896831	0.000244322039311103\\
14.3024409790513	0.000243346988542985\\
14.3097408187691	0.000242375827752685\\
14.3159606783647	0.000241408541431253\\
14.3213472804519	0.000240445114131396\\
14.3271475366234	0.00023948553046748\\
14.3345754621237	0.000238529775114997\\
14.3419578926739	0.000237577832810503\\
14.3493735695338	0.000236629688351364\\
14.3566541613881	0.000235685326595449\\
14.3639368530093	0.000234744732460922\\
14.3701371147803	0.000233807890926064\\
14.3762547857188	0.000232874787028909\\
14.3835262785831	0.000231945405867076\\
14.389674396142	0.000231019732597541\\
14.3952310793502	0.000230097752436399\\
14.4005704366815	0.000229179450658622\\
14.4060781253281	0.00022826481259781\\
14.4133023734365	0.000227353823645973\\
14.4198753438368	0.000226446469253262\\
14.4252811937875	0.00022554273492785\\
14.4307556361244	0.000224642606235541\\
14.4364057589608	0.000223746068799676\\
14.4436496048939	0.000222853108300846\\
14.4500664926193	0.000221963710476649\\
14.4562443568764	0.0002210778611215\\
14.4616558062055	0.000220195546086367\\
14.4676184443527	0.0002193167512786\\
14.4752363987597	0.000218441462661684\\
14.4827245175785	0.000217569666254954\\
14.4900523541887	0.000216701348133479\\
14.4974347847389	0.000215836494427776\\
14.5048420625311	0.000214975091323609\\
14.5127179383088	0.000214117125061701\\
14.5181759324715	0.000213262581937672\\
14.5251902038874	0.000212411448301663\\
14.5324221511412	0.00021156371055822\\
14.5395120141664	0.000210719355166012\\
14.5454162088008	0.00020987836863765\\
14.5507730641899	0.000209040737539482\\
14.5563097996122	0.000208206448491366\\
14.5617880915218	0.000207375488166433\\
14.5671166000574	0.000206547843290893\\
14.5724790548249	0.000205723500643831\\
14.5779975922673	0.000204902447057041\\
14.5835423767962	0.000204084669414741\\
14.5889296788057	0.000203270154653398\\
14.5945742022636	0.000202458889761476\\
14.6003510110378	0.000201650861779284\\
14.6075840081751	0.000200846057798804\\
14.6136950298517	0.000200044464963425\\
14.6191414752962	0.000199246070467725\\
14.6245616736542	0.000198450861557257\\
14.6299920208857	0.000197658825528481\\
14.6354769620572	0.000196869949728389\\
14.6409206078125	0.000196084221554378\\
14.6463569043836	0.000195301628454086\\
14.6517214589181	0.000194522157925168\\
14.6585880467268	0.000193745797515002\\
14.66585918963	0.000192972534820669\\
14.6732090737928	0.000192202357488608\\
14.680546009393	0.000191435253214516\\
14.6877552091718	0.000190671209743028\\
14.6946084984567	0.000189910214867679\\
14.7006663260378	0.000189152256430603\\
14.7073873300064	0.00018839732232239\\
14.712940513603	0.00018764540048186\\
14.7202641506793	0.000186896478895871\\
14.727631882861	0.000186150545599186\\
14.7350423103036	0.00018540758867418\\
14.7423568483898	0.000184667596250763\\
14.7496815353496	0.00018393055650612\\
14.7570111217655	0.000183196457664503\\
14.763067549502	0.000182465287997128\\
14.7685164446746	0.000181737035821941\\
14.7740454809516	0.000181011689503407\\
14.7794821274838	0.000180289237452388\\
14.7849499205588	0.000179569668125875\\
14.790411414333	0.000178852970026846\\
14.7959614482792	0.000178139131704147\\
14.8021407123809	0.000177428141752199\\
14.8093821085859	0.000176719988810911\\
14.8149405415999	0.000176014661565424\\
14.8204174336649	0.000175312148745955\\
14.8259583686211	0.000174612439127642\\
14.8313204734275	0.000173915521530366\\
14.836837261064	0.000173221384818522\\
14.8423774960979	0.000172530017900918\\
14.8477203530408	0.000171841409730507\\
14.8531734477473	0.000171155549304293\\
14.8585708986303	0.00017047242566313\\
14.8657360033036	0.000169792027891528\\
14.8730956863788	0.000169114345117471\\
14.8804441706971	0.00016843936651232\\
14.8877153136002	0.000167767081290555\\
14.8945206582069	0.000167097478709634\\
14.9023520889181	0.000166430548069819\\
14.9096953238191	0.000165766278713997\\
14.9153881419162	0.000165104660027589\\
14.9218522743975	0.000164445681438218\\
14.9306286002254	0.000163789332415726\\
14.9397345894606	0.000163135602471871\\
14.9474694308932	0.000162484481160226\\
14.9545764420149	0.000161835958075968\\
14.9622846863998	0.000161190022855764\\
14.9698861926326	0.000160546665177566\\
14.9779345992595	0.000159905874760473\\
14.9856046978785	0.000159267641364529\\
14.9931453108705	0.000158631954790649\\
15.0009616932521	0.000157998804880316\\
15.0085142049233	0.000157368181515549\\
15.0159827259174	0.000156740074618687\\
15.0221469416895	0.000156114474152194\\
15.02745270275	0.000155491370118581\\
15.0339080862024	0.000154870752560169\\
15.0394136750821	0.000154252611558993\\
15.0468188531073	0.000153636937236596\\
15.0537701315154	0.000153023719753915\\
15.0591399354672	0.000152412949311082\\
15.0646066786587	0.000151804616147298\\
15.0700408754628	0.000151198710540639\\
15.0774240059353	0.000150595222807949\\
15.0847112470516	0.000149994143304648\\
15.09193549516	0.000149395462424618\\
15.0991446949389	0.000148799170600057\\
15.1064074387743	0.000148205258301215\\
15.1128348253344	0.000147613716036398\\
15.1181468856957	0.000147024534351691\\
15.1250050744367	0.000146437703830893\\
15.1326804224731	0.000145853215095335\\
15.1403813176737	0.000145271058803716\\
15.1480297187012	0.000144691225651974\\
15.1539615602668	0.000144113706373124\\
15.1592375746292	0.000143538491737124\\
15.1665657612005	0.000142965572550718\\
15.1742764553135	0.000142394939657303\\
15.1818793613909	0.000141826583936744\\
15.1877051647267	0.000141260496305339\\
15.1930861674354	0.00014069666771548\\
15.1984587710764	0.000140135089155696\\
15.2043213203334	0.000139575751650415\\
15.2097506176814	0.000139018646259857\\
15.2153097506177	0.00013846376407987\\
15.2207901422942	0.000137911096241796\\
15.2261802439929	0.000137360633912316\\
15.2316620355141	0.000136812368293313\\
15.2370783842993	0.000136266290621776\\
15.2426508157595	0.000135722392169577\\
15.2479831738677	0.000135180664243447\\
15.2534656653112	0.000134641098184726\\
15.2591091388856	0.000134103685369286\\
15.2645940800571	0.000133568417207354\\
15.2705570681654	0.000133035285143431\\
15.2767251335102	0.000132504280656096\\
15.2825439376229	0.0001319753952579\\
15.2878773456146	0.000131448620495243\\
15.2935295682179	0.000130923947948214\\
15.3021183148671	0.000130401369230489\\
15.3101576225039	0.000129880875989118\\
15.3180667445914	0.000129362459904524\\
15.3257189951915	0.000128846112690243\\
15.3342713458806	0.000128331826092896\\
15.3424005935341	0.000127819591891936\\
15.3500549439012	0.00012730940189964\\
15.3577757868877	0.000126801247960926\\
15.3654206883036	0.000126295121953182\\
15.3731089849027	0.000125791015786219\\
15.3808088302198	0.000125288921402087\\
15.3885090254982	0.000124788830774952\\
15.39622846864	0.000124290735911002\\
15.4038110769705	0.000123794628848261\\
15.4114864250068	0.000123300501656525\\
15.4191421752186	0.000122808346437163\\
15.4267363322671	0.000122318155323087\\
15.4344641744766	0.00012182992047856\\
15.4421367228238	0.000121343634099059\\
15.4494320130466	0.000120859288411186\\
15.4567336025701	0.000120376875672553\\
15.4630084060669	0.00011989638817161\\
15.4683729606014	0.000119417818227563\\
15.474152919026	0.000118941158190288\\
15.4813799668237	0.000118466400440091\\
15.4870769844547	0.000117993537387683\\
15.4926469661868	0.000117522561474044\\
15.5001095378413	0.000117053465170307\\
15.5074079777145	0.000116586240977557\\
15.5142598671547	0.000116120881426843\\
15.5195859259622	0.000115657379078989\\
15.5250355210572	0.000115195726524444\\
15.5304413710078	0.000114735916383223\\
15.5359382108586	0.000114277941304764\\
15.5413857061866	0.000113821793967808\\
15.5468335514758	0.000113367467080281\\
15.5523643375585	0.000112914953379207\\
15.5588879634361	0.000112464245630526\\
15.5653478963835	0.000112015336629066\\
15.5726011912678	0.000111568219198368\\
15.578119378749	0.000111122886190602\\
15.5838265452535	0.000110679330486384\\
15.5890976601597	0.000110237544994791\\
15.5949021158651	0.000109797522653126\\
15.6003076158546	0.000109359256426885\\
15.6072938903782	0.000108922739309567\\
15.6147375641304	0.000108487964322639\\
15.6201248661399	0.000108054924515413\\
15.6267499807521	0.000107623612964876\\
15.6337124579172	0.000107194022775646\\
15.640903459716	0.000106766147079828\\
15.6481987499388	0.000106339979036909\\
15.6559472398564	0.000105915511833653\\
15.6641730767885	0.000105492738683999\\
15.6724216611956	0.000105071652828937\\
15.6801670014628	0.000104652247536414\\
15.6881846115081	0.000104234516101223\\
15.6960373898497	0.000103818451844893\\
15.7018617933409	0.000103404048115582\\
15.7100158882364	0.000102991298287983\\
15.7177717273383	0.000102580195763189\\
15.7258908261183	0.000102170733968624\\
15.73322216234	0.000101762906357915\\
15.7404618087392	0.000101356706410797\\
15.747718603235	0.000100952127633007\\
15.755197973025	0.000100549163556157\\
15.7627035899015	0.000100147807737671\\
15.7702683502131	9.97480537606824e-05\\
15.7762883819896	9.93498952338668e-05\\
15.7816340386217	9.8953325791452e-05\\
15.7872782121185	9.85583390930019e-05\\
15.7926413668083	9.81649288233813e-05\\
15.7980874622917	9.77730886926316e-05\\
15.8041529890182	9.73828124358763e-05\\
15.8114258817271	9.69940938132374e-05\\
15.817174693609	9.66069266097054e-05\\
15.8229501025386	9.62213046350752e-05\\
15.831079000231	9.58372217237725e-05\\
15.8369037536833	9.54546717349004e-05\\
15.8424082926795	9.50736485519932e-05\\
15.8496055937791	9.46941460829721e-05\\
15.856812693791	9.43161582600788e-05\\
15.8636061397185	9.39396790397369e-05\\
15.8690634339588	9.35647024025096e-05\\
15.8751580074612	9.31912223529005e-05\\
15.8824176016462	9.28192329193769e-05\\
15.8896138528623	9.24487281541806e-05\\
15.8957539213147	9.20797021333229e-05\\
15.9010411344341	9.1712148956385e-05\\
15.9079241704171	9.13460627465263e-05\\
15.9148548011171	9.09814376503162e-05\\
15.9203964359956	9.0618267837685e-05\\
15.9277053747034	9.02565475018019e-05\\
15.9348281340771	8.98962708590073e-05\\
15.9402241851155	8.95374321487117e-05\\
15.9457633702659	8.91800256332587e-05\\
15.9511083269757	8.88240455979125e-05\\
15.9577621384026	8.84694863507219e-05\\
15.9640288927929	8.81163422224487e-05\\
15.9705413199135	8.77646075664449e-05\\
15.9786674179166	8.74142767585834e-05\\
15.9860089030118	8.70653441971902e-05\\
15.9926207191002	8.67178043029084e-05\\
15.9999562548557	8.63716515186405e-05\\
16.0076011562717	8.60268803094585e-05\\
16.0153279485977	8.56834851625188e-05\\
16.0225759940647	8.53414605869365e-05\\
16.0283230561408	8.50008011137326e-05\\
16.0343329390438	8.46615012957805e-05\\
16.0416989214197	8.43235557076188e-05\\
16.0497501277358	8.39869589454677e-05\\
16.0577418406557	8.36517056270871e-05\\
16.0653940912559	8.33177903917032e-05\\
16.073062090108	8.29852078999278e-05\\
16.0802744395372	8.26539528336507e-05\\
16.0873853002317	8.23240198960143e-05\\
16.0938242355099	8.19954038112355e-05\\
16.0992461836736	8.16680993246232e-05\\
16.1047850188629	8.1342101202404e-05\\
16.1103319031587	8.10174042317082e-05\\
16.1170452079819	8.0694003220442e-05\\
16.1225815934431	8.03718929972341e-05\\
16.1307328886494	8.00510684113237e-05\\
16.1385293232451	7.97315243325043e-05\\
16.1463257578409	7.94132556510212e-05\\
16.1542093327641	7.9096257277532e-05\\
16.1619501235363	7.87805241429501e-05\\
16.1696951138424	7.84660511984213e-05\\
16.178212468416	7.81528334152539e-05\\
16.1859977042548	7.78408657848026e-05\\
16.1939848676797	7.75301433183932e-05\\
16.2017526054608	7.72206610472265e-05\\
16.2112015566272	7.69124140223887e-05\\
16.2208996801355	7.66053973146487e-05\\
16.2285974256857	7.62996060144374e-05\\
16.2365933381395	7.59950352318166e-05\\
16.2437738411036	7.56916800962903e-05\\
16.2490911508823	7.5389535756842e-05\\
16.254574342248	7.5088597381784e-05\\
16.2601530730089	7.47888601586966e-05\\
16.2666049568498	7.44903192943589e-05\\
16.2737452142812	7.41929700146658e-05\\
16.2791066191653	7.38968075645781e-05\\
16.2846933990327	7.36018272080008e-05\\
16.2900422053152	7.33080242277333e-05\\
16.2956177864257	7.30153939254089e-05\\
16.3009469948836	7.27239316213795e-05\\
16.3064119882693	7.24336326546871e-05\\
16.313146990684	7.21444923829328e-05\\
16.3204720276049	7.18565061822632e-05\\
16.3269862045313	7.15696694472641e-05\\
16.3324571472567	7.12839775908867e-05\\
16.3380211796491	7.09994260444045e-05\\
16.3434606258705	7.07160102572757e-05\\
16.3487814352607	7.04337256971172e-05\\
16.3547297250005	7.01525678496521e-05\\
16.3626206491079	6.98725322186121e-05\\
16.3681990299077	6.95936143256324e-05\\
16.3736479250803	6.93158097102337e-05\\
16.3790303276336	6.90391139297235e-05\\
16.3847010981781	6.87635225591538e-05\\
16.3901258460311	6.84890311911975e-05\\
16.396616225599	6.82156354361212e-05\\
16.4035951509382	6.79433309217042e-05\\
16.4093107165105	6.76721132931554e-05\\
16.4151988129318	6.74019782130687e-05\\
16.4215758050856	6.71329213613529e-05\\
16.4290044305082	6.68649384351288e-05\\
16.436313369216	6.65980251486936e-05\\
16.4437181972801	6.63321772334249e-05\\
16.4509641429801	6.60673904377477e-05\\
16.4583497231807	6.58036605270299e-05\\
16.4659571787532	6.55409832835607e-05\\
16.4736066296641	6.52793545064096e-05\\
16.4791528140376	6.50187700114594e-05\\
16.4846020591714	6.47592256312473e-05\\
16.4902105366304	6.45007172149332e-05\\
16.4959519993281	6.42432406282599e-05\\
16.5013581992399	6.39867917534528e-05\\
16.5068259923149	6.37313664891486e-05\\
16.5135949409616	6.34769607503932e-05\\
16.5190081400964	6.32235704684658e-05\\
16.5254085796477	6.29711915909244e-05\\
16.5333999426064	6.27198200814632e-05\\
16.5415400390557	6.24694519198898e-05\\
16.5497679757547	6.22200831020632e-05\\
16.5562016616156	6.19717096397996e-05\\
16.5616131109447	6.17243275608339e-05\\
16.5687495188034	6.14779329087532e-05\\
16.5758043857132	6.12325217429135e-05\\
16.5828627522345	6.0988090138386e-05\\
16.5883959880453	6.07446341859351e-05\\
16.5946224969028	6.05021499918985e-05\\
16.6018925899225	6.02606336781336e-05\\
16.6093621608002	6.0020081381991e-05\\
16.6166850979541	5.97804892562196e-05\\
16.6240090849916	5.95418534689353e-05\\
16.6313232731167	5.93041702035222e-05\\
16.6386122640387	5.90674356585904e-05\\
16.6460464888397	5.8831646047929e-05\\
16.6533253308883	5.85967976004309e-05\\
16.6589100109888	5.83628865600215e-05\\
16.6649755377153	5.81299091856294e-05\\
16.6723586681878	5.78978617510694e-05\\
16.6780175400531	5.76667405450828e-05\\
16.6839192849594	5.74365418711636e-05\\
16.6911564816305	5.72072620475839e-05\\
16.6969014439397	5.69788974073066e-05\\
16.7028308357772	5.6751444297908e-05\\
16.7090328473539	5.65248990815375e-05\\
16.715684559014	5.62992581348697e-05\\
16.7210498134707	5.60745178490128e-05\\
16.7272679232605	5.58506746295029e-05\\
16.7328889993211	5.56277248961948e-05\\
16.7402780791332	5.54056650832351e-05\\
16.7476815073527	5.51844916390207e-05\\
16.7544753032413	5.49642010260619e-05\\
16.7598976013662	5.47447897210329e-05\\
16.7668632281817	5.45262542146439e-05\\
16.7738946476941	5.43085910116008e-05\\
16.7793606909633	5.40917966305741e-05\\
16.7848547311248	5.38758676041123e-05\\
16.7903893667803	5.36608004786072e-05\\
16.7960475387232	5.34465918142159e-05\\
16.8013725476472	5.32332381848253e-05\\
16.8068455901395	5.30207361779911e-05\\
16.8122731376817	5.28090823948853e-05\\
16.8177626283483	5.25982734502391e-05\\
16.8231926256186	5.23883059723065e-05\\
};
\addlegendentry{Iterative Soft Thresholding};

\addplot [color=red,dashed,width = 2,line width=1]
  table[row sep=crcr]{%
0.0462508661538569	32.8440884150601\\
0.387292910486936	25.1841015187077\\
0.655179075122661	21.5331024768302\\
0.916956317848719	18.1306683602913\\
1.17151351200017	15.6397497949552\\
1.42372106696157	13.6057286422278\\
1.65682774212062	11.8773407232662\\
1.9305901044984	10.3808543096113\\
2.28174742603571	9.15557391826933\\
2.54311906378392	8.0565925999127\\
2.87948457721193	7.10663395069106\\
3.14031972451058	6.31257441106711\\
3.38564949290629	5.61888388098024\\
3.63730725889426	5.01642011814733\\
3.89872754124292	4.49603335548612\\
4.15486271023916	4.02761053094223\\
4.37605040840467	3.60672717514622\\
4.61908023209424	3.23248384724997\\
4.86540808970204	2.89959830526039\\
5.08370020927677	2.59939654657\\
5.33842468485998	2.33075673835791\\
5.60661006628264	2.08892166267813\\
5.87108935908114	1.87214584782145\\
6.11931400614532	1.68020430253517\\
6.33899582146382	1.5075303271494\\
6.55214386203131	1.35366168377607\\
6.8667680387477	1.21504880434195\\
7.10919592925185	1.09022346102879\\
7.34388302898378	0.981814895618023\\
7.56017722032854	0.887725126120633\\
7.78215093124663	0.803660350248101\\
8.0356379441882	0.730325323630731\\
8.27476290131795	0.666169015229508\\
8.52155970687254	0.608754693232545\\
8.75154157888474	0.55660668091421\\
9.00553428569429	0.509536332279848\\
9.23500766414928	0.467833028743245\\
9.47507016721144	0.43068494249284\\
9.68800438151365	0.397647372943562\\
9.91451568875855	0.368707664767169\\
10.1640796371603	0.343511396366272\\
10.4115672660335	0.32137559416299\\
10.6531695981746	0.301713909368813\\
10.8810562527559	0.283685131899867\\
11.141531639988	0.266894149084391\\
11.3801442539878	0.251709990790179\\
11.614582531339	0.238479869086875\\
11.8782723117734	0.226917010405987\\
12.1185710386147	0.21666391683367\\
12.3542572774422	0.207231001895667\\
12.5964499940507	0.197818929071863\\
12.8183134672051	0.188551361952745\\
13.0326573250369	0.180001896596529\\
13.2673416250796	0.172043991387225\\
13.4944643144611	0.164195669730863\\
13.7443540766975	0.156445385106267\\
13.9932611480126	0.149220128075924\\
14.216925171306	0.142516517266783\\
14.453016315189	0.135975712242888\\
14.7114787258614	0.129582577625238\\
14.948031468507	0.123532778556919\\
15.1736832711569	0.117846178847553\\
15.3901699411365	0.112362235137245\\
15.6300644628446	0.10705793922916\\
15.8588550670876	0.102010538914012\\
16.1637030789582	0.0972106130767229\\
16.3926823122633	0.0926253601195897\\
16.6576158546401	0.0882264780895071\\
16.8945868008651	0.0840023494919586\\
17.1334125412079	0.0799856148468747\\
17.3743016525166	0.076151659051153\\
17.5884446326458	0.0724702997660119\\
17.8175792487034	0.0689504711471165\\
18.0903907666249	0.0655736947682917\\
18.3348652299595	0.0623486031776236\\
18.5783447537323	0.0592844552441492\\
18.8269284609408	0.0563586722478673\\
19.0559500395456	0.0535597498402483\\
19.3033186816263	0.0508906954341732\\
19.5687075234649	0.0483460859827163\\
19.8252084018674	0.0459134614755776\\
20.1559024448286	0.0435880989473716\\
20.4535108103001	0.0413670693318744\\
20.7112697990523	0.0392489843721894\\
20.946741161731	0.0372331629855861\\
21.1808627242376	0.0353151541826476\\
21.4240941255521	0.033486942945878\\
21.6410500934396	0.0317382793377261\\
21.8899638140166	0.0300640622038887\\
22.145203432419	0.0284636069809191\\
22.3958344123802	0.0269372827590377\\
22.6384047370742	0.0254842970259271\\
22.8949248633402	0.0240992829622736\\
23.1544914014544	0.0227794254153379\\
23.4108729431033	0.0215233473725684\\
23.6406924331399	0.0203262459965346\\
23.958300378658	0.0191850999671975\\
24.2080638049177	0.0180998324004081\\
24.4304973647925	0.01706904363941\\
24.6764241669175	0.0160878212765729\\
};
\addlegendentry{ADMM};

\end{axis}
\end{tikzpicture}%

==> graphics/L0_noiseless_feas.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=14,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	13.5620916036258\\
2	11.5899070072085\\
3	11.4505558129002\\
4	10.3903242659694\\
5	9.09308872923804\\
6	8.02601215024081\\
7	7.04990269845897\\
8	6.45006665641986\\
9	5.96864392902967\\
10	5.46125216019701\\
11	5.13345931366845\\
12	4.84781577804779\\
13	4.69523896049026\\
14	4.63626888760101\\
15	4.55878263263807\\
16	4.51321000142897\\
17	4.3693278697929\\
18	4.22170507110503\\
19	4.24633107333732\\
20	4.19622114976284\\
21	3.86260446108\\
22	3.83245769864507\\
23	3.8919765247524\\
24	3.62964109260761\\
25	3.57820302663029\\
26	3.34975527034893\\
27	3.29146165266074\\
28	3.2632161318729\\
29	3.34103146837259\\
30	3.39918974884664\\
31	3.53459310872407\\
32	3.5631321763066\\
33	3.52724048279922\\
34	3.42429363979934\\
35	3.36809606882377\\
36	3.29735670339678\\
37	3.17971580649446\\
38	3.25172164127915\\
39	3.25906201420396\\
40	3.24338946985362\\
41	3.24023281046288\\
42	3.19605688486257\\
43	3.17102324227069\\
44	3.19672161219186\\
45	3.18263293034975\\
46	3.17049600714162\\
47	3.18356495330466\\
48	3.13244100830481\\
49	3.15923766132407\\
50	2.99481503706014\\
51	2.92244233486844\\
52	2.76874704736254\\
53	2.74842367516728\\
54	2.85277165035225\\
55	2.84077458136427\\
56	2.67273767315309\\
57	2.67874452043766\\
58	2.51121249752946\\
59	2.56550179074751\\
60	2.59538808803342\\
61	2.65696081900395\\
62	2.65983966430789\\
63	2.62380524248647\\
64	2.58961306688061\\
65	2.61127656972781\\
66	2.63637948338354\\
67	2.58681313993116\\
68	2.56778818135718\\
69	2.57362722772053\\
70	2.6595752287712\\
71	2.66350246011698\\
72	2.59670040962184\\
73	2.58326017890644\\
74	2.51790809242244\\
75	2.46279485870046\\
76	2.46689140567259\\
77	2.30818712548462\\
78	2.18425949778089\\
79	2.25354438312531\\
80	2.18528900868491\\
81	2.20618068069793\\
82	2.23487078947635\\
83	1.70723150919359\\
84	1.13166212391364\\
85	0.263091097067479\\
86	0.280624914520637\\
87	0.254445369126545\\
88	0.193481347700349\\
89	0.202303207510255\\
90	0.1860074253043\\
91	0.165595761947394\\
92	0.135261353347229\\
93	0.158919380685244\\
94	0.148505843592196\\
95	0.152412154738878\\
96	0.176886421260938\\
97	0.118602068717473\\
98	0.157470360175344\\
99	0.143986525938769\\
100	0.144888036566843\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/L0_noiseless_obj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.397419634538127\\
2	0.397419634538127\\
3	0.397419634538127\\
4	0.397419634538127\\
5	0.397419634538127\\
6	0.397419634538127\\
7	0.397419634538127\\
8	0.397419634538127\\
9	0.397419634538127\\
10	0.397419634538127\\
11	0.397419634538127\\
12	0.397419634538127\\
13	0.397419634538127\\
14	0.397419634538127\\
15	0.397419634538127\\
16	0.397419634538127\\
17	0.397419634538127\\
18	0.397419634538127\\
19	0.397419634538127\\
20	0.397419634538127\\
21	0.397419634538127\\
22	0.397419634538127\\
23	0.397419634538127\\
24	0.397419634538127\\
25	0.397419634538127\\
26	0.397419634538127\\
27	0.397419634538127\\
28	0.397419634538127\\
29	0.397419634538127\\
30	0.397419634538127\\
31	0.397419634538127\\
32	0.397419634538127\\
33	0.397419634538127\\
34	0.397419634538127\\
35	0.397419634538127\\
36	0.397419634538127\\
37	0.397419634538127\\
38	0.397419634538127\\
39	0.397419634538127\\
40	0.397419634538127\\
41	0.397419634538127\\
42	0.397419634538127\\
43	0.397419634538127\\
44	0.397419634538127\\
45	0.397419634538127\\
46	0.397419634538127\\
47	0.397419634538127\\
48	0.397419634538127\\
49	0.397419634538127\\
50	0.397419634538127\\
51	0.397419634538127\\
52	0.397419634538127\\
53	0.397419634538127\\
54	0.397419634538127\\
55	0.397419634538127\\
56	0.397419634538127\\
57	0.397419634538127\\
58	0.397419634538127\\
59	0.397419634538127\\
60	0.397419634538127\\
61	0.397419634538127\\
62	0.397419634538127\\
63	0.397419634538127\\
64	0.397419634538127\\
65	0.397419634538127\\
66	0.397419634538127\\
67	0.397419634538127\\
68	0.397419634538127\\
69	0.397419634538127\\
70	0.397419634538127\\
71	0.397419634538127\\
72	0.397419634538127\\
73	0.397419634538127\\
74	0.397419634538127\\
75	0.397419634538127\\
76	0.397419634538127\\
77	0.397419634538127\\
78	0.397419634538127\\
79	0.397419634538127\\
80	0.397419634538127\\
81	0.397419634538127\\
82	0.397419634538127\\
83	0.397419634538127\\
84	0.397419634538127\\
85	0.397419634538127\\
86	0.397419634538127\\
87	0.397419634538127\\
88	0.397419634538127\\
89	0.397419634538127\\
90	0.397419634538127\\
91	0.397419634538127\\
92	0.397419634538127\\
93	0.397419634538127\\
94	0.397419634538127\\
95	0.397419634538127\\
96	0.397419634538127\\
97	0.397419634538127\\
98	0.397419634538127\\
99	0.397419634538127\\
100	0.397419634538127\\
};
\addlegendentry{Global Pursuit};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	3.06548227383331\\
2	3.30115288799435\\
3	3.20043108987192\\
4	3.01746813460749\\
5	2.73179806487144\\
6	2.51835486508637\\
7	2.36306670104978\\
8	2.2479154663009\\
9	2.15108696872953\\
10	2.04509894623\\
11	1.95581664833645\\
12	1.90714001280425\\
13	1.85896298487591\\
14	1.84550691270733\\
15	1.81810733767458\\
16	1.79461717526991\\
17	1.76505645602713\\
18	1.73449054483545\\
19	1.68192627466732\\
20	1.64054954490698\\
21	1.59085850500199\\
22	1.53886535658186\\
23	1.49662357817505\\
24	1.43562674371648\\
25	1.40642727676688\\
26	1.38919983615444\\
27	1.37899070165759\\
28	1.36942703584059\\
29	1.36506549771495\\
30	1.35177982263977\\
31	1.35007505529041\\
32	1.31803925759654\\
33	1.30823088789024\\
34	1.2779558634402\\
35	1.27948790331978\\
36	1.25820664533033\\
37	1.24265939189501\\
38	1.23469534669374\\
39	1.22529676471747\\
40	1.21723914337919\\
41	1.20310180685389\\
42	1.19160937356862\\
43	1.16958391922037\\
44	1.17313954442425\\
45	1.15702105037961\\
46	1.13304250612768\\
47	1.11935619082335\\
48	1.09718477110496\\
49	1.10278297421205\\
50	1.06854960467991\\
51	1.05476260146412\\
52	1.03033911790115\\
53	1.01908856441925\\
54	0.995662138843754\\
55	0.956049871216225\\
56	0.935484305928932\\
57	0.929267615310921\\
58	0.919565033615672\\
59	0.914800894452086\\
60	0.910834652709375\\
61	0.912440646679576\\
62	0.903815411937283\\
63	0.894211851818295\\
64	0.886987231167635\\
65	0.887534054042289\\
66	0.878141417898303\\
67	0.865720117371506\\
68	0.866372278268193\\
69	0.86756390820501\\
70	0.848229827820115\\
71	0.840564016219317\\
72	0.823661236334418\\
73	0.807165270966517\\
74	0.792624707318693\\
75	0.771236916189295\\
76	0.756942939026369\\
77	0.741861104913896\\
78	0.707565372811126\\
79	0.670483827785825\\
80	0.642641614417778\\
81	0.60891807524295\\
82	0.573536670230514\\
83	0.515701336123179\\
84	0.452496877371646\\
85	0.411783644810598\\
86	0.408701325322528\\
87	0.408479536864726\\
88	0.407166691014889\\
89	0.407259448579583\\
90	0.40716702869191\\
91	0.407680353328926\\
92	0.40687599848495\\
93	0.406626889073205\\
94	0.406537500996938\\
95	0.406550035100771\\
96	0.406671755608974\\
97	0.406672070551886\\
98	0.406312483283881\\
99	0.406260901724284\\
100	0.405919238191668\\
};
\addlegendentry{ADMM};

\end{axis}
\end{tikzpicture}%

==> graphics/L0_noisy_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.05,
ymax=0.45,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	0.242246428917649\\
2	0.242246428917649\\
3	0.242246428917649\\
4	0.242246428917649\\
5	0.242246428917649\\
6	0.242246428917649\\
7	0.242246428917649\\
8	0.242246428917649\\
9	0.242246428917649\\
10	0.242246428917649\\
11	0.242246428917649\\
12	0.242246428917649\\
13	0.242246428917649\\
14	0.242246428917649\\
15	0.242246428917649\\
16	0.242246428917649\\
17	0.242246428917649\\
18	0.242246428917649\\
19	0.242246428917649\\
20	0.242246428917649\\
};
\addlegendentry{Noisy};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.0895776515687874\\
2	0.0895776515687874\\
3	0.0895776515687874\\
4	0.0895776515687874\\
5	0.0895776515687874\\
6	0.0895776515687874\\
7	0.0895776515687874\\
8	0.0895776515687874\\
9	0.0895776515687874\\
10	0.0895776515687874\\
11	0.0895776515687874\\
12	0.0895776515687874\\
13	0.0895776515687874\\
14	0.0895776515687874\\
15	0.0895776515687874\\
16	0.0895776515687874\\
17	0.0895776515687874\\
18	0.0895776515687874\\
19	0.0895776515687874\\
20	0.0895776515687874\\
};
\addlegendentry{Oracle};

\addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0895776515687875\\
2	0.0895776515687875\\
3	0.0895776515687875\\
4	0.0895776515687875\\
5	0.0895776515687875\\
6	0.0895776515687875\\
7	0.0895776515687875\\
8	0.0895776515687875\\
9	0.0895776515687875\\
10	0.0895776515687875\\
11	0.0895776515687875\\
12	0.0895776515687875\\
13	0.0895776515687875\\
14	0.0895776515687875\\
15	0.0895776515687875\\
16	0.0895776515687875\\
17	0.0895776515687875\\
18	0.0895776515687875\\
19	0.0895776515687875\\
20	0.0895776515687875\\
};
\addlegendentry{Global Pursuit};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.402308295243838\\
2	0.371071838782172\\
3	0.339615184852104\\
4	0.292769328580144\\
5	0.271991667358137\\
6	0.249611955787665\\
7	0.22830855389656\\
8	0.205864519531713\\
9	0.169169732584564\\
10	0.134682616504451\\
11	0.109000845132366\\
12	0.0990371606591244\\
13	0.0938039802708967\\
14	0.091321068680855\\
15	0.090298535572836\\
16	0.0899170635732567\\
17	0.0897243552700702\\
18	0.0896390432988487\\
19	0.0896041388850183\\
20	0.0895909725549705\\
};
\addlegendentry{ADMM};

\end{axis}
\end{tikzpicture}%

==> graphics/L0_noisy_feas.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	23.3831354250898\\
2	19.9242642152362\\
3	17.2448778586954\\
4	13.7532903455881\\
5	10.4974460439439\\
6	7.92969854443367\\
7	5.76246602665735\\
8	4.30915044676395\\
9	3.33294401417176\\
10	2.20845664492836\\
11	1.91786391865194\\
12	0.93090137733811\\
13	0.86105206126044\\
14	0.819710772697472\\
15	0.419700162222987\\
16	0.218577936338426\\
17	0.151896623309888\\
18	0.112118217357643\\
19	0.0863478997138401\\
20	0.0685099436420421\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/L0_noisy_obj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=30,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	38.8867552872949\\
2	38.8867552872949\\
3	38.8867552872949\\
4	38.8867552872949\\
5	38.8867552872949\\
6	38.8867552872949\\
7	38.8867552872949\\
8	38.8867552872949\\
9	38.8867552872949\\
10	38.8867552872949\\
11	38.8867552872949\\
12	38.8867552872949\\
13	38.8867552872949\\
14	38.8867552872949\\
15	38.8867552872949\\
16	38.8867552872949\\
17	38.8867552872949\\
18	38.8867552872949\\
19	38.8867552872949\\
20	38.8867552872949\\
};
\addlegendentry{Global Pursuit};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	106.069796865878\\
2	111.058300162565\\
3	99.6691834841521\\
4	84.7454444923579\\
5	72.2523054431545\\
6	62.9449565552787\\
7	55.8265269265758\\
8	50.6869024373632\\
9	45.2107291115118\\
10	41.6633544223876\\
11	40.0075174706725\\
12	39.0761751038903\\
13	39.005246617392\\
14	38.9720859131127\\
15	38.8819917993849\\
16	38.8708976403336\\
17	38.8756956319991\\
18	38.8807649163189\\
19	38.8851613749723\\
20	38.888724193557\\
};
\addlegendentry{ADMM};

\end{axis}
\end{tikzpicture}%

==> graphics/L1_noiseless_feas.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	11.6738904710416\\
2	5.58907833057605\\
3	3.02711973505652\\
4	2.62323025438847\\
5	1.95820487554897\\
6	1.42877784046714\\
7	1.13827926510871\\
8	1.01471516344586\\
9	0.975896781981159\\
10	0.894730063742791\\
11	0.787672895402609\\
12	0.698072341555967\\
13	0.642983613916057\\
14	0.612875570729208\\
15	0.605316846383946\\
16	0.555675782250587\\
17	0.499055390338136\\
18	0.441411191236846\\
19	0.409418989703871\\
20	0.39393136716558\\
21	0.373823563597683\\
22	0.362012467389065\\
23	0.358746777459208\\
24	0.344483461001287\\
25	0.320202253360291\\
26	0.304225236892269\\
27	0.294180357478716\\
28	0.276233111243875\\
29	0.255196570463648\\
30	0.25257890909171\\
31	0.223432189682306\\
32	0.198620691676948\\
33	0.172911258296482\\
34	0.150819153427916\\
35	0.134914019811067\\
36	0.119003521097456\\
37	0.0857354406525993\\
38	0.0515346613153354\\
39	0.0429971034013569\\
40	0.0330054099446614\\
41	0.0269626691238276\\
42	0.0246687600505505\\
43	0.0231751051940127\\
44	0.0219657842748933\\
45	0.0208814371441692\\
46	0.0200194811547972\\
47	0.0192832164376443\\
48	0.0186152249683369\\
49	0.0180143160397457\\
50	0.0175105962024951\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/L1_noiseless_obj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.34,
ymax=0.52,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.343697713109141\\
2	0.343697713109141\\
3	0.343697713109141\\
4	0.343697713109141\\
5	0.343697713109141\\
6	0.343697713109141\\
7	0.343697713109141\\
8	0.343697713109141\\
9	0.343697713109141\\
10	0.343697713109141\\
11	0.343697713109141\\
12	0.343697713109141\\
13	0.343697713109141\\
14	0.343697713109141\\
15	0.343697713109141\\
16	0.343697713109141\\
17	0.343697713109141\\
18	0.343697713109141\\
19	0.343697713109141\\
20	0.343697713109141\\
21	0.343697713109141\\
22	0.343697713109141\\
23	0.343697713109141\\
24	0.343697713109141\\
25	0.343697713109141\\
26	0.343697713109141\\
27	0.343697713109141\\
28	0.343697713109141\\
29	0.343697713109141\\
30	0.343697713109141\\
31	0.343697713109141\\
32	0.343697713109141\\
33	0.343697713109141\\
34	0.343697713109141\\
35	0.343697713109141\\
36	0.343697713109141\\
37	0.343697713109141\\
38	0.343697713109141\\
39	0.343697713109141\\
40	0.343697713109141\\
41	0.343697713109141\\
42	0.343697713109141\\
43	0.343697713109141\\
44	0.343697713109141\\
45	0.343697713109141\\
46	0.343697713109141\\
47	0.343697713109141\\
48	0.343697713109141\\
49	0.343697713109141\\
50	0.343697713109141\\
};
\addlegendentry{Global Pursuit};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.407964705922869\\
2	0.477695722825531\\
3	0.512587973549928\\
4	0.507725847831047\\
5	0.482108871015503\\
6	0.456188120276338\\
7	0.436118536128048\\
8	0.420765887939468\\
9	0.409226310919233\\
10	0.400157229878486\\
11	0.392173537338585\\
12	0.384965882450147\\
13	0.378663988601123\\
14	0.373773133924231\\
15	0.370695437859993\\
16	0.367901805969488\\
17	0.365422564104713\\
18	0.363180400141917\\
19	0.361163411906395\\
20	0.359081608442485\\
21	0.3569954656885\\
22	0.355125503443504\\
23	0.353526843907535\\
24	0.352104072361498\\
25	0.350659396716501\\
26	0.349374776094422\\
27	0.34825488566104\\
28	0.347247814939055\\
29	0.346418489676555\\
30	0.345925897351261\\
31	0.345524521703647\\
32	0.345262340403381\\
33	0.344994345546472\\
34	0.344706749634115\\
35	0.344462297155445\\
36	0.344272017542646\\
37	0.34412951740915\\
38	0.343934477912088\\
39	0.343900956395935\\
40	0.343869857475556\\
41	0.343844588726172\\
42	0.343831908438045\\
43	0.343824418153325\\
44	0.343818377381815\\
45	0.343812763894306\\
46	0.343808080019453\\
47	0.343804142737112\\
48	0.343800486069431\\
49	0.343796960625729\\
50	0.34379418774374\\
};
\addlegendentry{ADMM};

\end{axis}
\end{tikzpicture}%

==> graphics/L1_noisy_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=200,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.05,
ymax=0.4,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	0.242246428917649\\
2	0.242246428917649\\
3	0.242246428917649\\
4	0.242246428917649\\
5	0.242246428917649\\
6	0.242246428917649\\
7	0.242246428917649\\
8	0.242246428917649\\
9	0.242246428917649\\
10	0.242246428917649\\
11	0.242246428917649\\
12	0.242246428917649\\
13	0.242246428917649\\
14	0.242246428917649\\
15	0.242246428917649\\
16	0.242246428917649\\
17	0.242246428917649\\
18	0.242246428917649\\
19	0.242246428917649\\
20	0.242246428917649\\
21	0.242246428917649\\
22	0.242246428917649\\
23	0.242246428917649\\
24	0.242246428917649\\
25	0.242246428917649\\
26	0.242246428917649\\
27	0.242246428917649\\
28	0.242246428917649\\
29	0.242246428917649\\
30	0.242246428917649\\
31	0.242246428917649\\
32	0.242246428917649\\
33	0.242246428917649\\
34	0.242246428917649\\
35	0.242246428917649\\
36	0.242246428917649\\
37	0.242246428917649\\
38	0.242246428917649\\
39	0.242246428917649\\
40	0.242246428917649\\
41	0.242246428917649\\
42	0.242246428917649\\
43	0.242246428917649\\
44	0.242246428917649\\
45	0.242246428917649\\
46	0.242246428917649\\
47	0.242246428917649\\
48	0.242246428917649\\
49	0.242246428917649\\
50	0.242246428917649\\
51	0.242246428917649\\
52	0.242246428917649\\
53	0.242246428917649\\
54	0.242246428917649\\
55	0.242246428917649\\
56	0.242246428917649\\
57	0.242246428917649\\
58	0.242246428917649\\
59	0.242246428917649\\
60	0.242246428917649\\
61	0.242246428917649\\
62	0.242246428917649\\
63	0.242246428917649\\
64	0.242246428917649\\
65	0.242246428917649\\
66	0.242246428917649\\
67	0.242246428917649\\
68	0.242246428917649\\
69	0.242246428917649\\
70	0.242246428917649\\
71	0.242246428917649\\
72	0.242246428917649\\
73	0.242246428917649\\
74	0.242246428917649\\
75	0.242246428917649\\
76	0.242246428917649\\
77	0.242246428917649\\
78	0.242246428917649\\
79	0.242246428917649\\
80	0.242246428917649\\
81	0.242246428917649\\
82	0.242246428917649\\
83	0.242246428917649\\
84	0.242246428917649\\
85	0.242246428917649\\
86	0.242246428917649\\
87	0.242246428917649\\
88	0.242246428917649\\
89	0.242246428917649\\
90	0.242246428917649\\
91	0.242246428917649\\
92	0.242246428917649\\
93	0.242246428917649\\
94	0.242246428917649\\
95	0.242246428917649\\
96	0.242246428917649\\
97	0.242246428917649\\
98	0.242246428917649\\
99	0.242246428917649\\
100	0.242246428917649\\
101	0.242246428917649\\
102	0.242246428917649\\
103	0.242246428917649\\
104	0.242246428917649\\
105	0.242246428917649\\
106	0.242246428917649\\
107	0.242246428917649\\
108	0.242246428917649\\
109	0.242246428917649\\
110	0.242246428917649\\
111	0.242246428917649\\
112	0.242246428917649\\
113	0.242246428917649\\
114	0.242246428917649\\
115	0.242246428917649\\
116	0.242246428917649\\
117	0.242246428917649\\
118	0.242246428917649\\
119	0.242246428917649\\
120	0.242246428917649\\
121	0.242246428917649\\
122	0.242246428917649\\
123	0.242246428917649\\
124	0.242246428917649\\
125	0.242246428917649\\
126	0.242246428917649\\
127	0.242246428917649\\
128	0.242246428917649\\
129	0.242246428917649\\
130	0.242246428917649\\
131	0.242246428917649\\
132	0.242246428917649\\
133	0.242246428917649\\
134	0.242246428917649\\
135	0.242246428917649\\
136	0.242246428917649\\
137	0.242246428917649\\
138	0.242246428917649\\
139	0.242246428917649\\
140	0.242246428917649\\
141	0.242246428917649\\
142	0.242246428917649\\
143	0.242246428917649\\
144	0.242246428917649\\
145	0.242246428917649\\
146	0.242246428917649\\
147	0.242246428917649\\
148	0.242246428917649\\
149	0.242246428917649\\
150	0.242246428917649\\
151	0.242246428917649\\
152	0.242246428917649\\
153	0.242246428917649\\
154	0.242246428917649\\
155	0.242246428917649\\
156	0.242246428917649\\
157	0.242246428917649\\
158	0.242246428917649\\
159	0.242246428917649\\
160	0.242246428917649\\
161	0.242246428917649\\
162	0.242246428917649\\
163	0.242246428917649\\
164	0.242246428917649\\
165	0.242246428917649\\
166	0.242246428917649\\
167	0.242246428917649\\
168	0.242246428917649\\
169	0.242246428917649\\
170	0.242246428917649\\
171	0.242246428917649\\
172	0.242246428917649\\
173	0.242246428917649\\
174	0.242246428917649\\
175	0.242246428917649\\
176	0.242246428917649\\
177	0.242246428917649\\
178	0.242246428917649\\
179	0.242246428917649\\
180	0.242246428917649\\
181	0.242246428917649\\
182	0.242246428917649\\
183	0.242246428917649\\
184	0.242246428917649\\
185	0.242246428917649\\
186	0.242246428917649\\
187	0.242246428917649\\
188	0.242246428917649\\
189	0.242246428917649\\
190	0.242246428917649\\
191	0.242246428917649\\
192	0.242246428917649\\
193	0.242246428917649\\
194	0.242246428917649\\
195	0.242246428917649\\
196	0.242246428917649\\
197	0.242246428917649\\
198	0.242246428917649\\
199	0.242246428917649\\
200	0.242246428917649\\
};
\addlegendentry{Noisy};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.0895776515687874\\
2	0.0895776515687874\\
3	0.0895776515687874\\
4	0.0895776515687874\\
5	0.0895776515687874\\
6	0.0895776515687874\\
7	0.0895776515687874\\
8	0.0895776515687874\\
9	0.0895776515687874\\
10	0.0895776515687874\\
11	0.0895776515687874\\
12	0.0895776515687874\\
13	0.0895776515687874\\
14	0.0895776515687874\\
15	0.0895776515687874\\
16	0.0895776515687874\\
17	0.0895776515687874\\
18	0.0895776515687874\\
19	0.0895776515687874\\
20	0.0895776515687874\\
21	0.0895776515687874\\
22	0.0895776515687874\\
23	0.0895776515687874\\
24	0.0895776515687874\\
25	0.0895776515687874\\
26	0.0895776515687874\\
27	0.0895776515687874\\
28	0.0895776515687874\\
29	0.0895776515687874\\
30	0.0895776515687874\\
31	0.0895776515687874\\
32	0.0895776515687874\\
33	0.0895776515687874\\
34	0.0895776515687874\\
35	0.0895776515687874\\
36	0.0895776515687874\\
37	0.0895776515687874\\
38	0.0895776515687874\\
39	0.0895776515687874\\
40	0.0895776515687874\\
41	0.0895776515687874\\
42	0.0895776515687874\\
43	0.0895776515687874\\
44	0.0895776515687874\\
45	0.0895776515687874\\
46	0.0895776515687874\\
47	0.0895776515687874\\
48	0.0895776515687874\\
49	0.0895776515687874\\
50	0.0895776515687874\\
51	0.0895776515687874\\
52	0.0895776515687874\\
53	0.0895776515687874\\
54	0.0895776515687874\\
55	0.0895776515687874\\
56	0.0895776515687874\\
57	0.0895776515687874\\
58	0.0895776515687874\\
59	0.0895776515687874\\
60	0.0895776515687874\\
61	0.0895776515687874\\
62	0.0895776515687874\\
63	0.0895776515687874\\
64	0.0895776515687874\\
65	0.0895776515687874\\
66	0.0895776515687874\\
67	0.0895776515687874\\
68	0.0895776515687874\\
69	0.0895776515687874\\
70	0.0895776515687874\\
71	0.0895776515687874\\
72	0.0895776515687874\\
73	0.0895776515687874\\
74	0.0895776515687874\\
75	0.0895776515687874\\
76	0.0895776515687874\\
77	0.0895776515687874\\
78	0.0895776515687874\\
79	0.0895776515687874\\
80	0.0895776515687874\\
81	0.0895776515687874\\
82	0.0895776515687874\\
83	0.0895776515687874\\
84	0.0895776515687874\\
85	0.0895776515687874\\
86	0.0895776515687874\\
87	0.0895776515687874\\
88	0.0895776515687874\\
89	0.0895776515687874\\
90	0.0895776515687874\\
91	0.0895776515687874\\
92	0.0895776515687874\\
93	0.0895776515687874\\
94	0.0895776515687874\\
95	0.0895776515687874\\
96	0.0895776515687874\\
97	0.0895776515687874\\
98	0.0895776515687874\\
99	0.0895776515687874\\
100	0.0895776515687874\\
101	0.0895776515687874\\
102	0.0895776515687874\\
103	0.0895776515687874\\
104	0.0895776515687874\\
105	0.0895776515687874\\
106	0.0895776515687874\\
107	0.0895776515687874\\
108	0.0895776515687874\\
109	0.0895776515687874\\
110	0.0895776515687874\\
111	0.0895776515687874\\
112	0.0895776515687874\\
113	0.0895776515687874\\
114	0.0895776515687874\\
115	0.0895776515687874\\
116	0.0895776515687874\\
117	0.0895776515687874\\
118	0.0895776515687874\\
119	0.0895776515687874\\
120	0.0895776515687874\\
121	0.0895776515687874\\
122	0.0895776515687874\\
123	0.0895776515687874\\
124	0.0895776515687874\\
125	0.0895776515687874\\
126	0.0895776515687874\\
127	0.0895776515687874\\
128	0.0895776515687874\\
129	0.0895776515687874\\
130	0.0895776515687874\\
131	0.0895776515687874\\
132	0.0895776515687874\\
133	0.0895776515687874\\
134	0.0895776515687874\\
135	0.0895776515687874\\
136	0.0895776515687874\\
137	0.0895776515687874\\
138	0.0895776515687874\\
139	0.0895776515687874\\
140	0.0895776515687874\\
141	0.0895776515687874\\
142	0.0895776515687874\\
143	0.0895776515687874\\
144	0.0895776515687874\\
145	0.0895776515687874\\
146	0.0895776515687874\\
147	0.0895776515687874\\
148	0.0895776515687874\\
149	0.0895776515687874\\
150	0.0895776515687874\\
151	0.0895776515687874\\
152	0.0895776515687874\\
153	0.0895776515687874\\
154	0.0895776515687874\\
155	0.0895776515687874\\
156	0.0895776515687874\\
157	0.0895776515687874\\
158	0.0895776515687874\\
159	0.0895776515687874\\
160	0.0895776515687874\\
161	0.0895776515687874\\
162	0.0895776515687874\\
163	0.0895776515687874\\
164	0.0895776515687874\\
165	0.0895776515687874\\
166	0.0895776515687874\\
167	0.0895776515687874\\
168	0.0895776515687874\\
169	0.0895776515687874\\
170	0.0895776515687874\\
171	0.0895776515687874\\
172	0.0895776515687874\\
173	0.0895776515687874\\
174	0.0895776515687874\\
175	0.0895776515687874\\
176	0.0895776515687874\\
177	0.0895776515687874\\
178	0.0895776515687874\\
179	0.0895776515687874\\
180	0.0895776515687874\\
181	0.0895776515687874\\
182	0.0895776515687874\\
183	0.0895776515687874\\
184	0.0895776515687874\\
185	0.0895776515687874\\
186	0.0895776515687874\\
187	0.0895776515687874\\
188	0.0895776515687874\\
189	0.0895776515687874\\
190	0.0895776515687874\\
191	0.0895776515687874\\
192	0.0895776515687874\\
193	0.0895776515687874\\
194	0.0895776515687874\\
195	0.0895776515687874\\
196	0.0895776515687874\\
197	0.0895776515687874\\
198	0.0895776515687874\\
199	0.0895776515687874\\
200	0.0895776515687874\\
};
\addlegendentry{Oracle};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	0.206852050346459\\
2	0.206852050346459\\
3	0.206852050346459\\
4	0.206852050346459\\
5	0.206852050346459\\
6	0.206852050346459\\
7	0.206852050346459\\
8	0.206852050346459\\
9	0.206852050346459\\
10	0.206852050346459\\
11	0.206852050346459\\
12	0.206852050346459\\
13	0.206852050346459\\
14	0.206852050346459\\
15	0.206852050346459\\
16	0.206852050346459\\
17	0.206852050346459\\
18	0.206852050346459\\
19	0.206852050346459\\
20	0.206852050346459\\
21	0.206852050346459\\
22	0.206852050346459\\
23	0.206852050346459\\
24	0.206852050346459\\
25	0.206852050346459\\
26	0.206852050346459\\
27	0.206852050346459\\
28	0.206852050346459\\
29	0.206852050346459\\
30	0.206852050346459\\
31	0.206852050346459\\
32	0.206852050346459\\
33	0.206852050346459\\
34	0.206852050346459\\
35	0.206852050346459\\
36	0.206852050346459\\
37	0.206852050346459\\
38	0.206852050346459\\
39	0.206852050346459\\
40	0.206852050346459\\
41	0.206852050346459\\
42	0.206852050346459\\
43	0.206852050346459\\
44	0.206852050346459\\
45	0.206852050346459\\
46	0.206852050346459\\
47	0.206852050346459\\
48	0.206852050346459\\
49	0.206852050346459\\
50	0.206852050346459\\
51	0.206852050346459\\
52	0.206852050346459\\
53	0.206852050346459\\
54	0.206852050346459\\
55	0.206852050346459\\
56	0.206852050346459\\
57	0.206852050346459\\
58	0.206852050346459\\
59	0.206852050346459\\
60	0.206852050346459\\
61	0.206852050346459\\
62	0.206852050346459\\
63	0.206852050346459\\
64	0.206852050346459\\
65	0.206852050346459\\
66	0.206852050346459\\
67	0.206852050346459\\
68	0.206852050346459\\
69	0.206852050346459\\
70	0.206852050346459\\
71	0.206852050346459\\
72	0.206852050346459\\
73	0.206852050346459\\
74	0.206852050346459\\
75	0.206852050346459\\
76	0.206852050346459\\
77	0.206852050346459\\
78	0.206852050346459\\
79	0.206852050346459\\
80	0.206852050346459\\
81	0.206852050346459\\
82	0.206852050346459\\
83	0.206852050346459\\
84	0.206852050346459\\
85	0.206852050346459\\
86	0.206852050346459\\
87	0.206852050346459\\
88	0.206852050346459\\
89	0.206852050346459\\
90	0.206852050346459\\
91	0.206852050346459\\
92	0.206852050346459\\
93	0.206852050346459\\
94	0.206852050346459\\
95	0.206852050346459\\
96	0.206852050346459\\
97	0.206852050346459\\
98	0.206852050346459\\
99	0.206852050346459\\
100	0.206852050346459\\
101	0.206852050346459\\
102	0.206852050346459\\
103	0.206852050346459\\
104	0.206852050346459\\
105	0.206852050346459\\
106	0.206852050346459\\
107	0.206852050346459\\
108	0.206852050346459\\
109	0.206852050346459\\
110	0.206852050346459\\
111	0.206852050346459\\
112	0.206852050346459\\
113	0.206852050346459\\
114	0.206852050346459\\
115	0.206852050346459\\
116	0.206852050346459\\
117	0.206852050346459\\
118	0.206852050346459\\
119	0.206852050346459\\
120	0.206852050346459\\
121	0.206852050346459\\
122	0.206852050346459\\
123	0.206852050346459\\
124	0.206852050346459\\
125	0.206852050346459\\
126	0.206852050346459\\
127	0.206852050346459\\
128	0.206852050346459\\
129	0.206852050346459\\
130	0.206852050346459\\
131	0.206852050346459\\
132	0.206852050346459\\
133	0.206852050346459\\
134	0.206852050346459\\
135	0.206852050346459\\
136	0.206852050346459\\
137	0.206852050346459\\
138	0.206852050346459\\
139	0.206852050346459\\
140	0.206852050346459\\
141	0.206852050346459\\
142	0.206852050346459\\
143	0.206852050346459\\
144	0.206852050346459\\
145	0.206852050346459\\
146	0.206852050346459\\
147	0.206852050346459\\
148	0.206852050346459\\
149	0.206852050346459\\
150	0.206852050346459\\
151	0.206852050346459\\
152	0.206852050346459\\
153	0.206852050346459\\
154	0.206852050346459\\
155	0.206852050346459\\
156	0.206852050346459\\
157	0.206852050346459\\
158	0.206852050346459\\
159	0.206852050346459\\
160	0.206852050346459\\
161	0.206852050346459\\
162	0.206852050346459\\
163	0.206852050346459\\
164	0.206852050346459\\
165	0.206852050346459\\
166	0.206852050346459\\
167	0.206852050346459\\
168	0.206852050346459\\
169	0.206852050346459\\
170	0.206852050346459\\
171	0.206852050346459\\
172	0.206852050346459\\
173	0.206852050346459\\
174	0.206852050346459\\
175	0.206852050346459\\
176	0.206852050346459\\
177	0.206852050346459\\
178	0.206852050346459\\
179	0.206852050346459\\
180	0.206852050346459\\
181	0.206852050346459\\
182	0.206852050346459\\
183	0.206852050346459\\
184	0.206852050346459\\
185	0.206852050346459\\
186	0.206852050346459\\
187	0.206852050346459\\
188	0.206852050346459\\
189	0.206852050346459\\
190	0.206852050346459\\
191	0.206852050346459\\
192	0.206852050346459\\
193	0.206852050346459\\
194	0.206852050346459\\
195	0.206852050346459\\
196	0.206852050346459\\
197	0.206852050346459\\
198	0.206852050346459\\
199	0.206852050346459\\
200	0.206852050346459\\
};
\addlegendentry{Global Pursuit};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0895776515687874\\
6	0.0895776515687874\\
11	0.0895776515687874\\
16	0.0895776515687874\\
21	0.0895776515687874\\
26	0.0895776515687874\\
31	0.0895776515687874\\
36	0.0895776515687874\\
41	0.0895776515687874\\
46	0.0895776515687874\\
51	0.0895776515687874\\
56	0.0895776515687874\\
61	0.0895776515687874\\
66	0.0895776515687874\\
71	0.0895776515687874\\
76	0.0895776515687874\\
81	0.0895776515687874\\
86	0.0895776515687874\\
91	0.0895776515687874\\
96	0.0895776515687874\\
101	0.0895776515687874\\
106	0.0895776515687874\\
111	0.0895776515687874\\
116	0.0895776515687874\\
121	0.0895776515687874\\
126	0.0895776515687874\\
131	0.0895776515687874\\
136	0.0895776515687874\\
141	0.0895776515687874\\
146	0.0895776515687874\\
151	0.0895776515687874\\
156	0.0895776515687874\\
161	0.0895776515687874\\
166	0.0895776515687874\\
171	0.0895776515687874\\
176	0.0895776515687874\\
181	0.0895776515687874\\
186	0.0895776515687874\\
191	0.0895776515687874\\
196	0.0895776515687874\\
};
\addlegendentry{Global Pursuit/ADMM - Debiased};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.399115788358876\\
2	0.382115114699679\\
3	0.342038341251904\\
4	0.30038081927288\\
5	0.278324486382199\\
6	0.270480774512331\\
7	0.269554558976374\\
8	0.269954763013464\\
9	0.26952442501416\\
10	0.267928623034048\\
11	0.266228047831112\\
12	0.264889676802771\\
13	0.263735915972127\\
14	0.26293508600965\\
15	0.262217016057495\\
16	0.261479477881227\\
17	0.260605687259943\\
18	0.259764810055213\\
19	0.258796149852425\\
20	0.257695715101049\\
21	0.25672997675811\\
22	0.255931640994939\\
23	0.255140326090469\\
24	0.254357778734595\\
25	0.253672496354765\\
26	0.252872927379005\\
27	0.252062466040177\\
28	0.251337120036856\\
29	0.250594171860812\\
30	0.249709935273568\\
31	0.24867832626338\\
32	0.247518525121945\\
33	0.246443680117274\\
34	0.245400644770335\\
35	0.24444008406401\\
36	0.24365638019604\\
37	0.243020564504887\\
38	0.242387755800222\\
39	0.241711722522006\\
40	0.241010826869719\\
41	0.240284365820808\\
42	0.239556479646416\\
43	0.238801418899829\\
44	0.238100040733125\\
45	0.237474109188265\\
46	0.236886502150571\\
47	0.236336917913323\\
48	0.235841967052353\\
49	0.235347900644008\\
50	0.234900655600357\\
51	0.234447434061454\\
52	0.233978259884924\\
53	0.233537168848443\\
54	0.233116027518745\\
55	0.232733766566802\\
56	0.232398312226739\\
57	0.232092672842845\\
58	0.231777362512792\\
59	0.231347643410778\\
60	0.230821296429033\\
61	0.230306501074509\\
62	0.229816802025694\\
63	0.229307522956103\\
64	0.228815605311621\\
65	0.228340938800751\\
66	0.227890739207435\\
67	0.227492028989535\\
68	0.227109493893302\\
69	0.22673132286317\\
70	0.226326762198004\\
71	0.225931968484869\\
72	0.225545360296743\\
73	0.225190248756068\\
74	0.224861544041758\\
75	0.224540955747051\\
76	0.224242806329768\\
77	0.223943928502999\\
78	0.223655231337785\\
79	0.22333979786646\\
80	0.223047181712157\\
81	0.222767867991671\\
82	0.2224835264312\\
83	0.222177612272185\\
84	0.221885326985498\\
85	0.221618431408568\\
86	0.221298807787609\\
87	0.220942766335573\\
88	0.22060757109458\\
89	0.220297482493913\\
90	0.22001996635039\\
91	0.219763545850986\\
92	0.219525935720634\\
93	0.219303112338809\\
94	0.219095773371452\\
95	0.218902255854692\\
96	0.218721375023977\\
97	0.218552626755098\\
98	0.218395264286782\\
99	0.218235110180933\\
100	0.2180753958002\\
101	0.217922064115294\\
102	0.217776720211484\\
103	0.217629072936821\\
104	0.217471397841629\\
105	0.217282198176785\\
106	0.217081448070782\\
107	0.216843665827843\\
108	0.216606622845105\\
109	0.216384701065672\\
110	0.216177905074581\\
111	0.215982709952222\\
112	0.21579986179827\\
113	0.215619664896462\\
114	0.215412826454877\\
115	0.215208756892104\\
116	0.215010066139688\\
117	0.214801026989461\\
118	0.214591916331037\\
119	0.214383157200904\\
120	0.214180544295459\\
121	0.213983356981787\\
122	0.213789464572338\\
123	0.21360405903508\\
124	0.213406506272822\\
125	0.21319489407501\\
126	0.212989931691959\\
127	0.212777890383932\\
128	0.212580138962878\\
129	0.212395589887751\\
130	0.212221545946026\\
131	0.212054995478248\\
132	0.211895123336291\\
133	0.211715358980993\\
134	0.211534804229446\\
135	0.211364841989311\\
136	0.21120206900818\\
137	0.211048025084677\\
138	0.210901941781805\\
139	0.210763328969111\\
140	0.21063148433527\\
141	0.21050497087406\\
142	0.21038349429528\\
143	0.210266903837853\\
144	0.210146693855127\\
145	0.210025247276003\\
146	0.209910181447067\\
147	0.209801770345575\\
148	0.209695331424458\\
149	0.209594852588415\\
150	0.209501069451767\\
151	0.209412802615451\\
152	0.209297605897376\\
153	0.20915266903243\\
154	0.209013159450774\\
155	0.208882442600816\\
156	0.208763711563605\\
157	0.208652515172623\\
158	0.208547679125146\\
159	0.208449217067838\\
160	0.208356393234431\\
161	0.208268945388839\\
162	0.208187242610948\\
163	0.208111610546556\\
164	0.20804223536959\\
165	0.207978578609702\\
166	0.207920036598235\\
167	0.207865848195977\\
168	0.20781555862109\\
169	0.207768597144655\\
170	0.207724761290379\\
171	0.207683703167812\\
172	0.207645418205762\\
173	0.207609575175846\\
174	0.207575834031686\\
175	0.207543894859412\\
176	0.207513577749626\\
177	0.207484846302174\\
178	0.207457408317853\\
179	0.207430980669956\\
180	0.207405937762594\\
181	0.207382313147359\\
182	0.207360025472461\\
183	0.207338814173328\\
184	0.207318692517441\\
185	0.207299650313864\\
186	0.207281140941463\\
187	0.207263174826124\\
188	0.207245980328361\\
189	0.207229578490216\\
190	0.207213987246345\\
191	0.207199087771174\\
192	0.2071848132217\\
193	0.207171146218244\\
194	0.20715808106002\\
195	0.20714560124628\\
196	0.207133688403394\\
197	0.207122393657182\\
198	0.207111583271681\\
199	0.207100777250623\\
200	0.207089238577846\\
};
\addlegendentry{ADMM};

\end{axis}
\end{tikzpicture}%

==> graphics/L1_noisy_feas.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=200,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=14,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	12.7727055210969\\
2	4.57485601941652\\
3	3.04751076999923\\
4	3.28844705188974\\
5	2.0961060665763\\
6	1.03435033989418\\
7	0.644495479239091\\
8	0.536674709080446\\
9	0.433118836262595\\
10	0.362060701067325\\
11	0.327446777464067\\
12	0.299825569287848\\
13	0.274647831109363\\
14	0.250673013610321\\
15	0.232685883827233\\
16	0.213134792872606\\
17	0.201134929898824\\
18	0.184828513805485\\
19	0.168365025660283\\
20	0.165540733966975\\
21	0.162882240864059\\
22	0.154703479239032\\
23	0.148946076762129\\
24	0.14242725063647\\
25	0.13588302753573\\
26	0.135033742246632\\
27	0.135616230014522\\
28	0.13361311125339\\
29	0.13088560697498\\
30	0.13262024371969\\
31	0.134396858384831\\
32	0.136378244794563\\
33	0.133635237730098\\
34	0.124887831227995\\
35	0.117817570518794\\
36	0.110523385745276\\
37	0.104607096713714\\
38	0.0996902859308298\\
39	0.0975645007667257\\
40	0.0956652446704139\\
41	0.0947157422686106\\
42	0.0915094370302069\\
43	0.0879196760217681\\
44	0.0848593632639696\\
45	0.0817722561021355\\
46	0.0800842043653439\\
47	0.0801364928583463\\
48	0.0781904560959693\\
49	0.0763389334930356\\
50	0.0742038005660548\\
51	0.0722616758538246\\
52	0.0712123972582767\\
53	0.0697088797137531\\
54	0.0684457080494493\\
55	0.0677904991014215\\
56	0.0664175016796082\\
57	0.0652563253968354\\
58	0.0645195968674598\\
59	0.0639068536570378\\
60	0.063820664134121\\
61	0.0633876408519754\\
62	0.0618048977049417\\
63	0.0598545546363288\\
64	0.0580300944834762\\
65	0.0563951739424279\\
66	0.0550640856721373\\
67	0.0530986073865196\\
68	0.0514036996139641\\
69	0.0514615164383097\\
70	0.0526651695018108\\
71	0.0517129216427806\\
72	0.050026160735145\\
73	0.0484370094468379\\
74	0.046775281590672\\
75	0.0456861303597082\\
76	0.044595228170584\\
77	0.0435063954180027\\
78	0.0424197902948502\\
79	0.0415325222013893\\
80	0.0406651540484253\\
81	0.0399457551709486\\
82	0.0394879279871345\\
83	0.0398900626843701\\
84	0.039599587427987\\
85	0.0385955211136517\\
86	0.0377068362001181\\
87	0.0373211184078384\\
88	0.0365147101084588\\
89	0.0353256691200333\\
90	0.0339428175300997\\
91	0.032621344266563\\
92	0.0314177460293065\\
93	0.0303831585260984\\
94	0.0295633027541655\\
95	0.0286889871617927\\
96	0.0276662146202818\\
97	0.0269134611198988\\
98	0.0262227256610628\\
99	0.0258018766847475\\
100	0.025329976980295\\
101	0.0248762318341149\\
102	0.0245171487213275\\
103	0.0242173703167195\\
104	0.0239827380292077\\
105	0.0239626068166934\\
106	0.0243906403642992\\
107	0.0257326737849554\\
108	0.0264226093676274\\
109	0.026384071150857\\
110	0.0261731406843716\\
111	0.0259181974142977\\
112	0.0256504784487087\\
113	0.0253034210385488\\
114	0.0254011261170729\\
115	0.02516888972202\\
116	0.0247656292792759\\
117	0.0247401019163367\\
118	0.0248683062030463\\
119	0.0249150294532422\\
120	0.0247168634519792\\
121	0.0244180991009046\\
122	0.0240292298664605\\
123	0.0235413727155025\\
124	0.023021371150903\\
125	0.0229049719408117\\
126	0.0226078826405332\\
127	0.0226282292643389\\
128	0.0225185154572665\\
129	0.0224814291558852\\
130	0.0224709082490517\\
131	0.0224290959937764\\
132	0.0215934473545274\\
133	0.0215691913769176\\
134	0.0216107202516461\\
135	0.0213214784883724\\
136	0.0211081757983694\\
137	0.0208779113625195\\
138	0.0207498769802436\\
139	0.0204434603162847\\
140	0.0201861143737078\\
141	0.0199435808176091\\
142	0.0196539445327517\\
143	0.0191223768650017\\
144	0.0187805917101973\\
145	0.0184051903298168\\
146	0.0180323089087179\\
147	0.0176876256077655\\
148	0.0173364817844544\\
149	0.0170565529371267\\
150	0.0167742633600681\\
151	0.0164181704027695\\
152	0.016395093999868\\
153	0.017421523482033\\
154	0.0174394684728604\\
155	0.0169912427589887\\
156	0.0159043139744494\\
157	0.0150463493057005\\
158	0.0142322125651117\\
159	0.0134341367827217\\
160	0.0126711155476688\\
161	0.0119817551026852\\
162	0.0113540112039764\\
163	0.0107725543086035\\
164	0.0102464378073085\\
165	0.00972277267546152\\
166	0.00926683397987232\\
167	0.00875842897764645\\
168	0.00828952428484239\\
169	0.00777908053974261\\
170	0.00736531972895685\\
171	0.00703191539533883\\
172	0.0067002642212478\\
173	0.00642584202665666\\
174	0.00618794541934432\\
175	0.00598052010144579\\
176	0.00578292787973045\\
177	0.00540147477435725\\
178	0.00509499654839226\\
179	0.00488576113188318\\
180	0.00470137583629622\\
181	0.00448015723258076\\
182	0.00431438105615032\\
183	0.0041284161394991\\
184	0.00394585693626858\\
185	0.00380487274972286\\
186	0.00367481021579471\\
187	0.00354801057462638\\
188	0.00341825462834822\\
189	0.00329420939412018\\
190	0.00317825070810085\\
191	0.00307099528365193\\
192	0.00297128442176115\\
193	0.00287505179541875\\
194	0.00276626650009993\\
195	0.00266587153782786\\
196	0.00257450953821749\\
197	0.00249021727343342\\
198	0.00240898501878935\\
199	0.00234308356258732\\
200	0.00236158013586784\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/L1_noisy_obj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=200,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=65,
ymax=110,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	67.6913772983161\\
2	67.6913772983161\\
3	67.6913772983161\\
4	67.6913772983161\\
5	67.6913772983161\\
6	67.6913772983161\\
7	67.6913772983161\\
8	67.6913772983161\\
9	67.6913772983161\\
10	67.6913772983161\\
11	67.6913772983161\\
12	67.6913772983161\\
13	67.6913772983161\\
14	67.6913772983161\\
15	67.6913772983161\\
16	67.6913772983161\\
17	67.6913772983161\\
18	67.6913772983161\\
19	67.6913772983161\\
20	67.6913772983161\\
21	67.6913772983161\\
22	67.6913772983161\\
23	67.6913772983161\\
24	67.6913772983161\\
25	67.6913772983161\\
26	67.6913772983161\\
27	67.6913772983161\\
28	67.6913772983161\\
29	67.6913772983161\\
30	67.6913772983161\\
31	67.6913772983161\\
32	67.6913772983161\\
33	67.6913772983161\\
34	67.6913772983161\\
35	67.6913772983161\\
36	67.6913772983161\\
37	67.6913772983161\\
38	67.6913772983161\\
39	67.6913772983161\\
40	67.6913772983161\\
41	67.6913772983161\\
42	67.6913772983161\\
43	67.6913772983161\\
44	67.6913772983161\\
45	67.6913772983161\\
46	67.6913772983161\\
47	67.6913772983161\\
48	67.6913772983161\\
49	67.6913772983161\\
50	67.6913772983161\\
51	67.6913772983161\\
52	67.6913772983161\\
53	67.6913772983161\\
54	67.6913772983161\\
55	67.6913772983161\\
56	67.6913772983161\\
57	67.6913772983161\\
58	67.6913772983161\\
59	67.6913772983161\\
60	67.6913772983161\\
61	67.6913772983161\\
62	67.6913772983161\\
63	67.6913772983161\\
64	67.6913772983161\\
65	67.6913772983161\\
66	67.6913772983161\\
67	67.6913772983161\\
68	67.6913772983161\\
69	67.6913772983161\\
70	67.6913772983161\\
71	67.6913772983161\\
72	67.6913772983161\\
73	67.6913772983161\\
74	67.6913772983161\\
75	67.6913772983161\\
76	67.6913772983161\\
77	67.6913772983161\\
78	67.6913772983161\\
79	67.6913772983161\\
80	67.6913772983161\\
81	67.6913772983161\\
82	67.6913772983161\\
83	67.6913772983161\\
84	67.6913772983161\\
85	67.6913772983161\\
86	67.6913772983161\\
87	67.6913772983161\\
88	67.6913772983161\\
89	67.6913772983161\\
90	67.6913772983161\\
91	67.6913772983161\\
92	67.6913772983161\\
93	67.6913772983161\\
94	67.6913772983161\\
95	67.6913772983161\\
96	67.6913772983161\\
97	67.6913772983161\\
98	67.6913772983161\\
99	67.6913772983161\\
100	67.6913772983161\\
101	67.6913772983161\\
102	67.6913772983161\\
103	67.6913772983161\\
104	67.6913772983161\\
105	67.6913772983161\\
106	67.6913772983161\\
107	67.6913772983161\\
108	67.6913772983161\\
109	67.6913772983161\\
110	67.6913772983161\\
111	67.6913772983161\\
112	67.6913772983161\\
113	67.6913772983161\\
114	67.6913772983161\\
115	67.6913772983161\\
116	67.6913772983161\\
117	67.6913772983161\\
118	67.6913772983161\\
119	67.6913772983161\\
120	67.6913772983161\\
121	67.6913772983161\\
122	67.6913772983161\\
123	67.6913772983161\\
124	67.6913772983161\\
125	67.6913772983161\\
126	67.6913772983161\\
127	67.6913772983161\\
128	67.6913772983161\\
129	67.6913772983161\\
130	67.6913772983161\\
131	67.6913772983161\\
132	67.6913772983161\\
133	67.6913772983161\\
134	67.6913772983161\\
135	67.6913772983161\\
136	67.6913772983161\\
137	67.6913772983161\\
138	67.6913772983161\\
139	67.6913772983161\\
140	67.6913772983161\\
141	67.6913772983161\\
142	67.6913772983161\\
143	67.6913772983161\\
144	67.6913772983161\\
145	67.6913772983161\\
146	67.6913772983161\\
147	67.6913772983161\\
148	67.6913772983161\\
149	67.6913772983161\\
150	67.6913772983161\\
151	67.6913772983161\\
152	67.6913772983161\\
153	67.6913772983161\\
154	67.6913772983161\\
155	67.6913772983161\\
156	67.6913772983161\\
157	67.6913772983161\\
158	67.6913772983161\\
159	67.6913772983161\\
160	67.6913772983161\\
161	67.6913772983161\\
162	67.6913772983161\\
163	67.6913772983161\\
164	67.6913772983161\\
165	67.6913772983161\\
166	67.6913772983161\\
167	67.6913772983161\\
168	67.6913772983161\\
169	67.6913772983161\\
170	67.6913772983161\\
171	67.6913772983161\\
172	67.6913772983161\\
173	67.6913772983161\\
174	67.6913772983161\\
175	67.6913772983161\\
176	67.6913772983161\\
177	67.6913772983161\\
178	67.6913772983161\\
179	67.6913772983161\\
180	67.6913772983161\\
181	67.6913772983161\\
182	67.6913772983161\\
183	67.6913772983161\\
184	67.6913772983161\\
185	67.6913772983161\\
186	67.6913772983161\\
187	67.6913772983161\\
188	67.6913772983161\\
189	67.6913772983161\\
190	67.6913772983161\\
191	67.6913772983161\\
192	67.6913772983161\\
193	67.6913772983161\\
194	67.6913772983161\\
195	67.6913772983161\\
196	67.6913772983161\\
197	67.6913772983161\\
198	67.6913772983161\\
199	67.6913772983161\\
200	67.6913772983161\\
};
\addlegendentry{Global Pursuit};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	80.3856113101537\\
2	99.2856007097971\\
3	108.89548180979\\
4	106.361613982665\\
5	99.3242758273961\\
6	92.5368127960627\\
7	88.1176694648127\\
8	85.8186036313899\\
9	84.5221642602307\\
10	83.502656297815\\
11	82.4910899727319\\
12	81.4942781598859\\
13	80.5801608421341\\
14	79.7434088233232\\
15	79.0333114333591\\
16	78.3962550637446\\
17	77.810646749257\\
18	77.2354951396772\\
19	76.706798459535\\
20	76.2253077731115\\
21	75.772453393165\\
22	75.349383368803\\
23	74.9614832611197\\
24	74.5990936233742\\
25	74.2514259965441\\
26	73.934256195804\\
27	73.6352501407637\\
28	73.3460902767092\\
29	73.0720565297929\\
30	72.8246007026498\\
31	72.6008518691447\\
32	72.4039349351843\\
33	72.2109931770226\\
34	72.0362404251436\\
35	71.8678652841246\\
36	71.7024862148977\\
37	71.5433115518731\\
38	71.3939181673913\\
39	71.2504262671282\\
40	71.1127592231335\\
41	70.9802143779154\\
42	70.8558840168119\\
43	70.7393181836087\\
44	70.6254011235173\\
45	70.5131825125193\\
46	70.4098335941301\\
47	70.3117600737522\\
48	70.2135535538867\\
49	70.1219158248614\\
50	70.0353592582462\\
51	69.9507015817775\\
52	69.870654422876\\
53	69.7924784771328\\
54	69.7210073098104\\
55	69.650335372238\\
56	69.5804792075538\\
57	69.512526266651\\
58	69.448310229956\\
59	69.3896180004524\\
60	69.337431086212\\
61	69.2827915716713\\
62	69.2291119365087\\
63	69.1777394387139\\
64	69.1268270838855\\
65	69.07721023589\\
66	69.0289121561178\\
67	68.9815354365986\\
68	68.9371009087745\\
69	68.8990060226324\\
70	68.8612149745882\\
71	68.8222485257095\\
72	68.7854151689192\\
73	68.7489239074431\\
74	68.713853560926\\
75	68.6809729508918\\
76	68.6485395991467\\
77	68.6182920548786\\
78	68.5884633171634\\
79	68.5605483747992\\
80	68.5322153737004\\
81	68.5043257515923\\
82	68.4774369674616\\
83	68.451820268486\\
84	68.4267542372622\\
85	68.4026092188834\\
86	68.381142075681\\
87	68.3604550144072\\
88	68.3391213938165\\
89	68.31788201718\\
90	68.2971231258642\\
91	68.2771939972995\\
92	68.2582214989082\\
93	68.2400053775651\\
94	68.2215477100169\\
95	68.2032095290701\\
96	68.1853272660246\\
97	68.1678737144513\\
98	68.1507061524733\\
99	68.1340133763671\\
100	68.1172537590786\\
101	68.1007234190288\\
102	68.0843452894261\\
103	68.0684525391171\\
104	68.0528202859935\\
105	68.0381311612924\\
106	68.0232535122424\\
107	68.010840515901\\
108	67.9979039117292\\
109	67.9848022315155\\
110	67.9720576108043\\
111	67.9598462314263\\
112	67.9479884129176\\
113	67.9367733298167\\
114	67.9267086222249\\
115	67.9161429267404\\
116	67.9058747446212\\
117	67.8966979689786\\
118	67.8872645580085\\
119	67.8779374518424\\
120	67.8689284760833\\
121	67.8600541968464\\
122	67.8512711946931\\
123	67.8430514858091\\
124	67.8353478876525\\
125	67.8278108791427\\
126	67.8204060231664\\
127	67.8140357886327\\
128	67.8072688907389\\
129	67.8006253729172\\
130	67.7943054180239\\
131	67.7883624086582\\
132	67.7824406874039\\
133	67.7773451795001\\
134	67.7721664533784\\
135	67.7669768420777\\
136	67.7624411506273\\
137	67.7576854064408\\
138	67.7529507605462\\
139	67.7486180252514\\
140	67.7446022016032\\
141	67.7408157490572\\
142	67.7372184104902\\
143	67.7338382449763\\
144	67.7308630247505\\
145	67.7280452226117\\
146	67.7251789109613\\
147	67.7223565528115\\
148	67.7197727935806\\
149	67.7171366259347\\
150	67.7145943034712\\
151	67.7121732613173\\
152	67.7102616918073\\
153	67.709081936495\\
154	67.7072734760971\\
155	67.7059037097294\\
156	67.7047364524053\\
157	67.7037485843281\\
158	67.70295995147\\
159	67.7022115570044\\
160	67.7014035078059\\
161	67.7006751833906\\
162	67.7000249153661\\
163	67.6994190005549\\
164	67.6988516424469\\
165	67.6983034485416\\
166	67.6977684478336\\
167	67.6972968520303\\
168	67.6968532390023\\
169	67.6964614951881\\
170	67.6960625214147\\
171	67.6956833561669\\
172	67.6953489203992\\
173	67.695049824005\\
174	67.6947861559347\\
175	67.6945487284829\\
176	67.6943378081275\\
177	67.6941539046879\\
178	67.6939829444619\\
179	67.6938248625036\\
180	67.6936618373508\\
181	67.6935158410427\\
182	67.6933739803823\\
183	67.6932490798945\\
184	67.6931382279712\\
185	67.6930296012754\\
186	67.6929318974415\\
187	67.6928358518591\\
188	67.692744720853\\
189	67.6926547004079\\
190	67.6925741789607\\
191	67.6924945566863\\
192	67.6924170442486\\
193	67.6923438981546\\
194	67.6922780315916\\
195	67.6922193766326\\
196	67.6921629270615\\
197	67.6921085588966\\
198	67.6920581420459\\
199	67.6920405714474\\
200	67.6920651869694\\
};
\addlegendentry{ADMM};

\end{axis}
\end{tikzpicture}%

==> graphics/Mus.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-80,
xmax=80,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.4,
xlabel = $s$,
ylabel = $\mu_s$,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-63	0.0244236438588801\\
-62	0.0591430913746328\\
-61	0.0630492847988612\\
-60	0.0927843559307427\\
-59	0.0900019678089031\\
-58	0.108870551848953\\
-57	0.119243050111308\\
-56	0.109211423571663\\
-55	0.119293008934748\\
-54	0.123318530107402\\
-53	0.147571251676103\\
-52	0.139977469686831\\
-51	0.153744169724685\\
-50	0.141065964401591\\
-49	0.172563504113046\\
-48	0.154104127777738\\
-47	0.228917998375058\\
-46	0.184139169719374\\
-45	0.150846979476018\\
-44	0.190196899935248\\
-43	0.149209050621652\\
-42	0.176393009400025\\
-41	0.195175692809331\\
-40	0.211576601111232\\
-39	0.166137739901778\\
-38	0.18682234281145\\
-37	0.278601318413668\\
-36	0.238769199712824\\
-35	0.206969205066794\\
-34	0.233817641808877\\
-33	0.204414272805498\\
-32	0.161825556954717\\
-31	0.24096364987989\\
-30	0.252447648436364\\
-29	0.240601380036116\\
-28	0.181697726627835\\
-27	0.1857900615189\\
-26	0.188822825561057\\
-25	0.19407275409532\\
-24	0.29979879285269\\
-23	0.240420438255524\\
-22	0.222505508361035\\
-21	0.354180146536627\\
-20	0.318945514277813\\
-19	0.254150423738982\\
-18	0.283630755159653\\
-17	0.293662385668378\\
-16	0.30986714474738\\
-15	0.27263522891147\\
-14	0.347899312299341\\
-13	0.218463959961001\\
-12	0.349058820625603\\
-11	0.250847100279416\\
-10	0.302311293458216\\
-9	0.290014123008779\\
-8	0.273203231745156\\
-7	0.31257636790832\\
-6	0.28470624250197\\
-5	0.309891863828824\\
-4	0.327017697772811\\
-3	0.299671219444204\\
-2	0.363615448930053\\
-1	0.370719781385982\\
0	0.258947442763297\\
1	0.370719781385982\\
2	0.363615448930053\\
3	0.299671219444204\\
4	0.327017697772811\\
5	0.309891863828824\\
6	0.28470624250197\\
7	0.31257636790832\\
8	0.273203231745156\\
9	0.290014123008779\\
10	0.302311293458216\\
11	0.250847100279416\\
12	0.349058820625603\\
13	0.218463959961001\\
14	0.347899312299341\\
15	0.27263522891147\\
16	0.30986714474738\\
17	0.293662385668378\\
18	0.283630755159653\\
19	0.254150423738982\\
20	0.318945514277813\\
21	0.354180146536627\\
22	0.222505508361035\\
23	0.240420438255524\\
24	0.29979879285269\\
25	0.19407275409532\\
26	0.188822825561057\\
27	0.1857900615189\\
28	0.181697726627835\\
29	0.240601380036116\\
30	0.252447648436364\\
31	0.24096364987989\\
32	0.161825556954717\\
33	0.204414272805498\\
34	0.233817641808877\\
35	0.206969205066794\\
36	0.238769199712824\\
37	0.278601318413668\\
38	0.18682234281145\\
39	0.166137739901778\\
40	0.211576601111232\\
41	0.195175692809331\\
42	0.176393009400025\\
43	0.149209050621652\\
44	0.190196899935248\\
45	0.150846979476018\\
46	0.184139169719374\\
47	0.228917998375058\\
48	0.154104127777738\\
49	0.172563504113046\\
50	0.141065964401591\\
51	0.153744169724685\\
52	0.139977469686831\\
53	0.147571251676103\\
54	0.123318530107402\\
55	0.119293008934748\\
56	0.109211423571663\\
57	0.119243050111308\\
58	0.108870551848953\\
59	0.0900019678089031\\
60	0.0927843559307427\\
61	0.0630492847988612\\
62	0.0591430913746328\\
63	0.0244236438588801\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/figure10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black},font=\footnotesize},
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabel style={align=center},
xticklabels={{Noisy\\Signal},{Non-\\overlapping},{Overlapping},{EPLL},{Mutli-scale\\EPLL},{MMSE}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.14,
ymax=0.33,
axis background/.style={fill=white}
]
\addplot[ybar,bar width=40,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	0.316227766016838\\
2	0.200768148123225\\
3	0.18501955473796\\
4	0.179427410429765\\
5	0.165303960178161\\
6	0.156215795889517\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
7	0\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/figure15.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=34,
ymax=34.8,
axis background/.style={fill=white},
minor tick num=1
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	34.0932120215585\\
0.01	34.149808231473\\
0.02	34.1998239017963\\
0.03	34.2445298132879\\
0.04	34.2857797993212\\
0.05	34.3241576997413\\
0.06	34.3579354951256\\
0.07	34.3884651651342\\
0.08	34.4167404422478\\
0.09	34.4423709501521\\
0.1	34.4651678879205\\
0.11	34.4863455591081\\
0.12	34.5055238868036\\
0.13	34.524173320745\\
0.14	34.5400846156153\\
0.15	34.5541902071508\\
0.16	34.5670180247001\\
0.17	34.5790698656902\\
0.18	34.5903579699833\\
0.19	34.6009696856499\\
0.2	34.6109177889305\\
0.21	34.6196142039127\\
0.22	34.6275979774575\\
0.23	34.6350051949968\\
0.24	34.6421319805785\\
0.25	34.6489347350069\\
0.26	34.6553588081524\\
0.27	34.6613780305136\\
0.28	34.6665238284131\\
0.29	34.6710876126815\\
0.3	34.6751586428859\\
0.31	34.6791696072008\\
0.32	34.6828682434224\\
0.33	34.6858298945674\\
0.34	34.6889397278503\\
0.35	34.6921393904751\\
0.36	34.694889204228\\
0.37	34.6977840940386\\
0.38	34.7003852909278\\
0.39	34.7023923370669\\
0.4	34.7044855567683\\
0.41	34.706263189543\\
0.42	34.7080389936072\\
0.43	34.7099234436041\\
0.44	34.711555742275\\
0.45	34.7131858744925\\
0.46	34.7143198305415\\
0.47	34.7154739955114\\
0.48	34.7165158262056\\
0.49	34.7179137891867\\
0.5	34.718785943041\\
0.51	34.7195869550396\\
0.52	34.7202501017537\\
0.53	34.7211435808052\\
0.54	34.7216189013416\\
0.55	34.7219502754566\\
0.56	34.7225108044969\\
0.57	34.7231039421859\\
0.58	34.7235326763219\\
0.59	34.7238702835745\\
0.6	34.7240307910156\\
0.61	34.7240903616439\\
0.62	34.7245668955422\\
0.63	34.7244619881548\\
0.64	34.7244624801048\\
0.65	34.724552489072\\
0.66	34.7244824716301\\
0.67	34.7244320579451\\
0.68	34.7240682829812\\
0.69	34.7236461063875\\
0.7	34.723521697132\\
0.71	34.7232130019406\\
0.72	34.7231235259364\\
0.73	34.7227163233539\\
0.74	34.7222538078389\\
0.75	34.7219337826573\\
0.76	34.7214974761262\\
0.77	34.7211455642232\\
0.78	34.7207766924695\\
0.79	34.7203059327529\\
0.8	34.7199889664866\\
0.81	34.7196754549467\\
0.82	34.7192050115154\\
0.83	34.7187705063479\\
0.84	34.7181765450538\\
0.85	34.7177154714339\\
0.86	34.7171517176998\\
0.87	34.7166949855225\\
0.88	34.7159551922576\\
0.89	34.7154047654189\\
0.9	34.714736999276\\
0.91	34.714019630858\\
0.92	34.7134610295076\\
0.93	34.7129785322095\\
0.94	34.7121795334893\\
0.95	34.7115985768079\\
0.96	34.7110627703409\\
0.97	34.7102262182399\\
0.98	34.7096424379365\\
0.99	34.7090825276818\\
1	34.7082419312194\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/figure3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.00033,
ymax=0.0004,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.000389651365377004\\
0.01	0.000384606468277685\\
0.02	0.000380202536392333\\
0.03	0.00037630883339261\\
0.04	0.000372751510860848\\
0.05	0.000369472081728979\\
0.06	0.000366609609556411\\
0.07	0.000364041480797556\\
0.08	0.000361679042944047\\
0.09	0.000359550822159192\\
0.1	0.000357668412421116\\
0.11	0.000355928541757593\\
0.12	0.000354360235416839\\
0.13	0.000352841807637828\\
0.14	0.000351551460370169\\
0.15	0.000350411489195554\\
0.16	0.000349378000698831\\
0.17	0.000348409808438759\\
0.18	0.000347505401331401\\
0.19	0.000346657332711209\\
0.2	0.000345864177509336\\
0.21	0.000345172305641489\\
0.22	0.00034453834710717\\
0.23	0.000343951213006468\\
0.24	0.000343387252156201\\
0.25	0.000342849797021906\\
0.26	0.000342343028018561\\
0.27	0.000341868880036221\\
0.28	0.000341464052246067\\
0.29	0.000341105411550294\\
0.3	0.000340785814350494\\
0.31	0.000340471224628564\\
0.32	0.000340181388560549\\
0.33	0.000339949485201176\\
0.34	0.000339706150193097\\
0.35	0.000339455969579297\\
0.36	0.000339241103258742\\
0.37	0.00033901505101491\\
0.38	0.000338812064445384\\
0.39	0.000338655524766553\\
0.4	0.000338492342069284\\
0.41	0.00033835382055703\\
0.42	0.000338215496802198\\
0.43	0.000338068775051272\\
0.44	0.000337941738081711\\
0.45	0.000337814915022839\\
0.46	0.000337726719379096\\
0.47	0.000337636980433902\\
0.48	0.000337555996860584\\
0.49	0.000337447357095708\\
0.5	0.000337379598972583\\
0.51	0.000337317379091259\\
0.52	0.00033726587677528\\
0.53	0.000337196498521071\\
0.54	0.000337159592241252\\
0.55	0.000337133866444522\\
0.56	0.000337090359070195\\
0.57	0.000337044323714282\\
0.58	0.000337011050971753\\
0.59	0.000336984853474862\\
0.6	0.000336972398380407\\
0.61	0.000336967779488402\\
0.62	0.00033693080863049\\
0.63	0.000336938946158684\\
0.64	0.00033693890975145\\
0.65	0.000336931927405358\\
0.66	0.000336937360471965\\
0.67	0.000336941270021406\\
0.68	0.000336969495017334\\
0.69	0.000337002251062625\\
0.7	0.000337011905070102\\
0.71	0.000337035861336624\\
0.72	0.000337042805416279\\
0.73	0.000337074408731999\\
0.74	0.000337110307697237\\
0.75	0.000337135150604136\\
0.76	0.000337169023118475\\
0.77	0.000337196345032663\\
0.78	0.000337224986724623\\
0.79	0.000337261541462181\\
0.8	0.000337286159197398\\
0.81	0.000337310507737961\\
0.82	0.000337347048162752\\
0.83	0.000337380801503412\\
0.84	0.000337426945730582\\
0.85	0.000337462770081902\\
0.86	0.000337506579246353\\
0.87	0.000337542075938401\\
0.88	0.000337599578302903\\
0.89	0.000337642369961212\\
0.9	0.0003376942905536\\
0.91	0.00033775007300144\\
0.92	0.000337793519152621\\
0.93	0.000337831050278677\\
0.94	0.000337893209751364\\
0.95	0.000337938414950742\\
0.96	0.000337980111237927\\
0.97	0.000338045221797953\\
0.98	0.000338090667224865\\
0.99	0.000338134259685147\\
1	0.000338199713193924\\
};
\addlegendentry{True MSE};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.000395280710898984\\
0.01	0.000387979213282577\\
0.02	0.00038249591639187\\
0.03	0.000378354933731653\\
0.04	0.000374191064693532\\
0.05	0.000371289491876406\\
0.06	0.000367746293271056\\
0.07	0.000365373751983624\\
0.08	0.000365463062781604\\
0.09	0.000363060443244781\\
0.1	0.000360330117831744\\
0.11	0.000359184626101441\\
0.12	0.000358147997478666\\
0.13	0.000356533938441464\\
0.14	0.000353334757289361\\
0.15	0.000352220826014918\\
0.16	0.000350847696333681\\
0.17	0.000349908339446184\\
0.18	0.000348592237311021\\
0.19	0.000347907812687989\\
0.2	0.000346867934876296\\
0.21	0.000345574441266574\\
0.22	0.000345425513339861\\
0.23	0.000345545500811264\\
0.24	0.000345092837252184\\
0.25	0.000345107886742948\\
0.26	0.000345507535090641\\
0.27	0.000344738409509418\\
0.28	0.00034434329887332\\
0.29	0.000343527602743568\\
0.3	0.000342850146219522\\
0.31	0.00034179730053239\\
0.32	0.000341621090894564\\
0.33	0.000340325980540604\\
0.34	0.000339652595310083\\
0.35	0.000338387549136823\\
0.36	0.000338602591989792\\
0.37	0.000338371970613241\\
0.38	0.000337887755013846\\
0.39	0.000337889107532998\\
0.4	0.000338080980159064\\
0.41	0.000338441140879422\\
0.42	0.00033831087595563\\
0.43	0.000338502180965907\\
0.44	0.000337898465535538\\
0.45	0.000337830948310116\\
0.46	0.000337805464691734\\
0.47	0.000337598496188398\\
0.48	0.000337566025316074\\
0.49	0.000337328531426575\\
0.5	0.000337349923161292\\
0.51	0.000337675393391059\\
0.52	0.000337716967536353\\
0.53	0.000337154993637936\\
0.54	0.000336451996164369\\
0.55	0.00033577839658048\\
0.56	0.000334932993901118\\
0.57	0.000335089441331351\\
0.58	0.00033559137987991\\
0.59	0.000335505525796789\\
0.6	0.000335489895186427\\
0.61	0.000335040338366546\\
0.62	0.000335081273757956\\
0.63	0.000335052756328982\\
0.64	0.00033544775598491\\
0.65	0.000334996919691002\\
0.66	0.000335271556589891\\
0.67	0.000335285516302833\\
0.68	0.000335441956839524\\
0.69	0.000335648555895554\\
0.7	0.000335266842781603\\
0.71	0.000334276930183211\\
0.72	0.000334286782791218\\
0.73	0.000334251913316299\\
0.74	0.000334022782074874\\
0.75	0.000334378296987161\\
0.76	0.000334571878045789\\
0.77	0.000334905421609835\\
0.78	0.000335135950265944\\
0.79	0.000335633321879616\\
0.8	0.000335511339581132\\
0.81	0.000335601083826833\\
0.82	0.000336002810340943\\
0.83	0.00033620561850998\\
0.84	0.000336538908402942\\
0.85	0.000336749688932972\\
0.86	0.000336623219830448\\
0.87	0.000336832081566132\\
0.88	0.000336928401365602\\
0.89	0.000336907375027209\\
0.9	0.000336946413248698\\
0.91	0.000336806789461832\\
0.92	0.00033681485249141\\
0.93	0.000336698293306217\\
0.94	0.000336754213655124\\
0.95	0.000336951905220686\\
0.96	0.000337042966441583\\
0.97	0.000337401456076006\\
0.98	0.000337346940454877\\
0.99	0.000337442228939979\\
1	0.000338327238894523\\
};
\addlegendentry{Estimated MSE};

\addplot [color=blue,mark size=5.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.62	0.00033693080863049\\
};
\addplot [color=red,mark size=5.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.74	0.000334022782074874\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/graph12_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=2,
xlabel={Gaussian's Standard Deviation},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=10,
ymax=60,
ylabel={KL Between Models},
axis background/.style={fill=white},
minor tick num=4,
every axis/.append style={font=\normalsize}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	31.3216744553366\\
0.2	18.2672347680497\\
0.4	16.0190463188724\\
0.6	14.2275578923185\\
0.8	13.4294115581547\\
1	15.0023287195616\\
1.2	18.4356477429079\\
1.4	23.8259888091729\\
1.6	31.6948984902429\\
1.8	42.112805989171\\
2	55.0251431716218\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/graph12_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=3,
xlabel={Gaussian's Standard Deviation},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=12,
ymax=26,
ylabel={KL Between Models},
axis background/.style={fill=white},
minor tick num=4,
every axis/.append style={font=\normalsize}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	25.8857056312927\\
0.2	18.4859817234234\\
0.4	17.2078635499744\\
0.6	16.0178388304748\\
0.8	14.7954452854391\\
1	13.8920162719377\\
1.2	13.1997268040015\\
1.4	12.9431830310472\\
1.6	13.3092070956814\\
1.8	14.0914297519816\\
2	15.2262280173925\\
2.2	16.58040001714\\
2.4	18.2609186710672\\
2.6	20.2659635000065\\
2.8	22.8777420111495\\
3	25.8929594477868\\
};
\end{axis}
\end{tikzpicture}%

==> graphics/phase_transition_BP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={Maximal Stripe Sparsity $\|\Gama \|_{0,\infty}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={Probability of Success},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid}] plot table[row sep=crcr] {%
1	1\\
2	1\\
3	0.999250374812594\\
4	0.998520710059172\\
5	0.997893258426966\\
6	0.999328408327737\\
7	0.998756991920448\\
8	0.998751560549313\\
9	0.997043169722058\\
10	0.994051160023795\\
11	0.99578567128236\\
12	0.996468510888758\\
13	0.997116493656286\\
14	0.995505617977528\\
15	0.995614035087719\\
16	0.996095928611266\\
17	0.996694214876033\\
18	0.994114499732477\\
19	0.995565410199557\\
20	0.994612068965517\\
21	0.997251236943375\\
22	0.992972972972973\\
23	0.99354491662184\\
24	0.994324045407637\\
25	0.993036957686127\\
26	0.990231362467866\\
27	0.99238578680203\\
28	0.993407707910751\\
29	0.991979949874687\\
30	0.992150706436421\\
31	0.991778006166495\\
32	0.990950226244344\\
33	0.992401215805471\\
34	0.990673575129534\\
35	0.988174807197943\\
36	0.988939165409754\\
37	0.989717223650386\\
38	0.991517436380773\\
39	0.99000999000999\\
40	0.988977955911824\\
41	0.988301119023398\\
42	0.982073643410853\\
43	0.986973947895792\\
44	0.986124876114965\\
45	0.987317073170732\\
46	0.985983566940551\\
47	0.991546494281452\\
48	0.986342943854325\\
49	0.981629769194536\\
50	0.97735460627895\\
51	0.970366886171214\\
52	0.953748782862707\\
53	0.9335232668566\\
54	0.912030432715169\\
55	0.862102217936355\\
56	0.82055063913471\\
57	0.741045498547919\\
58	0.667281956622058\\
59	0.559924206537186\\
60	0.470616570327553\\
61	0.386941910705713\\
62	0.305853658536585\\
63	0.226923076923077\\
64	0.155466399197593\\
65	0.108235294117647\\
66	0.0830564784053156\\
67	0.0652372262773723\\
68	0.041018387553041\\
69	0.0202764976958525\\
70	0.0111867704280156\\
71	0.00831024930747922\\
72	0.00648748841519926\\
73	0.0034330554193232\\
74	0.000525762355415352\\
75	0.00113250283125708\\
76	0.000628930817610063\\
77	0.00151285930408472\\
78	0.000956022944550669\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
};
\addlegendentry{\footnotesize{Experimental Data BP}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
100	0\\
};
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
6.05373654502998	0\\
6.05373654502998	1\\
};
\addlegendentry{\footnotesize{Theoretical Bound}};

\end{axis}
\end{tikzpicture}%

==> graphics/phase_transition_OMP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={Maximal Stripe Sparsity $\|\Gama \|_{0,\infty}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={Probability of success},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid}] plot table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	0.999478079331942\\
30	1\\
31	0.99897066392177\\
32	0.999479708636837\\
33	0.999003984063745\\
34	0.998980112187659\\
35	0.999491353001017\\
36	0.998481781376518\\
37	0.995529061102832\\
38	0.993496748374187\\
39	0.991826923076923\\
40	0.987593052109181\\
41	0.985074626865672\\
42	0.986875315497224\\
43	0.974531475252283\\
44	0.962776659959759\\
45	0.963321446765155\\
46	0.947072599531616\\
47	0.937806072477963\\
48	0.926133469179827\\
49	0.901277013752456\\
50	0.875121477162293\\
51	0.84952380952381\\
52	0.813233223838573\\
53	0.772528007793473\\
54	0.753664302600473\\
55	0.683736367946894\\
56	0.654767726161369\\
57	0.608381502890173\\
58	0.52144578313253\\
59	0.515503875968992\\
60	0.438036224976168\\
61	0.389518413597734\\
62	0.325969563082965\\
63	0.287747839349263\\
64	0.246468582562104\\
65	0.196759259259259\\
66	0.170582706766917\\
67	0.120941176470588\\
68	0.0865518845974872\\
69	0.071360153256705\\
70	0.0542778288868445\\
71	0.0386847195357834\\
72	0.0219728845254792\\
73	0.0175867122618466\\
74	0.0132382892057026\\
75	0.013172338090011\\
76	0.0051150895140665\\
77	0.00593471810089021\\
78	0.00552995391705069\\
79	0.00238095238095238\\
80	0.00470957613814757\\
81	0.00210526315789474\\
82	0.00335570469798658\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{\footnotesize{Experimental Data OMP}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
100	0\\
};
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
6.05373654502998	0\\
6.05373654502998	1\\
};
\addlegendentry{\footnotesize{Theoretical Bound}};

\end{axis}
\end{tikzpicture}%

==> graphics/phase_transition_both.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={Maximal Stripe Sparsity $\|\Gama \|_{0,\infty}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={Probability of Success},
ylabel style={align=center,text width=3cm},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]

\addplot[color=red,solid,mark=*,mark options={solid}] plot table[row sep=crcr] {%
1	1\\
2	1\\
3	0.999250374812594\\
4	0.998520710059172\\
5	0.997893258426966\\
6	0.999328408327737\\
7	0.998756991920448\\
8	0.998751560549313\\
9	0.997043169722058\\
10	0.994051160023795\\
11	0.99578567128236\\
12	0.996468510888758\\
13	0.997116493656286\\
14	0.995505617977528\\
15	0.995614035087719\\
16	0.996095928611266\\
17	0.996694214876033\\
18	0.994114499732477\\
19	0.995565410199557\\
20	0.994612068965517\\
21	0.997251236943375\\
22	0.992972972972973\\
23	0.99354491662184\\
24	0.994324045407637\\
25	0.993036957686127\\
26	0.990231362467866\\
27	0.99238578680203\\
28	0.993407707910751\\
29	0.991979949874687\\
30	0.992150706436421\\
31	0.991778006166495\\
32	0.990950226244344\\
33	0.992401215805471\\
34	0.990673575129534\\
35	0.988174807197943\\
36	0.988939165409754\\
37	0.989717223650386\\
38	0.991517436380773\\
39	0.99000999000999\\
40	0.988977955911824\\
41	0.988301119023398\\
42	0.982073643410853\\
43	0.986973947895792\\
44	0.986124876114965\\
45	0.987317073170732\\
46	0.985983566940551\\
47	0.991546494281452\\
48	0.986342943854325\\
49	0.981629769194536\\
50	0.97735460627895\\
51	0.970366886171214\\
52	0.953748782862707\\
53	0.9335232668566\\
54	0.912030432715169\\
55	0.862102217936355\\
56	0.82055063913471\\
57	0.741045498547919\\
58	0.667281956622058\\
59	0.559924206537186\\
60	0.470616570327553\\
61	0.386941910705713\\
62	0.305853658536585\\
63	0.226923076923077\\
64	0.155466399197593\\
65	0.108235294117647\\
66	0.0830564784053156\\
67	0.0652372262773723\\
68	0.041018387553041\\
69	0.0202764976958525\\
70	0.0111867704280156\\
71	0.00831024930747922\\
72	0.00648748841519926\\
73	0.0034330554193232\\
74	0.000525762355415352\\
75	0.00113250283125708\\
76	0.000628930817610063\\
77	0.00151285930408472\\
78	0.000956022944550669\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{\footnotesize{Experimental Data BP}};

\addplot[color=blue,solid,mark=o,mark options={solid}] plot table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	0.999478079331942\\
30	1\\
31	0.99897066392177\\
32	0.999479708636837\\
33	0.999003984063745\\
34	0.998980112187659\\
35	0.999491353001017\\
36	0.998481781376518\\
37	0.995529061102832\\
38	0.993496748374187\\
39	0.991826923076923\\
40	0.987593052109181\\
41	0.985074626865672\\
42	0.986875315497224\\
43	0.974531475252283\\
44	0.962776659959759\\
45	0.963321446765155\\
46	0.947072599531616\\
47	0.937806072477963\\
48	0.926133469179827\\
49	0.901277013752456\\
50	0.875121477162293\\
51	0.84952380952381\\
52	0.813233223838573\\
53	0.772528007793473\\
54	0.753664302600473\\
55	0.683736367946894\\
56	0.654767726161369\\
57	0.608381502890173\\
58	0.52144578313253\\
59	0.515503875968992\\
60	0.438036224976168\\
61	0.389518413597734\\
62	0.325969563082965\\
63	0.287747839349263\\
64	0.246468582562104\\
65	0.196759259259259\\
66	0.170582706766917\\
67	0.120941176470588\\
68	0.0865518845974872\\
69	0.071360153256705\\
70	0.0542778288868445\\
71	0.0386847195357834\\
72	0.0219728845254792\\
73	0.0175867122618466\\
74	0.0132382892057026\\
75	0.013172338090011\\
76	0.0051150895140665\\
77	0.00593471810089021\\
78	0.00552995391705069\\
79	0.00238095238095238\\
80	0.00470957613814757\\
81	0.00210526315789474\\
82	0.00335570469798658\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{\footnotesize{Experimental Data OMP}};


\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
100	0\\
};
\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
6.05373654502998	0\\
6.05373654502998	1\\
};
\addlegendentry{\footnotesize{Theoretical Bound}};

\end{axis}
\end{tikzpicture}%
